Inference of Substructured Reduced-Order Models for Dynamic Contact from Contact-free Simulations

In this paper, we propose an operator-inference-based reduction approach for contact problems, leveraging snapshots from simulations without active contact. Contact problems are solved using adjoint methods, by switching to the dual system, where the corresponding Lagrange multipliers represent the contact pressure. The Craig-Bampton-like substructuring method is incorporated into the inference process to provide the reduced system matrices and the coupling of the contact and interior nodes. The maximum possible set of contact nodes must be known a priori. Characteristic properties of the inferred matrices, such as symmetry and positive definiteness, are enforced by appending additional constraints to the underlying least-squares problem. The resulting dual system, which forms a linear complementarity problem, is well-defined and can be effectively solved using methods such as Lemke's algorithm. The performance of the proposed method is validated on three-dimensional finite element models.

==> plots/LMB_errors.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,127,14}
\definecolor{forestgreen}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=2.7in,
height=2.4in,
%legend cell align={left},
%legend style={
%  fill opacity=0.8,
%  draw opacity=1,
%  text opacity=1,
%  at={(0.97,0.03)},
%  anchor=south east,
%  draw=lightgray204
%},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time, s},
xmajorgrids,
xmin=-1.25, xmax=26.25,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Error, -},
ylabel style={yshift=-3pt},
ymajorgrids,
ymin=1e-4, ymax=1e0,
ymode=log,
ytick style={color=black},
ytick={1e-4,1e-3,1e-2, 1e-1},
yticklabels={
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\)
}
]
\addplot [line width = 1.7pt, dashed, darkorange]
table {%
1e-27 1e-27
0.06265664160401 
0.12531328320802 1e-27
0.18796992481203 1e-27
0.25062656641604 1e-27
0.31328320802005 1e-27
0.37593984962406 1e-27
0.43859649122807 1e-27
0.50125313283208 1e-27
0.56390977443609 1e-27
0.6265664160401 1e-27
0.68922305764411 1e-27
0.75187969924812 1e-27
0.81453634085213 1e-27
0.87719298245614 1e-27
0.93984962406015 1e-27
1.00250626566416 1e-27
1.06516290726817 1e-27
1.12781954887218 1e-27
1.19047619047619 1e-27
1.2531328320802 1e-27
1.31578947368421 1e-27
1.37844611528822 1e-27
1.44110275689223 1e-27
1.50375939849624 1e-27
1.56641604010025 1e-27
1.62907268170426 0.0246927844634031
1.69172932330827 0.0444497710444999
1.75438596491228 0.0654183433725125
1.81704260651629 0.0866427006564758
1.8796992481203 0.106493541400662
1.94235588972431 0.124642049784009
2.00501253132832 0.140812060523825
2.06766917293233 0.154750426681963
2.13032581453634 0.166238334441839
2.19298245614035 0.175095553172038
2.25563909774436 0.181183147182862
2.31829573934837 0.184405628057102
2.38095238095238 0.184712449535022
2.44360902255639 0.182098798984934
2.5062656641604 0.176605672746048
2.56892230576441 0.16831923445027
2.63157894736842 0.157369466924919
2.69423558897243 0.143928140246076
2.75689223057644 0.128206131265197
2.81954887218045 0.110450145738932
2.88220551378446 0.0909389212521612
2.94486215538847 0.0699790665908492
3.00751879699248 0.0479010670963987
3.07017543859649 0.0250594168832803
3.1328320802005 0.000300321500745165
3.19548872180451 1e-27
3.25814536340852 1e-27
3.32080200501253 1e-27
3.38345864661654 1e-27
3.44611528822055 1e-27
3.50877192982456 1e-27
3.57142857142857 1e-27
3.63408521303258 1e-27
3.69674185463659 1e-27
3.7593984962406 1e-27
3.82205513784461 1e-27
3.88471177944862 1e-27
3.94736842105263 1e-27
4.01002506265664 1e-27
4.07268170426065 1e-27
4.13533834586466 1e-27
4.19799498746867 1e-27
4.26065162907268 1e-27
4.32330827067669 1e-27
4.3859649122807 1e-27
4.44862155388471 1e-27
4.51127819548872 1e-27
4.57393483709273 1e-27
4.63659147869674 1e-27
4.69924812030075 1e-27
4.76190476190476 0.0206371975434977
4.82456140350877 0.0420618224724912
4.88721804511278 0.0623755405268943
4.94987468671679 0.0837464364885144
5.0125313283208 0.103813871743276
5.07518796992481 0.122217406877135
5.13784461152882 0.138679944578537
5.20050125313283 0.152944335997233
5.26315789473684 0.164786614961467
5.32581453634085 0.174020977399445
5.38847117794486 0.180502570749314
5.45112781954887 0.184129726225018
5.51378446115288 0.184845549936174
5.57644110275689 0.182638813887806
5.6390977443609 0.177544131730193
5.70175438596491 0.169641416972403
5.76441102756892 0.159054632578842
5.82706766917293 0.145949852817182
5.88972431077694 0.130532670803583
5.95238095238095 0.113045000310981
6.01503759398496 0.0937613447746875
6.07769423558897 0.0729846712179388
6.14035087719298 0.0510423173638455
6.20300751879699 0.0282847391176085
6.265664160401 0.00518910550175358
6.32832080200501 1e-27
6.39097744360902 1e-27
6.45363408521303 1e-27
6.51629072681704 1e-27
6.57894736842105 1e-27
6.64160401002506 1e-27
6.70426065162907 1e-27
6.76691729323308 1e-27
6.82957393483709 1e-27
6.8922305764411 1e-27
6.95488721804511 1e-27
7.01754385964912 1e-27
7.08020050125313 1e-27
7.14285714285714 1e-27
7.20551378446115 1e-27
7.26817042606516 1e-27
7.33082706766917 1e-27
7.39348370927318 1e-27
7.45614035087719 1e-27
7.5187969924812 1e-27
7.58145363408521 1e-27
7.64411027568922 1e-27
7.70676691729323 1e-27
7.76942355889724 1e-27
7.83208020050125 1e-27
7.89473684210526 0.0165777388080157
7.95739348370927 0.0396620155539242
8.02005012531328 0.0593136437932645
8.08270676691729 0.0808240678208631
8.1453634085213 0.101101884288788
8.20802005012531 0.119754789676578
8.27067669172932 0.136504797385523
8.33333333333333 0.151090833387896
8.39598997493734 0.163283847145888
8.45864661654135 0.172892517868445
8.52130325814536 0.179766120440713
8.58395989974937 0.183796836847828
8.64661654135338 0.184921443013162
8.70927318295739 0.183122299007189
8.7719298245614 0.178427625185707
8.83458646616541 0.170911060456006
8.89724310776942 0.160690509978405
8.95989974937343 0.147926301452602
9.02255639097744 0.132818681632512
9.08521303258145 0.115604699174624
9.14786967418546 0.0965545421960994
9.21052631578947 0.0759674535990969
9.27318295739348 0.054167575457877
9.33583959899749 0.0315017610343427
9.3984962406015 0.00838523137275752
9.46115288220551 1e-27
9.52380952380952 1e-27
9.58646616541353 1e-27
9.64912280701754 1e-27
9.71177944862155 1e-27
9.77443609022556 1e-27
9.83709273182957 1e-27
9.89974937343358 1e-27
9.96240601503759 1e-27
10.0250626566416 1e-27
10.0877192982456 1e-27
10.1503759398496 1e-27
10.2130325814536 1e-27
10.2756892230576 1e-27
10.3383458646617 1e-27
10.4010025062657 1e-27
10.4636591478697 1e-27
10.5263157894737 1e-27
10.5889724310777 1e-27
10.6516290726817 1e-27
10.7142857142857 1e-27
10.7769423558897 1e-27
10.8395989974937 1e-27
10.9022556390977 1e-27
10.9649122807018 1e-27
11.0275689223058 0.0125200599584185
11.0902255639098 0.0372505436157621
11.1528822055138 0.0562336769331109
11.2155388471178 0.077876499618246
11.2781954887218 0.0983584130032007
11.3408521303258 0.117254954897442
11.4035087719298 0.134287287076225
11.4661654135338 0.14919048805073
11.5288220551378 0.161730492424901
11.5914786967419 0.171710521052211
11.6541353383459 0.178974022365066
11.7167919799499 0.183407062139516
11.7794486215539 0.184940105467669
11.8421052631579 0.183549105896479
11.9047619047619 0.179255881843915
11.9674185463659 0.172127775057812
12.0300751879699 0.162276596794407
12.0927318295739 0.149856879178877
12.1553884711779 0.135063461552856
12.218045112782 0.118128455692668
12.280701754386 0.0993176541159477
12.34335839599 0.0789264925408205
12.406015037594 0.0572758585747266
12.468671679198 0.0347092590270133
12.531328320802 0.0116160055616097
12.593984962406 1e-27
12.65664160401 1e-27
12.719298245614 1e-27
12.781954887218 1e-27
12.8446115288221 1e-27
12.9072681704261 1e-27
12.9699248120301 1e-27
13.0325814536341 1e-27
13.0952380952381 1e-27
13.1578947368421 1e-27
13.2205513784461 1e-27
13.2832080200501 1e-27
13.3458646616541 1e-27
13.4085213032581 1e-27
13.4711779448622 1e-27
13.5338345864662 1e-27
13.5964912280702 1e-27
13.6591478696742 1e-27
13.7218045112782 1e-27
13.7844611528822 1e-27
13.8471177944862 1e-27
13.9097744360902 1e-27
13.9724310776942 1e-27
14.0350877192982 1e-27
14.0977443609023 1e-27
14.1604010025063 0.00847632000502078
14.2230576441103 0.0348282969590737
14.2857142857143 0.0531366898924579
14.3483709273183 0.0749046461953917
14.4110275689223 0.095584301705089
14.4736842105263 0.114718670664422
14.5363408521303 0.132028094764679
14.5989974937343 0.147243883573899
14.6616541353383 0.160127027773818
14.7243107769424 0.170475349879454
14.7869674185464 0.178126519730629
14.8496240601504 0.182960521768661
14.9122807017544 0.184901531567579
14.9749373433584 0.183919103514577
15.0375939849624 0.180028647399904
15.1002506265664 0.173291187185932
15.1629072681704 0.16381240599535
15.2255639097744 0.151740993118865
15.2882205513784 0.137266321065038
15.3508771929825 0.120615494349339
15.4135338345865 0.102049830601992
15.4761904761905 0.0818608749828836
15.5388471177945 0.0603661940576332
15.6015037593985 0.0379060928920605
15.6641604010025 0.0148558675212926
15.7268170426065 1e-27
15.7894736842105 1e-27
15.8521303258145 1e-27
15.9147869674185 1e-27
15.9774436090226 1e-27
16.0401002506266 1e-27
16.1027568922306 1e-27
16.1654135338346 1e-27
16.2280701754386 1e-27
16.2907268170426 1e-27
16.3533834586466 1e-27
16.4160401002506 1e-27
16.4786967418546 1e-27
16.5413533834586 1e-27
16.6040100250627 1e-27
16.6666666666667 1e-27
16.7293233082707 1e-27
16.7919799498747 1e-27
16.8546365914787 1e-27
16.9172932330827 1e-27
16.9799498746867 1e-27
17.0426065162907 1e-27
17.1052631578947 1e-27
17.1679197994987 1e-27
17.2305764411028 1e-27
17.2932330827068 0.00449796246540111
17.3558897243108 0.0323962148601575
17.4185463659148 0.0500237643689139
17.4812030075188 0.0719094309715742
17.5438596491228 0.092780403832035
17.6065162907268 0.112146716366494
17.6691729323308 0.12972791438834
17.7318295739348 0.14525161775829
17.7944862155388 0.158473945569806
17.8571428571429 0.169187383608449
17.9197994987469 0.177223872749826
17.9824561403509 0.182457352841323
18.0451127819549 0.184805733159555
18.1077694235589 0.184232178258036
18.1704260651629 0.18074568458602
18.2330827067669 0.174400939619796
18.2957393483709 0.165297465987692
18.3583959899749 0.153578064675113
18.4210526315789 0.139426583563716
18.483709273183 0.123065050970033
18.546365914787 0.104750231409981
18.609022556391 0.0847696961203024
18.671679197995 0.0634376184555012
18.734335839599 0.0410911745520433
18.796992481203 0.0180967770741992
18.859649122807 1e-27
18.922305764411 1e-27
18.984962406015 1e-27
19.047619047619 1e-27
19.1102756892231 1e-27
19.1729323308271 1e-27
19.2355889724311 1e-27
19.2982456140351 1e-27
19.3609022556391 1e-27
19.4235588972431 1e-27
19.4862155388471 1e-27
19.5488721804511 1e-27
19.6115288220551 1e-27
19.6741854636591 1e-27
19.7368421052632 1e-27
19.7994987468672 1e-27
19.8621553884712 1e-27
19.9248120300752 1e-27
19.9874686716792 1e-27
20.0501253132832 1e-27
20.1127819548872 1e-27
20.1754385964912 1e-27
20.2380952380952 1e-27
20.3007518796992 1e-27
20.3634085213033 1e-27
20.4260651629073 1e-27
20.4887218045113 0.0293590253731676
20.5513784461153 0.0471829615528516
20.6140350877193 0.0688990279790664
20.6766917293233 0.0899460038319944
20.7393483709273 0.109539694537915
20.8020050125313 0.127387473041723
20.8646616541353 0.14321430662076
20.9273182957393 0.15677175322251
20.9899749373434 0.167847017625398
21.0526315789474 0.176266358564877
21.1152882205514 0.181897709842993
21.1779448621554 0.184652739651836
21.2406015037594 0.184488234008281
21.3032581453634 0.181406773248747
21.3659147869674 0.17545669161315
21.4285714285714 0.166731320770912
21.4912280701754 0.155367529705828
21.5538847117794 0.141543585551565
21.6165413533835 0.125476372955255
21.6791979949875 0.107418026222553
21.7418546365915 0.0876520595562773
21.8045112781955 0.0664891769350083
21.8671679197995 0.0442634505913832
21.9298245614035 0.0213349710488578
21.9924812030075 1e-27
22.0551378446115 1e-27
22.1177944862155 1e-27
22.1804511278195 1e-27
22.2431077694236 1e-27
22.3057644110276 1e-27
22.3684210526316 1e-27
22.4310776942356 1e-27
22.4937343358396 1e-27
22.5563909774436 1e-27
22.6190476190476 1e-27
22.6817042606516 1e-27
22.7443609022556 1e-27
22.8070175438596 1e-27
22.8696741854637 1e-27
22.9323308270677 1e-27
22.9949874686717 1e-27
23.0576441102757 1e-27
23.1203007518797 1e-27
23.1829573934837 1e-27
23.2456140350877 1e-27
23.3082706766917 1e-27
23.3709273182957 1e-27
23.4335839598997 1e-27
23.4962406015038 1e-27
23.5588972431078 1e-27
23.6215538847118 0.0253099799760825
23.6842105263158 0.0448111192943853
23.7468671679198 0.0658794668384326
23.8095238095238 0.0870809260055809
23.8721804511278 0.10689827953007
23.9348370927318 0.125007503518633
23.9974937343358 0.141132578555456
24.0601503759398 0.155020973242035
24.1228070175439 0.166454663438309
24.1854636591479 0.175254271189131
24.2481203007519 0.181281764613199
24.3107769423559 0.184442598023381
24.3734335839599 0.184687192141116
24.4360902255639 0.18201171040199
24.4987468671679 0.17645811900904
24.5614035087719 0.168113530070529
24.6240601503759 0.157108838699678
24.6867167919799 0.143616676838062
24.749373433584 0.12784871949543
24.812030075188 0.110052394876455
24.874686716792 0.0905070774868838
24.937343358396 0.06951992293344
25 0.0474218920367383
};
%\addlegendentry{ROM w. $\Mat{\Phi}_{IB}$ from full-dim. LSQ}
\addplot [line width = 1.7pt, dashed, black]
table {%
1e-27 1e-27
0.06265664160401 1e-27
0.12531328320802 1e-27
0.18796992481203 1e-27
0.25062656641604 1e-27
0.31328320802005 1e-27
0.37593984962406 1e-27
0.43859649122807 1e-27
0.50125313283208 1e-27
0.56390977443609 1e-27
0.6265664160401 1e-27
0.68922305764411 1e-27
0.75187969924812 1e-27
0.81453634085213 1e-27
0.87719298245614 1e-27
0.93984962406015 1e-27
1.00250626566416 1e-27
1.06516290726817 1e-27
1.12781954887218 1e-27
1.19047619047619 1e-27
1.2531328320802 1e-27
1.31578947368421 1e-27
1.37844611528822 1e-27
1.44110275689223 1e-27
1.50375939849624 1e-27
1.56641604010025 1e-27
1.62907268170426 0.0327343193192326
1.69172932330827 0.0584957003882036
1.75438596491228 0.0860980681653114
1.81704260651629 0.114164607746263
1.8796992481203 0.140410597572376
1.94235588972431 0.164408931360782
2.00501253132832 0.185791006962814
2.06766917293233 0.204221951242689
2.13032581453634 0.219412548275933
2.19298245614035 0.231124525081515
2.25563909774436 0.239174190264245
2.31829573934837 0.243435293293345
2.38095238095238 0.243841003456006
2.44360902255639 0.240384957572706
2.5062656641604 0.233121359838252
2.56892230576441 0.22216413241969
2.63157894736842 0.207685130463956
2.69423558897243 0.18991145029829
2.75689223057644 0.169121874825521
2.81954887218045 0.145642516616619
2.88220551378446 0.119841740971529
2.94486215538847 0.0921244988673525
3.00751879699248 0.062926402879081
3.07017543859649 0.0327097137558745
3.1328320802005 0.000304470001401983
3.19548872180451 1e-27
3.25814536340852 1e-27
3.32080200501253 1e-27
3.38345864661654 1e-27
3.44611528822055 1e-27
3.50877192982456 1e-27
3.57142857142857 1e-27
3.63408521303258 1e-27
3.69674185463659 1e-27
3.7593984962406 1e-27
3.82205513784461 1e-27
3.88471177944862 1e-27
3.94736842105263 1e-27
4.01002506265664 1e-27
4.07268170426065 1e-27
4.13533834586466 1e-27
4.19799498746867 1e-27
4.26065162907268 1e-27
4.32330827067669 1e-27
4.3859649122807 1e-27
4.44862155388471 1e-27
4.51127819548872 1e-27
4.57393483709273 1e-27
4.63659147869674 1e-27
4.69924812030075 1e-27
4.76190476190476 0.0273066742172907
4.82456140350877 0.055406042827188
4.88721804511278 0.082067466357636
4.94987468671679 0.110336544166337
5.0125313283208 0.136867324234443
5.07518796992481 0.161202726411183
5.13784461152882 0.182971663544736
5.20050125313283 0.201833732265222
5.26315789473684 0.217492924355525
5.32581453634085 0.229703604991519
5.38847117794486 0.238274259956999
5.45112781954887 0.243070467106962
5.51378446115288 0.244017003097131
5.57644110275689 0.241099022613146
5.6390977443609 0.234362290949392
5.70175438596491 0.223912466811323
5.76441102756892 0.209913446769732
5.82706766917293 0.192584797987047
5.88972431077694 0.17219832102715
5.95238095238095 0.149073800792245
6.01503759398496 0.123574024090045
6.07769423558897 0.0960991833885819
6.14035087719298 0.0670809456176115
6.20300751879699 0.0369777352065812
6.265664160401 0.00632964511778017
6.32832080200501 1e-27
6.39097744360902 1e-27
6.45363408521303 1e-27
6.51629072681704 1e-27
6.57894736842105 1e-27
6.64160401002506 1e-27
6.70426065162907 1e-27
6.76691729323308 1e-27
6.82957393483709 1e-27
6.8922305764411 1e-27
6.95488721804511 1e-27
7.01754385964912 1e-27
7.08020050125313 1e-27
7.14285714285714 1e-27
7.20551378446115 1e-27
7.26817042606516 1e-27
7.33082706766917 1e-27
7.39348370927318 1e-27
7.45614035087719 1e-27
7.5187969924812 1e-27
7.58145363408521 1e-27
7.64411027568922 1e-27
7.70676691729323 1e-27
7.76942355889724 1e-27
7.83208020050125 1e-27
7.89473684210526 0.0218398360652253
7.95739348370927 0.0523304410373429
8.02005012531328 0.0780113321619644
8.08270676691729 0.106473926060304
8.1453634085213 0.133281305647645
8.20802005012531 0.157946298799435
8.27067669172932 0.18009541428966
8.33333333333333 0.199382818104556
8.39598997493734 0.215505798488091
8.45864661654135 0.228211434112684
8.52130325814536 0.237300447295749
8.58395989974937 0.242630285903508
8.64661654135338 0.244117357107766
8.70927318295739 0.241738337900153
8.7719298245614 0.235530540553882
8.83458646616541 0.225591327878441
8.89724310776942 0.212076587628413
8.95989974937343 0.195198290526879
9.02255639097744 0.175221171624127
9.08521303258145 0.15245859057178
9.14786967418546 0.127267645921998
9.21052631578947 0.100043654358884
9.27318295739348 0.0712142322692897
9.33583959899749 0.0412341179257406
9.3984962406015 0.0106061423458836
9.46115288220551 1e-27
9.52380952380952 1e-27
9.58646616541353 1e-27
9.64912280701754 1e-27
9.71177944862155 1e-27
9.77443609022556 1e-27
9.83709273182957 1e-27
9.89974937343358 1e-27
9.96240601503759 1e-27
10.0250626566416 1e-27
10.0877192982456 1e-27
10.1503759398496 1e-27
10.2130325814536 1e-27
10.2756892230576 1e-27
10.3383458646617 1e-27
10.4010025062657 1e-27
10.4636591478697 1e-27
10.5263157894737 1e-27
10.5889724310777 1e-27
10.6516290726817 1e-27
10.7142857142857 1e-27
10.7769423558897 1e-27
10.8395989974937 1e-27
10.9022556390977 1e-27
10.9649122807018 1e-27
11.0275689223058 0.0163691949560606
11.0902255639098 0.0492389026003167
11.1528822055138 0.0739309519676229
11.2155388471178 0.102577934548293
11.2781954887218 0.129653643622291
11.3408521303258 0.154640652012944
11.4035087719298 0.177163144608403
11.4661654135338 0.196869961608149
11.5288220551378 0.213451780224301
11.5914786967419 0.226648470072588
11.6541353383459 0.236253051092842
11.7167919799499 0.242114884888892
11.7794486215539 0.244142034771013
11.8421052631579 0.242302707200979
11.9047619047619 0.236625749987547
11.9674185463659 0.227200200180655
12.0300751879699 0.21417388890742
12.0927318295739 0.197751125497775
12.1553884711779 0.178189498430561
12.218045112782 0.1557958464398
12.280701754386 0.130921471583786
12.34335839599 0.10395669800517
12.406015037594 0.0753249816806092
12.468671679198 0.0454774286166858
12.531328320802 0.0149012038056214
12.593984962406 1e-27
12.65664160401 1e-27
12.719298245614 1e-27
12.781954887218 1e-27
12.8446115288221 1e-27
12.9072681704261 1e-27
12.9699248120301 1e-27
13.0325814536341 1e-27
13.0952380952381 1e-27
13.1578947368421 1e-27
13.2205513784461 1e-27
13.2832080200501 1e-27
13.3458646616541 1e-27
13.4085213032581 1e-27
13.4711779448622 1e-27
13.5338345864662 1e-27
13.5964912280702 1e-27
13.6591478696742 1e-27
13.7218045112782 1e-27
13.7844611528822 1e-27
13.8471177944862 1e-27
13.9097744360902 1e-27
13.9724310776942 1e-27
14.0350877192982 1e-27
14.0977443609023 1e-27
14.1604010025063 0.0109024489297284
14.2230576441103 0.0461324799157127
14.2857142857143 0.0698276549855597
14.3483709273183 0.0986497718129176
14.4110275689223 0.12598545263942
14.4736842105263 0.151286801200588
14.5363408521303 0.174175754854478
14.5989974937343 0.194295934291888
14.6616541353383 0.211331500173781
14.7243107769424 0.225015192714133
14.7869674185464 0.235132392908635
14.8496240601504 0.241524422285831
14.9122807017544 0.244091028509831
14.9749373433584 0.242791957256086
15.0375939849624 0.237647583017557
15.1002506265664 0.22873858977802
15.1629072681704 0.216204706706605
15.2255639097744 0.200242519107155
15.2882205513784 0.181102390021797
15.3508771929825 0.159084543520239
15.4135338345865 0.134534378529101
15.4761904761905 0.107837110647649
15.5388471177945 0.0794119222269327
15.6015037593985 0.0497062815761135
15.6641604010025 0.0191983764364141
15.7268170426065 1e-27
15.7894736842105 1e-27
15.8521303258145 1e-27
15.9147869674185 1e-27
15.9774436090226 1e-27
16.0401002506266 1e-27
16.1027568922306 1e-27
16.1654135338346 1e-27
16.2280701754386 1e-27
16.2907268170426 1e-27
16.3533834586466 1e-27
16.4160401002506 1e-27
16.4786967418546 1e-27
16.5413533834586 1e-27
16.6040100250627 1e-27
16.6666666666667 1e-27
16.7293233082707 1e-27
16.7919799498747 1e-27
16.8546365914787 1e-27
16.9172932330827 1e-27
16.9799498746867 1e-27
17.0426065162907 1e-27
17.1052631578947 1e-27
17.1679197994987 1e-27
17.2305764411028 1e-27
17.2932330827068 0.00547138489791097
17.3558897243108 0.0430122603995494
17.4185463659148 0.0657027970941415
17.4812030075188 0.0946906509939672
17.5438596491228 0.122277859734474
17.6065162907268 0.14788577634797
17.6691729323308 0.171134162312687
17.7318295739348 0.191661526455023
17.7944862155388 0.209145609302483
17.8571428571429 0.223312103467954
17.9197994987469 0.233938816787203
17.9824561403509 0.240859079372785
18.0451127819549 0.243964353985466
18.1077694235589 0.243205937862032
18.1704260651629 0.238595725937668
18.2330827067669 0.230206024374707
18.2957393483709 0.218168417532379
18.3583959899749 0.202671706433787
18.4210526315789 0.183958951999209
18.483709273183 0.162323671878143
18.546365914787 0.138105256870838
18.609022556391 0.1116836989817
18.671679197995 0.0834737915418003
18.734335839599 0.0539193218467311
18.796992481203 0.0234922672241398
18.859649122807 1e-27
18.922305764411 1e-27
18.984962406015 1e-27
19.047619047619 1e-27
19.1102756892231 1e-27
19.1729323308271 1e-27
19.2355889724311 1e-27
19.2982456140351 1e-27
19.3609022556391 1e-27
19.4235588972431 1e-27
19.4862155388471 1e-27
19.5488721804511 1e-27
19.6115288220551 1e-27
19.6741854636591 1e-27
19.7368421052632 1e-27
19.7994987468672 1e-27
19.8621553884712 1e-27
19.9248120300752 1e-27
19.9874686716792 1e-27
20.0501253132832 1e-27
20.1127819548872 1e-27
20.1754385964912 1e-27
20.2380952380952 1e-27
20.3007518796992 1e-27
20.3634085213033 1e-27
20.4260651629073 1e-27
20.4887218045113 0.0390429220463424
20.5513784461153 0.0619666207143919
20.6140350877193 0.0907083915856178
20.6766917293233 0.118530574520965
20.7393483709273 0.144438451734766
20.8020050125313 0.168039319832635
20.8646616541353 0.188967551344332
20.9273182957393 0.206894778822284
20.9899749373434 0.221539725102557
21.0526315789474 0.232672689045211
21.1152882205514 0.240119060338274
21.1779448621554 0.243762050073051
21.2406015037594 0.243544521948718
21.3032581453634 0.239469887681845
21.3659147869674 0.231602053459583
21.4285714285714 0.220064418499307
21.4912280701754 0.2050379416553
21.5538847117794 0.186758307274247
21.6165413533835 0.165512236832968
21.6791979949875 0.141633009715876
21.7418546365915 0.115495280379709
21.8045112781955 0.0875093364378005
21.8671679197995 0.0581152159741085
21.9298245614035 0.0277800044542299
21.9924812030075 1e-27
22.0551378446115 1e-27
22.1177944862155 1e-27
22.1804511278195 1e-27
22.2431077694236 1e-27
22.3057644110276 1e-27
22.3684210526316 1e-27
22.4310776942356 1e-27
22.4937343358396 1e-27
22.5563909774436 1e-27
22.6190476190476 1e-27
22.6817042606516 1e-27
22.7443609022556 1e-27
22.8070175438596 1e-27
22.8696741854637 1e-27
22.9323308270677 1e-27
22.9949874686717 1e-27
23.0576441102757 1e-27
23.1203007518797 1e-27
23.1829573934837 1e-27
23.2456140350877 1e-27
23.3082706766917 1e-27
23.3709273182957 1e-27
23.4335839598997 1e-27
23.4962406015038 1e-27
23.5588972431078 1e-27
23.6215538847118 0.0335952593454218
23.6842105263158 0.0589287963425981
23.7468671679198 0.0867088455183379
23.8095238095238 0.114743804977274
23.8721804511278 0.140945773940479
23.9348370927318 0.164892189350984
23.9974937343358 0.186214837256852
24.0601503759398 0.204579699028279
24.1228070175439 0.219698601744891
24.1854636591479 0.231334398628479
24.2481203007519 0.239304592516494
24.3107769423559 0.243484178903829
24.3734335839599 0.243807605529311
24.4360902255639 0.2402697998421
24.4987468671679 0.232926248439346
24.5614035087719 0.221892127518362
24.6240601503759 0.20734049829382
24.6867167919799 0.189499596336527
24.749373433584 0.168649259250773
24.812030075188 0.145116553483038
24.874686716792 0.119270683207122
24.937343358396 0.0915173129514946
25 0.062292646723399
};
%\addlegendentry{ROM w. $\Mat{\Phi}_{IB}$ from red.-dim. LSQ}
\addplot [line width = 1.7pt, dashed, forestgreen]
table {%
1e-27 1e-27
0.06265664160401 1e-27
0.12531328320802 1e-27
0.18796992481203 1e-27
0.25062656641604 1e-27
0.31328320802005 1e-27
0.37593984962406 1e-27
0.43859649122807 1e-27
0.50125313283208 1e-27
0.56390977443609 1e-27
0.6265664160401 1e-27
0.68922305764411 1e-27
0.75187969924812 1e-27
0.81453634085213 1e-27
0.87719298245614 1e-27
0.93984962406015 1e-27
1.00250626566416 1e-27
1.06516290726817 1e-27
1.12781954887218 1e-27
1.19047619047619 1e-27
1.2531328320802 1e-27
1.31578947368421 1e-27
1.37844611528822 1e-27
1.44110275689223 1e-27
1.50375939849624 1e-27
1.56641604010025 1e-27
1.62907268170426 0.00140029604254119
1.69172932330827 0.00262400630273448
1.75438596491228 0.00217889631828649
1.81704260651629 0.00217871235044585
1.8796992481203 0.00218015428070663
1.94235588972431 0.00218033689823832
2.00501253132832 0.00218033023402293
2.06766917293233 0.00218037306753259
2.13032581453634 0.0021804141596509
2.19298245614035 0.00218044665244962
2.25563909774436 0.0021804701237669
2.31829573934837 0.00218048391906889
2.38095238095238 0.00218048773110102
2.44360902255639 0.0021804815512467
2.5062656641604 0.00218046555611657
2.56892230576441 0.00218044004195235
2.63157894736842 0.00218040542889071
2.69423558897243 0.00218036230633042
2.75689223057644 0.00218031140852043
2.81954887218045 0.00218025361454633
2.88220551378446 0.00218018991346995
2.94486215538847 0.00218012139079954
3.00751879699248 0.00218004919120031
3.07017543859649 0.00217997451542177
3.1328320802005 0.000296458337294408
3.19548872180451 1e-27
3.25814536340852 1e-27
3.32080200501253 1e-27
3.38345864661654 1e-27
3.44611528822055 1e-27
3.50877192982456 1e-27
3.57142857142857 1e-27
3.63408521303258 1e-27
3.69674185463659 1e-27
3.7593984962406 1e-27
3.82205513784461 1e-27
3.88471177944862 1e-27
3.94736842105263 1e-27
4.01002506265664 1e-27
4.07268170426065 1e-27
4.13533834586466 1e-27
4.19799498746867 1e-27
4.26065162907268 1e-27
4.32330827067669 1e-27
4.3859649122807 1e-27
4.44862155388471 1e-27
4.51127819548872 1e-27
4.57393483709273 1e-27
4.63659147869674 1e-27
4.69924812030075 1e-27
4.76190476190476 0.00217618411385399
4.82456140350877 0.00192938831080997
4.88721804511278 0.00218218905529719
4.94987468671679 0.00217972782729443
5.0125313283208 0.00217998338698515
5.07518796992481 0.00218034922042177
5.13784461152882 0.00218032328638513
5.20050125313283 0.00218036579260756
5.26315789473684 0.00218040967461245
5.32581453634085 0.00218044343503838
5.38847117794486 0.00218046768495122
5.45112781954887 0.00218048250565335
5.51378446115288 0.00218048764874816
5.57644110275689 0.00218048293799945
5.6390977443609 0.00218046837307171
5.70175438596491 0.00218044419124044
5.76441102756892 0.00218041081111638
5.82706766917293 0.00218036882477331
5.88972431077694 0.00218031895869145
5.95238095238095 0.00218026206867059
6.01503759398496 0.00218019913689586
6.07769423558897 0.00218013121894476
6.14035087719298 0.00218005946446574
6.20300751879699 0.00217998506032229
6.265664160401 0.00217990922904601
6.32832080200501 1e-27
6.39097744360902 1e-27
6.45363408521303 1e-27
6.51629072681704 1e-27
6.57894736842105 1e-27
6.64160401002506 1e-27
6.70426065162907 1e-27
6.76691729323308 1e-27
6.82957393483709 1e-27
6.8922305764411 1e-27
6.95488721804511 1e-27
7.01754385964912 1e-27
7.08020050125313 1e-27
7.14285714285714 1e-27
7.20551378446115 1e-27
7.26817042606516 1e-27
7.33082706766917 1e-27
7.39348370927318 1e-27
7.45614035087719 1e-27
7.5187969924812 1e-27
7.58145363408521 1e-27
7.64411027568922 1e-27
7.70676691729323 1e-27
7.76942355889724 1e-27
7.83208020050125 1e-27
7.89473684210526 0.00218450453353792
7.95739348370927 0.00158030944553608
8.02005012531328 0.00219829574501651
8.08270676691729 0.00218184248860117
8.1453634085213 0.00217982254118804
8.20802005012531 0.00218036686729213
8.27067669172932 0.00218031975372175
8.33333333333333 0.00218035896870055
8.39598997493734 0.00218040420001892
8.45864661654135 0.00218043927530196
8.52130325814536 0.00218046483022864
8.58395989974937 0.0021804809959859
8.64661654135338 0.00218048752177834
8.70927318295739 0.00218048419750851
8.7719298245614 0.00218047099989588
8.83458646616541 0.00218044813682882
8.89724310776942 0.00218041601335377
8.95989974937343 0.00218037518675983
9.02255639097744 0.00218032637429293
9.08521303258145 0.00218027041271815
9.14786967418546 0.0021802082596947
9.21052631578947 0.00218014097409068
9.27318295739348 0.00218006968430338
9.33583959899749 0.00217999557729815
9.3984962406015 0.00217991987205219
9.46115288220551 1e-27
9.52380952380952 1e-27
9.58646616541353 1e-27
9.64912280701754 1e-27
9.71177944862155 1e-27
9.77443609022556 1e-27
9.83709273182957 1e-27
9.89974937343358 1e-27
9.96240601503759 1e-27
10.0250626566416 1e-27
10.0877192982456 1e-27
10.1503759398496 1e-27
10.2130325814536 1e-27
10.2756892230576 1e-27
10.3383458646617 1e-27
10.4010025062657 1e-27
10.4636591478697 1e-27
10.5263157894737 1e-27
10.5889724310777 1e-27
10.6516290726817 1e-27
10.7142857142857 1e-27
10.7769423558897 1e-27
10.8395989974937 1e-27
10.9022556390977 1e-27
10.9649122807018 1e-27
11.0275689223058 0.00224841197938108
11.0902255639098 0.00125662843777361
11.1528822055138 0.00222695527629589
11.2155388471178 0.00218505897193094
11.2781954887218 0.00217967162279097
11.3408521303258 0.00218038457427508
11.4035087719298 0.00218031608630519
11.4661654135338 0.00218035199349608
11.5288220551378 0.00218039856098416
11.5914786967419 0.00218043493606951
11.6541353383459 0.00218046178292643
11.7167919799499 0.00218047930061569
11.7794486215539 0.0021804872000929
11.8421052631579 0.00218048526150971
11.9047619047619 0.00218047343615396
11.9674185463659 0.00218045190416184
12.0300751879699 0.00218042103972381
12.0927318295739 0.00218038139392083
12.1553884711779 0.0021803336469512
12.218045112782 0.00218027863271508
12.280701754386 0.00218021728306463
12.34335839599 0.00218015064851562
12.406015037594 0.00218007984767096
12.468671679198 0.00218000606316894
12.531328320802 0.00217993050738123
12.593984962406 1e-27
12.65664160401 1e-27
12.719298245614 1e-27
12.781954887218 1e-27
12.8446115288221 1e-27
12.9072681704261 1e-27
12.9699248120301 1e-27
13.0325814536341 1e-27
13.0952380952381 1e-27
13.1578947368421 1e-27
13.2205513784461 1e-27
13.2832080200501 1e-27
13.3458646616541 1e-27
13.4085213032581 1e-27
13.4711779448622 1e-27
13.5338345864662 1e-27
13.5964912280702 1e-27
13.6591478696742 1e-27
13.7218045112782 1e-27
13.7844611528822 1e-27
13.8471177944862 1e-27
13.9097744360902 1e-27
13.9724310776942 1e-27
14.0350877192982 1e-27
14.0977443609023 1e-27
14.1604010025063 0.0023636504919659
14.2230576441103 0.000983793348503121
14.2857142857143 0.00226767420338112
14.3483709273183 0.00218936779013269
14.4110275689223 0.00217953066422493
14.4736842105263 0.00218040233466735
14.5363408521303 0.00218031229316648
14.5989974937343 0.00218034487014732
14.6616541353383 0.0021803927570537
14.7243107769424 0.00218043042161313
14.7869674185464 0.00218045855264763
14.8496240601504 0.0021804774078541
14.9122807017544 0.00218048668816865
14.9749373433584 0.0021804861343554
15.0375939849624 0.00218047568119724
15.1002506265664 0.00218045548593594
15.1629072681704 0.00218042589789541
15.2255639097744 0.00218038744043383
15.2882205513784 0.00218034078120743
15.3508771929825 0.00218028672857181
15.4135338345865 0.00218022620398117
15.4761904761905 0.0021801602429861
15.5388471177945 0.00218008995441554
15.6015037593985 0.00218001651458404
15.6641604010025 0.00217994113228998
15.7268170426065 1e-27
15.7894736842105 1e-27
15.8521303258145 1e-27
15.9147869674185 1e-27
15.9774436090226 1e-27
16.0401002506266 1e-27
16.1027568922306 1e-27
16.1654135338346 1e-27
16.2280701754386 1e-27
16.2907268170426 1e-27
16.3533834586466 1e-27
16.4160401002506 1e-27
16.4786967418546 1e-27
16.5413533834586 1e-27
16.6040100250627 1e-27
16.6666666666667 1e-27
16.7293233082707 1e-27
16.7919799498747 1e-27
16.8546365914787 1e-27
16.9172932330827 1e-27
16.9799498746867 1e-27
17.0426065162907 1e-27
17.1052631578947 1e-27
17.1679197994987 1e-27
17.2305764411028 1e-27
17.2932330827068 0.00252336977842181
17.3558897243108 0.000814434462149146
17.4185463659148 0.00231978554883766
17.4812030075188 0.00219475654558235
17.5438596491228 0.00217939968758708
17.6065162907268 0.00218042014321984
17.6691729323308 0.00218030837174313
17.7318295739348 0.00218033760332423
17.7944862155388 0.00218038679922563
17.8571428571429 0.0021804257342418
17.9197994987469 0.00218045513970644
17.9824561403509 0.00218047532952059
18.0451127819549 0.00218048598377046
18.1077694235589 0.00218048681175019
18.1704260651629 0.00218047773700608
18.2330827067669 0.00218045888457491
18.2957393483709 0.00218043058129163
18.3583959899749 0.00218039332859646
18.4210526315789 0.00218034776824722
18.483709273183 0.00218029469715527
18.546365914787 0.00218023501806613
18.609022556391 0.00218016975207682
18.671679197995 0.00218009999852061
18.734335839599 0.00218002692705642
18.796992481203 0.00217995174320286
18.859649122807 1e-27
18.922305764411 1e-27
18.984962406015 1e-27
19.047619047619 1e-27
19.1102756892231 1e-27
19.1729323308271 1e-27
19.2355889724311 1e-27
19.2982456140351 1e-27
19.3609022556391 1e-27
19.4235588972431 1e-27
19.4862155388471 1e-27
19.5488721804511 1e-27
19.6115288220551 1e-27
19.6741854636591 1e-27
19.7368421052632 1e-27
19.7994987468672 1e-27
19.8621553884712 1e-27
19.9248120300752 1e-27
19.9874686716792 1e-27
20.0501253132832 1e-27
20.1127819548872 1e-27
20.1754385964912 1e-27
20.2380952380952 1e-27
20.3007518796992 1e-27
20.3634085213033 1e-27
20.4260651629073 1e-27
20.4887218045113 0.00232192142232449
20.5513784461153 0.00270812605509808
20.6140350877193 0.00219110109545813
20.6766917293233 0.00217894041075451
20.7393483709273 0.00218036299466906
20.8020050125313 0.00218031151304393
20.8646616541353 0.00218033046852085
20.9273182957393 0.00218037997464346
20.9899749373434 0.00218042088494637
21.0526315789474 0.00218045178651168
21.1152882205514 0.00218047321110421
21.1779448621554 0.00218048509923276
21.2406015037594 0.00218048726015349
21.3032581453634 0.0021804795720555
21.3659147869674 0.00218046208842683
21.4285714285714 0.00218043509179446
21.4912280701754 0.00218039905701227
21.5538847117794 0.00218035461146685
21.6165413533835 0.00218030253707128
21.6791979949875 0.0021802437226739
21.7418546365915 0.00218017917227072
21.8045112781955 0.00218010997813695
21.8671679197995 0.00218003729818531
21.9298245614035 0.00217996233692046
21.9924812030075 1e-27
22.0551378446115 1e-27
22.1177944862155 1e-27
22.1804511278195 1e-27
22.2431077694236 1e-27
22.3057644110276 1e-27
22.3684210526316 1e-27
22.4310776942356 1e-27
22.4937343358396 1e-27
22.5563909774436 1e-27
22.6190476190476 1e-27
22.6817042606516 1e-27
22.7443609022556 1e-27
22.8070175438596 1e-27
22.8696741854637 1e-27
22.9323308270677 1e-27
22.9949874686717 1e-27
23.0576441102757 1e-27
23.1203007518797 1e-27
23.1829573934837 1e-27
23.2456140350877 1e-27
23.3082706766917 1e-27
23.3709273182957 1e-27
23.4335839598997 1e-27
23.4962406015038 1e-27
23.5588972431078 1e-27
23.6215538847118 0.00221168719545955
23.6842105263158 0.00233374987947271
23.7468671679198 0.00217954861382532
23.8095238095238 0.00217866572142377
23.8721804511278 0.00218018095183702
23.9348370927318 0.00218032901229377
23.9974937343358 0.00218032722147992
24.0601503759398 0.00218037347597856
24.1228070175439 0.00218041576729787
24.1854636591479 0.00218044800537229
24.2481203007519 0.00218047075270473
24.3107769423559 0.00218048400591302
24.3734335839599 0.00218048755393268
24.4360902255639 0.00218048124469347
24.4987468671679 0.00218046511806197
24.5614035087719 0.00218043942068786
24.6240601503759 0.00218040461420856
24.6867167919799 0.0021803613033156
24.749373433584 0.00218031024378676
24.812030075188 0.00218025231700298
24.874686716792 0.00218018850332436
24.937343358396 0.00218011988987711
25 0.00218004762549059
};
%\addlegendentry{ROM w. $\Mat{\Phi}_{IB}$ from static sim.}

\end{axis}

\end{tikzpicture}
\vspace{0.49cm}


==> plots/LMB_trajectories.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{forestgreen}{RGB}{44,160,44}

\begin{axis}[
width=2.7in,
height=2.4in,
legend cell align={left},
legend style={at={(axis cs:0.0,3.5)},anchor=south west, fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, font = \small},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time, s},
xmajorgrids,
xmin=-0.6234335839599, xmax=13.0921052631579,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Contact force, kN},
ymajorgrids,
ymin=-0.163653867090777, ymax=3.43673120890631,
ytick style={color=black},
legend columns=2
]
\addplot [line width = 1.7pt, steelblue31119180]
table {%
0 0
0.06265664160401 0
0.12531328320802 0
0.18796992481203 0
0.25062656641604 0
0.31328320802005 0
0.37593984962406 0
0.43859649122807 0
0.50125313283208 0
0.56390977443609 0
0.6265664160401 0
0.68922305764411 0
0.75187969924812 0
0.81453634085213 0
0.87719298245614 0
0.93984962406015 0
1.00250626566416 0
1.06516290726817 0
1.12781954887218 0
1.19047619047619 0
1.2531328320802 0
1.31578947368421 0
1.37844611528822 0
1.44110275689223 0
1.50375939849624 0
1.56641604010025 0
1.62907268170426 0.293951965583827
1.69172932330827 0.510769945529822
1.75438596491228 0.7528838012809
1.81704260651629 1.00690608222045
1.8796992481203 1.24459960533336
1.94235588972431 1.46176720035587
2.00501253132832 1.65524976719587
2.06766917293233 1.82202990412421
2.13032581453634 1.95948830484596
2.19298245614035 2.06546878512908
2.25563909774436 2.1383093169188
2.31829573934837 2.1768675607343
2.38095238095238 2.18053881167264
2.44360902255639 2.14926549377542
2.5062656641604 2.08353806273862
2.56892230576441 1.98438731394746
2.63157894736842 1.85336821671941
2.69423558897243 1.69253552779755
2.75689223057644 1.50441156695197
2.81954887218045 1.29194665965175
2.88220551378446 1.05847286753807
2.94486215538847 0.807651732048576
3.00751879699248 0.543416850945452
3.07017543859649 0.269912188127299
3.1328320802005 0
3.19548872180451 0
3.25814536340852 0
3.32080200501253 0
3.38345864661654 0
3.44611528822055 0
3.50877192982456 0
3.57142857142857 0
3.63408521303258 0
3.69674185463659 0
3.7593984962406 0
3.82205513784461 0
3.88471177944862 0
3.94736842105263 0
4.01002506265664 0
4.07268170426065 0
4.13533834586466 0
4.19799498746867 0
4.26065162907268 0
4.32330827067669 0
4.3859649122807 0
4.44862155388471 0
4.51127819548872 0
4.57393483709273 0
4.63659147869674 0
4.69924812030075 0
4.76190476190476 0.240276060980672
4.82456140350877 0.487100043998027
4.88721804511278 0.716724166689439
4.94987468671679 0.97217251974509
5.0125313283208 1.21252752549111
5.07518796992481 1.43275553326118
5.13784461152882 1.62973785615198
5.20050125313283 1.80041907962322
5.26315789473684 1.94211781353775
5.32581453634085 2.05261103604625
5.38847117794486 2.13016595029794
5.45112781954887 2.17356628794572
5.51378446115288 2.182131406328
5.57644110275689 2.15572697940044
5.6390977443609 2.09476710462632
5.70175438596491 2.00020780838904
5.76441102756892 1.87353205279125
5.82706766917293 1.71672647848109
5.88972431077694 1.53225024846484
5.95238095238095 1.3229964813193
6.01503759398496 1.0922468787086
6.07769423558897 0.843620258983034
6.14035087719298 0.581015803535096
6.20300751879699 0.308551906526242
6.265664160401 0.0305015865272393
6.32832080200501 0
6.39097744360902 0
6.45363408521303 0
6.51629072681704 0
6.57894736842105 0
6.64160401002506 0
6.70426065162907 0
6.76691729323308 0
6.82957393483709 0
6.8922305764411 0
6.95488721804511 0
7.01754385964912 0
7.08020050125313 0
7.14285714285714 0
7.20551378446115 0
7.26817042606516 0
7.33082706766917 0
7.39348370927318 0
7.45614035087719 0
7.5187969924812 0
7.58145363408521 0
7.64411027568922 0
7.70676691729323 0
7.76942355889724 0
7.83208020050125 0
7.89473684210526 0.186507314860593
7.95739348370927 0.463270336061451
8.02005012531328 0.680330013803767
8.08270676691729 0.937125846869539
8.1453634085213 1.18006858621845
8.20802005012531 1.40328940481999
8.27067669172932 1.60371101311254
8.33333333333333 1.77824092684931
8.39598997493734 1.92413649490584
8.45864661654135 2.03910854011662
8.52130325814536 2.12135402879374
8.58395989974937 2.16958313717028
8.64661654135338 2.18303949364154
8.70927318295739 2.16151206338139
8.7719298245614 2.10533845849569
8.83458646616541 2.01539964288435
8.89724310776942 1.89310611617722
8.95989974937343 1.74037579309293
9.02255639097744 1.55960392493283
9.08521303258145 1.35362553521097
9.14786967418546 1.12567095827205
9.21052631578947 0.879315178367225
9.27318295739348 0.618421763621235
9.33583959899749 0.347082274130314
9.3984962406015 0.0695520945188395
9.46115288220551 0
9.52380952380952 0
9.58646616541353 0
9.64912280701754 0
9.71177944862155 0
9.77443609022556 0
9.83709273182957 0
9.89974937343358 0
9.96240601503759 0
10.0250626566416 0
10.0877192982456 0
10.1503759398496 0
10.2130325814536 0
10.2756892230576 0
10.3383458646617 0
10.4010025062657 0
10.4636591478697 0
10.5263157894737 0
10.5889724310777 0
10.6516290726817 0
10.7142857142857 0
10.7769423558897 0
10.8395989974937 0
10.9022556390977 0
10.9649122807018 0
11.0275689223058 0.132662238803073
11.0902255639098 0.43928813454412
11.1528822055138 0.643712514889061
11.2155388471178 0.901776822338888
11.2781954887218 1.14723275185684
11.3408521303258 1.37337786063329
11.4035087719298 1.57717722789893
11.4661654135338 1.75550225413524
11.5288220551378 1.90554986891164
11.5914786967419 2.02496544239541
11.6541353383459 2.11187625757439
11.7167919799499 2.16491933113429
11.7794486215539 2.18326279483892
11.8421052631579 2.16661896980744
11.9047619047619 2.11524887913259
11.9674185463659 2.02995815379413
12.0300751879699 1.9120843980048
12.0927318295739 1.76347621170044
12.1553884711779 1.58646419925143
12.218045112782 1.38382441875614
12.280701754386 1.15873484559943
12.34335839599 0.914725532496127
12.406015037594 0.655623248222977
12.468671679198 0.385491462780189
};
\addlegendentry{FOM}
\addplot [line width = 1.7pt, darkorange25512714, dash pattern=on 4pt off 1pt on 4pt off 4pt]
table {%
0 0
0.06265664160401 0
0.12531328320802 0
0.18796992481203 0
0.25062656641604 0
0.31328320802005 0
0.37593984962406 0
0.43859649122807 0
0.50125313283208 0
0.56390977443609 0
0.6265664160401 0
0.68922305764411 0
0.75187969924812 0
0.81453634085213 0
0.87719298245614 0
0.93984962406015 0
1.00250626566416 0
1.06516290726817 0
1.12781954887218 0
1.19047619047619 0
1.2531328320802 0
1.31578947368421 0
1.37844611528822 0
1.44110275689223 0
1.50375939849624 0
1.56641604010025 0
1.62907268170426 0.397940259428975
1.69172932330827 0.693984856276869
1.75438596491228 1.02485401779428
1.81704260651629 1.36639075227399
1.8796992481203 1.68568180402924
1.94235588972431 1.97771934672077
2.00501253132832 2.23792256302364
2.06766917293233 2.4622104489666
2.13032581453634 2.64706558795719
2.19298245614035 2.78958900500111
2.25563909774436 2.88754554607896
2.31829573934837 2.93939896209273
2.38095238095238 2.94433603333819
2.44360902255639 2.90227933032033
2.5062656641604 2.81388842430884
2.56892230576441 2.68054954015951
2.63157894736842 2.50435381574123
2.69423558897243 2.2880645073185
2.75689223057644 2.03507365405477
2.81954887218045 1.74934888111137
2.88220551378446 1.43537117580725
2.94486215538847 1.09806461280149
3.00751879699248 0.742719130419126
3.07017543859649 0.374907569189443
3.1328320802005 0.000398273660101353
3.19548872180451 0
3.25814536340852 0
3.32080200501253 0
3.38345864661654 0
3.44611528822055 0
3.50877192982456 0
3.57142857142857 0
3.63408521303258 0
3.69674185463659 0
3.7593984962406 0
3.82205513784461 0
3.88471177944862 0
3.94736842105263 0
4.01002506265664 0
4.07268170426065 0
4.13533834586466 0
4.19799498746867 0
4.26065162907268 0
4.32330827067669 0
4.3859649122807 0
4.44862155388471 0
4.51127819548872 0
4.57393483709273 0
4.63659147869674 0
4.69924812030075 0
4.76190476190476 0.327674084303719
4.82456140350877 0.660756430502332
4.88721804511278 0.975541158006091
4.94987468671679 1.31984043531069
5.0125313283208 1.64257979045658
5.07518796992481 1.93871046157217
5.13784461152882 2.20361466073828
5.20050125313283 2.43314664804973
5.26315789473684 2.62370475253054
5.32581453634085 2.7722977283699
5.38847117794486 2.87659443860682
5.45112781954887 2.93495947239792
5.51378446115288 2.94647777976385
5.57644110275689 2.91096878613917
5.6390977443609 2.82898934205287
5.70175438596491 2.70182509273545
5.76441102756892 2.53147033454219
5.82706766917293 2.32059672459693
5.88972431077694 2.07251137125646
5.95238095238095 1.79110496771914
6.01503759398496 1.48079077637031
6.07769423558897 1.14643541712951
6.14035087719298 0.793282544922442
6.20300751879699 0.42687061388846
6.265664160401 0.0529460183711344
6.32832080200501 0
6.39097744360902 0
6.45363408521303 0
6.51629072681704 0
6.57894736842105 0
6.64160401002506 0
6.70426065162907 0
6.76691729323308 0
6.82957393483709 0
6.8922305764411 0
6.95488721804511 0
7.01754385964912 0
7.08020050125313 0
7.14285714285714 0
7.20551378446115 0
7.26817042606516 0
7.33082706766917 0
7.39348370927318 0
7.45614035087719 0
7.5187969924812 0
7.58145363408521 0
7.64411027568922 0
7.70676691729323 0
7.76942355889724 0
7.83208020050125 0
7.89473684210526 0.257045224580643
7.95739348370927 0.627461619217011
8.02005012531328 0.926000739599112
8.08270676691729 1.27288457691271
8.1453634085213 1.59894519190027
8.20802005012531 1.89908164231931
8.27067669172932 2.16861313871295
8.33333333333333 2.40332131408315
8.39598997493734 2.59952333382317
8.45864661654135 2.75413945789629
8.52130325814536 2.86474409410909
8.58395989974937 2.92960290333074
8.64661654135338 2.94769899257476
8.70927318295739 2.91874862828325
8.7719298245614 2.84320580301714
8.83458646616541 2.72225521747956
8.89724310776942 2.55779371991707
8.95989974937343 2.35240054412768
9.02255639097744 2.10929684945816
9.08521303258145 1.83229520234962
9.14786967418546 1.52573978592437
9.21052631578947 1.19443827168808
9.27318295739348 0.843586421482053
9.33583959899749 0.478686602793588
9.3984962406015 0.105461495689719
9.46115288220551 0
9.52380952380952 0
9.58646616541353 0
9.64912280701754 0
9.71177944862155 0
9.77443609022556 0
9.83709273182957 0
9.89974937343358 0
9.96240601503759 0
10.0250626566416 0
10.0877192982456 0
10.1503759398496 0
10.2130325814536 0
10.2756892230576 0
10.3383458646617 0
10.4010025062657 0
10.4636591478697 0
10.5263157894737 0
10.5889724310777 0
10.6516290726817 0
10.7142857142857 0
10.7769423558897 0
10.8395989974937 0
10.9022556390977 0
10.9649122807018 0
11.0275689223058 0.186315968668205
11.0902255639098 0.593963648083963
11.1528822055138 0.876160040998283
11.2155388471178 1.22552195103814
11.2781954887218 1.554803730913
11.3408521303258 1.85885382392433
11.4035087719298 2.13292987602382
11.4661654135338 2.37274218809399
11.5288220551378 2.57452789246196
11.5914786967419 2.73511970028955
11.6541353383459 2.85199830876515
11.7167919799499 2.92333098288289
11.7794486215539 2.94799929881803
11.8421052631579 2.92561645112158
11.9047619047619 2.85653343501845
11.9674185463659 2.74183364300177
12.0300751879699 2.58331589290972
12.0927318295739 2.38346620343421
12.1553884711779 2.1454187960717
12.218045112782 1.87290694011406
12.280701754386 1.57020440583131
12.34335839599 1.24205844044311
12.406015037594 0.893615317697252
12.468671679198 0.53033962929716
};
\addlegendentry{ROM w. $\Mat{\Phi}_{IB}$ from full-dim. LSQ}

\addplot [line width = 1.7pt, black, dash pattern=on 3pt off 3pt]
table {%
0 0
0.06265664160401 0
0.12531328320802 0
0.18796992481203 0
0.25062656641604 0
0.31328320802005 0
0.37593984962406 0
0.43859649122807 0
0.50125313283208 0
0.56390977443609 0
0.6265664160401 0
0.68922305764411 0
0.75187969924812 0
0.81453634085213 0
0.87719298245614 0
0.93984962406015 0
1.00250626566416 0
1.06516290726817 0
1.12781954887218 0
1.19047619047619 0
1.2531328320802 0
1.31578947368421 0
1.37844611528822 0
1.44110275689223 0
1.50375939849624 0
1.56641604010025 0
1.62907268170426 0.441718927196398
1.69172932330827 0.770604012512699
1.75438596491228 1.13786222502327
1.81704260651629 1.51706290454097
1.8796992481203 1.87156334860459
1.94235588972431 2.1958039875319
2.00501253132832 2.48469978784364
2.06766917293233 2.73372002088488
2.13032581453634 2.9389593273387
2.19298245614035 3.09719896404311
2.25563909774436 3.20595727958979
2.31829573934837 3.26352863151853
2.38095238095238 3.26901013538957
2.44360902255639 3.22231582515808
2.5062656641604 3.12417800184328
2.56892230576441 2.97613574907506
2.63157894736842 2.78051079576166
2.69423558897243 2.54037110460236
2.75689223057644 2.2594827575577
2.81954887218045 1.94225089284336
2.88220551378446 1.59365061969262
2.94486215538847 1.21914899432515
3.00751879699248 0.824619280761555
3.07017543859649 0.416248841126473
3.1328320802005 0.000442099989235251
3.19548872180451 0
3.25814536340852 0
3.32080200501253 0
3.38345864661654 0
3.44611528822055 0
3.50877192982456 0
3.57142857142857 0
3.63408521303258 0
3.69674185463659 0
3.7593984962406 0
3.82205513784461 0
3.88471177944862 0
3.94736842105263 0
4.01002506265664 0
4.07268170426065 0
4.13533834586466 0
4.19799498746867 0
4.26065162907268 0
4.32330827067669 0
4.3859649122807 0
4.44862155388471 0
4.51127819548872 0
4.57393483709273 0
4.63659147869674 0
4.69924812030075 0
4.76190476190476 0.363606448230243
4.82456140350877 0.733709337765377
4.88721804511278 1.08320852347191
4.94987468671679 1.46539666310176
5.0125313283208 1.82369484021136
5.07518796992481 2.15248389784758
5.13784461152882 2.44660748097696
5.20050125313283 2.70145289090777
5.26315789473684 2.91302342037895
5.32581453634085 3.07800103393184
5.38847117794486 3.19379840638378
5.45112781954887 3.25859950080367
5.51378446115288 3.27138804933884
5.57644110275689 3.23196349088803
5.6390977443609 3.1409441162055
5.70175438596491 2.99975737125088
5.76441102756892 2.81061747076939
5.82706766917293 2.57649067308151
5.88972431077694 2.30104876063095
5.95238095238095 1.98861145585795
6.01503759398496 1.64407867550117
6.07769423558897 1.27285368578666
6.14035087719298 0.880758363652118
6.20300751879699 0.473941892951584
6.265664160401 0.0587843275445638
6.32832080200501 0
6.39097744360902 0
6.45363408521303 0
6.51629072681704 0
6.57894736842105 0
6.64160401002506 0
6.70426065162907 0
6.76691729323308 0
6.82957393483709 0
6.8922305764411 0
6.95488721804511 0
7.01754385964912 0
7.08020050125313 0
7.14285714285714 0
7.20551378446115 0
7.26817042606516 0
7.33082706766917 0
7.39348370927318 0
7.45614035087719 0
7.5187969924812 0
7.58145363408521 0
7.64411027568922 0
7.70676691729323 0
7.76942355889724 0
7.83208020050125 0
7.89473684210526 0.285191934789826
7.95739348370927 0.696741047856991
8.02005012531328 1.02820460660428
8.08270676691729 1.41326283439402
8.1453634085213 1.77524870824048
8.20802005012531 2.10848523748124
8.27067669172932 2.40774631792016
8.33333333333333 2.6683386801137
8.39598997493734 2.88617548803953
8.45864661654135 3.05784043294653
8.52130325814536 3.18064131303715
8.58395989974937 3.25265225621078
8.64661654135338 3.27274392342242
8.70927318295739 3.24060121963759
8.7719298245614 3.15672823515829
8.83458646616541 3.02244033996467
8.89724310776942 2.83984355496961
8.95989974937343 2.61180152359906
9.02255639097744 2.34189060163725
9.08521303258145 2.03434376966471
9.14786967418546 1.69398424772243
9.21052631578947 1.32614985332585
9.27318295739348 0.936609289113454
9.33583959899749 0.531471672977549
9.3984962406015 0.117090729503096
9.46115288220551 0
9.52380952380952 0
9.58646616541353 0
9.64912280701754 0
9.71177944862155 0
9.77443609022556 0
9.83709273182957 0
9.89974937343358 0
9.96240601503759 0
10.0250626566416 0
10.0877192982456 0
10.1503759398496 0
10.2130325814536 0
10.2756892230576 0
10.3383458646617 0
10.4010025062657 0
10.4636591478697 0
10.5263157894737 0
10.5889724310777 0
10.6516290726817 0
10.7142857142857 0
10.7769423558897 0
10.8395989974937 0
10.9022556390977 0
10.9649122807018 0
11.0275689223058 0.206666011506016
11.0902255639098 0.659547171407273
11.1528822055138 0.972867268856801
11.2155388471178 1.36067737857939
11.2781954887218 1.72623982574982
11.3408521303258 2.06382152873509
11.4035087719298 2.36812823849989
11.4661654135338 2.6343875556013
11.5288220551378 2.85842376984366
11.5914786967419 3.03672334793117
11.6541353383459 3.16649003791094
11.7167919799499 3.24568872372229
11.7794486215539 3.27307734181553
11.8421052631579 3.24822635995167
11.9047619047619 3.17152551323341
11.9674185463659 3.0441776918656
12.0300751879699 2.86818007641668
12.0927318295739 2.64629281632902
12.1553884711779 2.38199574284788
12.218045112782 2.07943379524217
12.280701754386 1.74335201620992
12.34335839599 1.37902113593821
12.406015037594 0.992154911874151
12.468671679198 0.588820520554671
};
\addlegendentry{ROM w. $\Mat{\Phi}_{IB}$ from red-dim. LSQ}

\addplot [line width = 1.7pt, forestgreen, dash pattern=on 3pt off 6pt]
table {%
0 0
0.06265664160401 0
0.12531328320802 0
0.18796992481203 0
0.25062656641604 0
0.31328320802005 0
0.37593984962406 0
0.43859649122807 0
0.50125313283208 0
0.56390977443609 0
0.6265664160401 0
0.68922305764411 0
0.75187969924812 0
0.81453634085213 0
0.87719298245614 0
0.93984962406015 0
1.00250626566416 0
1.06516290726817 0
1.12781954887218 0
1.19047619047619 0
1.2531328320802 0
1.31578947368421 0
1.37844611528822 0
1.44110275689223 0
1.50375939849624 0
1.56641604010025 0
1.62907268170426 0.296162050087871
1.69172932330827 0.515785641286621
1.75438596491228 0.76208133402899
1.81704260651629 1.0160506864364
1.8796992481203 1.25347705964781
1.94235588972431 1.47063684809149
2.00501253132832 1.66412439600368
2.06766917293233 1.83090532752767
2.13032581453634 1.96836406801008
2.19298245614035 2.07434486691542
2.25563909774436 2.14718562867015
2.31829573934837 2.18574399318989
2.38095238095238 2.18941525329656
2.44360902255639 2.15814183481546
2.5062656641604 2.0924141965277
2.56892230576441 1.99326313752096
2.63157894736842 1.86224363172635
2.69423558897243 1.70141044202669
2.75689223057644 1.51328589589986
2.81954887218045 1.30082032802885
2.88220551378446 1.06734581045433
2.94486215538847 0.816523896030124
3.00751879699248 0.552288194724398
3.07017543859649 0.27878268330334
3.1328320802005 0.0002967158539312
3.19548872180451 0
3.25814536340852 0
3.32080200501253 0
3.38345864661654 0
3.44611528822055 0
3.50877192982456 0
3.57142857142857 0
3.63408521303258 0
3.69674185463659 0
3.7593984962406 0
3.82205513784461 0
3.88471177944862 0
3.94736842105263 0
4.01002506265664 0
4.07268170426065 0
4.13533834586466 0
4.19799498746867 0
4.26065162907268 0
4.32330827067669 0
4.3859649122807 0
4.44862155388471 0
4.51127819548872 0
4.57393483709273 0
4.63659147869674 0
4.69924812030075 0
4.76190476190476 0.243132665900295
4.82456140350877 0.491762908100063
4.88721804511278 0.725478019665842
4.94987468671679 0.981447712918747
5.0125313283208 1.22141718709741
5.07518796992481 1.44162312745403
5.13784461152882 1.6386120255429
5.20050125313283 1.80929444344013
5.26315789473684 1.95099355003607
5.32581453634085 2.06148709734803
5.38847117794486 2.1390422429852
5.45112781954887 2.18244270808206
5.51378446115288 2.19100784960284
5.57644110275689 2.16460333921009
5.6390977443609 2.10364327373076
5.70175438596491 2.00908368200339
5.76441102756892 1.88240753103443
5.82706766917293 1.72560146806488
5.88972431077694 1.54112466390936
5.95238095238095 1.33187024611546
6.01503759398496 1.10111992652349
6.07769423558897 0.852492534649096
6.14035087719298 0.589887264021008
6.20300751879699 0.317422521575959
6.265664160401 0.0393713391609104
6.32832080200501 0
6.39097744360902 0
6.45363408521303 0
6.51629072681704 0
6.57894736842105 0
6.64160401002506 0
6.70426065162907 0
6.76691729323308 0
6.82957393483709 0
6.8922305764411 0
6.95488721804511 0
7.01754385964912 0
7.08020050125313 0
7.14285714285714 0
7.20551378446115 0
7.26817042606516 0
7.33082706766917 0
7.39348370927318 0
7.45614035087719 0
7.5187969924812 0
7.58145363408521 0
7.64411027568922 0
7.70676691729323 0
7.76942355889724 0
7.83208020050125 0
7.89473684210526 0.19061954888217
7.95739348370927 0.466998604553891
8.02005012531328 0.688639220206759
8.08270676691729 0.946531152337024
8.1453634085213 1.18897045722721
8.20802005012531 1.4121550854215
8.27067669172932 1.61258481440926
8.33333333333333 1.7871162447283
8.39598997493734 1.93301218194041
8.45864661654135 2.04798455965297
8.52130325814536 2.13023029441135
8.58395989974937 2.17845954534015
8.64661654135338 2.19191594012737
8.70927318295739 2.17038844151411
8.7719298245614 2.11421466075086
8.83458646616541 2.02427556395136
8.89724310776942 1.90198165545284
8.95989974937343 1.7492508563112
9.02255639097744 1.56847842546672
9.08521303258145 1.3624993952253
9.14786967418546 1.13454410991806
9.21052631578947 0.88818756487387
9.27318295739348 0.627293340203281
9.33583959899749 0.35595300871469
9.3984962406015 0.0784219682529717
9.46115288220551 0
9.52380952380952 0
9.58646616541353 0
9.64912280701754 0
9.71177944862155 0
9.77443609022556 0
9.83709273182957 0
9.89974937343358 0
9.96240601503759 0
10.0250626566416 0
10.0877192982456 0
10.1503759398496 0
10.2130325814536 0
10.2756892230576 0
10.3383458646617 0
10.4010025062657 0
10.4636591478697 0
10.5263157894737 0
10.5889724310777 0
10.6516290726817 0
10.7142857142857 0
10.7769423558897 0
10.8395989974937 0
10.9022556390977 0
10.9649122807018 0
11.0275689223058 0.138031937017948
11.0902255639098 0.442083102647973
11.1528822055138 0.651577112505273
11.2155388471178 0.911312115142849
11.2781954887218 1.1561468260643
11.3408521303258 1.38224162826948
11.4035087719298 1.58605065969062
11.4661654135338 1.76437752429642
11.5288220551378 1.9144255045915
11.5914786967419 2.03384141817017
11.6541353383459 2.12075249402949
11.7167919799499 2.17379572524308
11.7794486215539 2.1921392424159
11.8421052631579 2.17549536415246
11.9047619047619 2.1241251124859
11.9674185463659 2.03883412036382
12.0300751879699 1.92095999645376
12.0927318295739 1.77235134685785
12.1553884711779 1.59533878333888
12.218045112782 1.39269837265517
12.280701754386 1.16760809996868
12.34335839599 0.923598028959654
12.406015037594 0.664494940268143
12.468671679198 0.394362316531973
};
\addlegendentry{ROM w. $\Mat{\Phi}_{IB}$ from static sim.}

\end{axis}

\end{tikzpicture}


==> plots/UB_errors.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,127,14}
\definecolor{forestgreen}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=2.7in,
height=2.4in,
%legend cell align={left},
%legend style={
%  fill opacity=0.8,
%  draw opacity=1,
%  text opacity=1,
%  at={(0.97,0.03)},
%  anchor=south east,
%  draw=lightgray204
%},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time, s},
xmajorgrids,
xmin=-1.25, xmax=26,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Error, -},
ylabel style={yshift=-5pt, xshift = -5pt},
ymajorgrids,
ymin=1e-16, ymax=1e-3,
ymode=log,
ytick style={color=black},
ytick={1e-19,1e-16,1e-13,1e-10,1e-07,0.0001,0.1,100,100000},
yticklabels={
  \(\displaystyle {10^{-19}}\),
  \(\displaystyle {10^{-16}}\),
  \(\displaystyle {10^{-13}}\),
  \(\displaystyle {10^{-10}}\),
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{5}}\)
}
]
\addplot [line width = 1.7pt, dashed, darkorange]
table {%
0	0
0.06265664160401	1.64753433301541E-08
0.12531328320802	3.56417169889456E-06
0.18796992481203	3.75117020264112E-06
0.25062656641604	1.05564017935986E-06
0.31328320802005	9.09161862215889E-07
0.37593984962406	1.02994377874755E-06
0.43859649122807	3.65831749083307E-07
0.50125313283208	5.93010347503205E-08
0.56390977443609	5.97953390445302E-08
0.6265664160401	9.6639975645443E-08
0.68922305764411	2.01254769713307E-07
0.75187969924812	2.24365434268948E-07
0.81453634085213	2.15683657742553E-07
0.87719298245614	2.12093129750041E-07
0.93984962406015	2.18449043103302E-07
1.00250626566416	2.26143933854145E-07
1.06516290726817	2.28963208131374E-07
1.12781954887218	2.26059046588617E-07
1.19047619047619	2.18833256520156E-07
1.2531328320802	2.08372071094444E-07
1.31578947368421	1.9497456774061E-07
1.37844611528822	1.78643777591454E-07
1.44110275689223	1.59485207424958E-07
1.50375939849624	1.37777064364247E-07
1.56641604010025	1.13890467556198E-07
1.62907268170426	9.97196959653674E-15
1.69172932330827	1.23138927237372E-14
1.75438596491228	1.94561889743252E-14
1.81704260651629	1.9824145116722E-14
1.8796992481203	3.50541194305805E-14
1.94235588972431	4.51812000713852E-14
2.00501253132832	4.46435604530206E-14
2.06766917293233	5.23399471648538E-14
2.13032581453634	4.46473288392353E-14
2.19298245614035	4.53966404863017E-14
2.25563909774436	4.52103800916494E-14
2.31829573934837	5.85129698889522E-14
2.38095238095238	6.1869733087479E-14
2.44360902255639	5.4053942480524E-14
2.5062656641604	6.72965892515387E-14
2.56892230576441	7.1632068556976E-14
2.63157894736842	4.23504159293086E-14
2.69423558897243	5.0908197403494E-14
2.75689223057644	3.36865338098171E-14
2.81954887218045	3.78715011147158E-14
2.88220551378446	2.63522619178958E-14
2.94486215538847	2.55276175384246E-14
3.00751879699248	1.25364567362181E-14
3.07017543859649	6.54677176956043E-15
3.1328320802005	1.48643279076357E-06
3.19548872180451	0.000237500887768
3.25814536340852	0.000215495953446
3.32080200501253	0.000184252204572
3.38345864661654	4.61836239401544E-05
3.44611528822055	0.000116999146007
3.50877192982456	5.03648450647703E-05
3.57142857142857	1.54212794702727E-05
3.63408521303258	2.67630927574654E-05
3.69674185463659	1.01148597335683E-05
3.7593984962406	3.39648482395888E-06
3.82205513784461	5.23265795328146E-06
3.88471177944862	2.04040070688761E-06
3.94736842105263	3.708400939114E-07
4.01002506265664	6.97331244884595E-07
4.07268170426065	2.23172194158073E-07
4.13533834586466	3.16022277169454E-07
4.19799498746867	3.66548524611376E-07
4.26065162907268	2.85203845720607E-07
4.32330827067669	2.14445195021044E-07
4.3859649122807	1.89877247979137E-07
4.44862155388471	1.895517848003E-07
4.51127819548872	1.84182365110793E-07
4.57393483709273	1.66517011195482E-07
4.63659147869674	1.42433876828963E-07
4.69924812030075	1.17101141646916E-07
4.76190476190476	9.44489149494595E-15
4.82456140350877	1.4307685293361E-14
4.88721804511278	2.62608085875341E-14
4.94987468671679	2.62924435489652E-14
5.0125313283208	3.35111753636132E-14
5.07518796992481	5.01750209971889E-14
5.13784461152882	2.87252665375238E-14
5.20050125313283	7.02307321544346E-14
5.26315789473684	3.85020270304951E-14
5.32581453634085	6.33541030601992E-14
5.38847117794486	5.63076484271314E-14
5.45112781954887	4.88828555557075E-14
5.51378446115288	5.73350515718778E-14
5.57644110275689	5.7917664749199E-14
5.6390977443609	5.97619412761623E-14
5.70175438596491	6.29796443294432E-14
5.76441102756892	3.69443308132821E-14
5.82706766917293	5.30942031131989E-14
5.88972431077694	6.1548198461347E-14
5.95238095238095	4.35342229790401E-14
6.01503759398496	2.76298903165526E-14
6.07769423558897	2.58895150665419E-14
6.14035087719298	2.18888268967842E-14
6.20300751879699	1.07429585188464E-14
6.265664160401	1.41383678369938E-15
6.32832080200501	0.000203932524621
6.39097744360902	0.000154452861026
6.45363408521303	0.000188551548631
6.51629072681704	1.52048789499645E-05
6.57894736842105	0.000107136533904
6.64160401002506	5.97432979525425E-05
6.70426065162907	6.68434582701521E-06
6.76691729323308	2.51829894820436E-05
6.82957393483709	1.24497136337602E-05
6.8922305764411	1.71481797879935E-06
6.95488721804511	4.97406923221227E-06
7.01754385964912	2.49001506450104E-06
7.08020050125313	1.41224071479995E-07
7.14285714285714	6.52190590079698E-07
7.20551378446115	2.72633392332318E-07
7.26817042606516	2.67610028994359E-07
7.33082706766917	3.58026664627947E-07
7.39348370927318	2.96421107250407E-07
7.45614035087719	2.24557459268254E-07
7.5187969924812	1.93165400261034E-07
7.58145363408521	1.89511538741538E-07
7.64411027568922	1.85064189780891E-07
7.70676691729323	1.69149680731462E-07
7.76942355889724	1.45921140942436E-07
7.83208020050125	1.20734630773535E-07
7.89473684210526	8.25866610308302E-15
7.95739348370927	1.63975793640961E-14
8.02005012531328	2.28542355348129E-14
8.08270676691729	2.18888506612437E-14
8.1453634085213	3.7580301928366E-14
8.20802005012531	3.53850148622256E-14
8.27067669172932	4.58649433848378E-14
8.33333333333333	6.53108792451687E-14
8.39598997493734	5.32316653449205E-14
8.45864661654135	6.5973110357642E-14
8.52130325814536	4.75254386781488E-14
8.58395989974937	5.61714834574687E-14
8.64661654135338	6.30357923143533E-14
8.70927318295739	5.71079665960162E-14
8.7719298245614	6.05019277861801E-14
8.83458646616541	4.53351036699831E-14
8.89724310776942	6.0703387865937E-14
8.95989974937343	5.57316047195334E-14
9.02255639097744	3.59905905252358E-14
9.08521303258145	3.61534526877326E-14
9.14786967418546	2.46793867454064E-14
9.21052631578947	2.19621323664155E-14
9.27318295739348	1.90807150430461E-14
9.33583959899749	9.91655889941165E-15
9.3984962406015	2.57169034979547E-15
9.46115288220551	0.00017077673902
9.52380952380952	9.52107140223503E-05
9.58646616541353	0.000192993658689
9.64912280701754	1.99752725995875E-05
9.71177944862155	9.7252724706291E-05
9.77443609022556	6.91303709375527E-05
9.83709273182957	4.37245766031781E-06
9.89974937343358	2.36001750928024E-05
9.96240601503759	1.47897593441082E-05
10.0250626566416	1.1302483496159E-06
10.0877192982456	4.71578078974073E-06
10.1503759398496	2.93941611718918E-06
10.2130325814536	3.52602581841932E-07
10.2756892230576	6.06939119465473E-07
10.3383458646617	3.33030735826695E-07
10.4010025062657	2.24128780593529E-07
10.4636591478697	3.4992387651183E-07
10.5263157894737	3.0773929607126E-07
10.5889724310777	2.34606309914316E-07
10.6516290726817	1.96508922639208E-07
10.7142857142857	1.89497822404521E-07
10.7769423558897	1.85904633119829E-07
10.8395989974937	1.71731209319007E-07
10.9022556390977	1.49372094529811E-07
10.9649122807018	1.24341590566985E-07
11.0275689223058	4.39174680655598E-15
11.0902255639098	1.19162622198473E-14
11.1528822055138	1.74499685180833E-14
11.2155388471178	3.09335209546361E-14
11.2781954887218	3.03629302272598E-14
11.3408521303258	4.14158709326294E-14
11.4035087719298	4.52295424846027E-14
11.4661654135338	4.80430979476199E-14
11.5288220551378	5.91721321726216E-14
11.5914786967419	8.89080857752889E-14
11.6541353383459	5.14571378835413E-14
11.7167919799499	5.6516197128146E-14
11.7794486215539	6.3338406868563E-14
11.8421052631579	5.92192660494511E-14
11.9047619047619	4.94934237505279E-14
11.9674185463659	5.01324991311405E-14
12.0300751879699	4.39752639515644E-14
12.0927318295739	4.23301810495776E-14
12.1553884711779	4.23566384357528E-14
12.218045112782	3.43536427402004E-14
12.280701754386	2.69455466656421E-14
12.34335839599	2.60461204222357E-14
12.406015037594	2.18397645162876E-14
12.468671679198	1.48979199983917E-14
12.531328320802	3.55627485690721E-15
12.593984962406	0.000137578958766
12.65664160401	4.56281808620372E-05
12.719298245614	0.000197453479134
12.781954887218	5.13820773217559E-05
12.8446115288221	8.73571287672802E-05
12.9072681704261	7.85026893538154E-05
12.9699248120301	1.26992457080376E-05
13.0325814536341	2.20167301927025E-05
13.0952380952381	1.71291231814431E-05
13.1578947368421	2.5592840965952E-06
13.2205513784461	4.45827902489557E-06
13.2832080200501	3.38803829587213E-06
13.3458646616541	6.71151650167733E-07
13.4085213032581	5.61624812976672E-07
13.4711779448622	3.99355670539571E-07
13.5338345864662	1.89099803116495E-07
13.5964912280702	3.42282172394124E-07
13.6591478696742	3.19130373096768E-07
13.7218045112782	2.44585119096922E-07
13.7844611528822	1.99900405439244E-07
13.8471177944862	1.89511077850676E-07
13.9097744360902	1.86703628171683E-07
13.9724310776942	1.74260861687924E-07
14.0350877192982	1.52785032333005E-07
14.0977443609023	1.27919966989271E-07
14.1604010025063	3.53127329076058E-15
14.2230576441103	1.21413428186022E-14
14.2857142857143	1.75024807549367E-14
14.3483709273183	3.27652486014405E-14
14.4110275689223	2.79585259906502E-14
14.4736842105263	4.06232226463829E-14
14.5363408521303	6.18875633116827E-14
14.5989974937343	3.46446642965474E-14
14.6616541353383	6.20141956686039E-14
14.7243107769424	6.03945014728928E-14
14.7869674185464	4.9586527701577E-14
14.8496240601504	4.48558552013843E-14
14.9122807017544	6.55267645539666E-14
14.9749373433584	6.53650390728977E-14
15.0375939849624	5.67627988577602E-14
15.1002506265664	5.31533801657864E-14
15.1629072681704	5.78392896741986E-14
15.2255639097744	4.51320778209638E-14
15.2882205513784	5.90194094483801E-14
15.3508771929825	3.86403001243057E-14
15.4135338345865	2.73516095453981E-14
15.4761904761905	1.84827118180882E-14
15.5388471177945	1.65155743774703E-14
15.6015037593985	1.29764143994124E-14
15.6641604010025	4.78501142320082E-15
15.7268170426065	0.000104349660594
15.7894736842105	5.39232441190787E-05
15.8521303258145	0.000201924385305
15.9147869674185	8.3365942661213E-05
15.9774436090226	7.74585639071717E-05
16.0401002506266	8.78543839792757E-05
16.1027568922306	2.16981879342193E-05
16.1654135338346	2.0434563768097E-05
16.2280701754386	1.9465436247666E-05
16.2907268170426	4.32958128521899E-06
16.3533834586466	4.20203790182949E-06
16.4160401002506	3.83565221251301E-06
16.4786967418546	9.98844273707266E-07
16.5413533834586	5.16290357896981E-07
16.6040100250627	4.69025455131267E-07
16.6666666666667	1.67933968363526E-07
16.7293233082707	3.35142126289652E-07
16.7919799498747	3.30573050054507E-07
16.8546365914787	2.54490254080942E-07
16.9172932330827	2.03333267553797E-07
16.9799498746867	1.89551232837317E-07
17.0426065162907	1.87460729357857E-07
17.1052631578947	1.76737822173467E-07
17.1679197994987	1.56158375183916E-07
17.2305764411028	1.31467863556795E-07
17.2932330827068	2.02635428432824E-15
17.3558897243108	1.70933595547139E-14
17.4185463659148	1.47620664504432E-14
17.4812030075188	2.18754561746176E-14
17.5438596491228	2.70079283605398E-14
17.6065162907268	3.36502270254122E-14
17.6691729323308	3.87230003010323E-14
17.7318295739348	6.96071591273455E-14
17.7944862155388	4.94645419894585E-14
17.8571428571429	5.83212129150678E-14
17.9197994987469	5.63486229228184E-14
17.9824561403509	4.61512267367701E-14
18.0451127819549	5.72707609787575E-14
18.1077694235589	7.22842248788166E-14
18.1704260651629	5.85995034085689E-14
18.2330827067669	5.65033268988983E-14
18.2957393483709	4.92510322212227E-14
18.3583959899749	5.36697660776146E-14
18.4210526315789	3.02955480467415E-14
18.483709273183	4.73839938704291E-14
18.546365914787	3.28275189745655E-14
18.609022556391	3.07725722439978E-14
18.671679197995	1.96694520476592E-14
18.734335839599	1.82299499696514E-14
18.796992481203	4.54082614763082E-15
18.859649122807	7.10998650126599E-05
18.922305764411	0.000107397983551
18.984962406015	0.000206400193446
19.047619047619	0.000115417215288
19.1102756892231	6.75692344087166E-05
19.1729323308271	9.71807492090791E-05
19.2355889724311	3.07767450811818E-05
19.2982456140351	1.88560598883215E-05
19.3609022556391	2.17970400922508E-05
19.4235588972431	6.15160420043967E-06
19.4862155388471	3.94763113312727E-06
19.5488721804511	4.28206728613825E-06
19.6115288220551	1.32860495122742E-06
19.6741854636591	4.70989578125964E-07
19.7368421052632	5.40670087024587E-07
19.7994987468672	1.66030328195114E-07
19.8621553884712	3.28544811357538E-07
19.9248120300752	3.42048351136966E-07
19.9874686716792	2.64318208113257E-07
20.0501253132832	2.06801215410371E-07
20.1127819548872	1.89618124136665E-07
20.1754385964912	1.88175512508622E-07
20.2380952380952	1.79161297125421E-07
20.3007518796992	1.59490608157855E-07
20.3634085213033	1.34983484777677E-07
20.4260651629073	1.095527426115E-07
20.4887218045113	1.42400913763873E-14
20.5513784461153	1.87555081082986E-14
20.6140350877193	2.12412657241383E-14
20.6766917293233	2.54215248453136E-14
20.7393483709273	3.29143866392429E-14
20.8020050125313	4.19638255812666E-14
20.8646616541353	5.79485372415685E-14
20.9273182957393	4.24241072814289E-14
20.9899749373434	5.02424182206886E-14
21.0526315789474	5.79083568562594E-14
21.1152882205514	4.39360156825845E-14
21.1779448621554	7.33232189783402E-14
21.2406015037594	5.64011261499208E-14
21.3032581453634	5.64227020180223E-14
21.3659147869674	4.49652613165725E-14
21.4285714285714	5.93189373415692E-14
21.4912280701754	5.39229040793387E-14
21.5538847117794	3.10391651433661E-14
21.6165413533835	4.37728901192458E-14
21.6791979949875	2.91954000237217E-14
21.7418546365915	3.11369894077258E-14
21.8045112781955	2.60072502035155E-14
21.8671679197995	1.35485028989902E-14
21.9298245614035	4.63044313088588E-15
21.9924812030075	3.78434794745328E-05
22.0551378446115	0.000167164825152
22.1177944862155	0.000210875122991
22.1804511278195	0.000147459088587
22.2431077694236	5.77076064228151E-05
22.3057644110276	0.000106477734401
22.3684210526316	3.98713463073515E-05
22.4310776942356	1.72842887270341E-05
22.4937343358396	2.41226432173614E-05
22.5563909774436	7.98818529075199E-06
22.6190476190476	3.69576387561043E-06
22.6817042606516	4.72711349399065E-06
22.7443609022556	1.65885638956336E-06
22.8070175438596	4.25793178980555E-07
22.8696741854637	6.13516965517512E-07
22.9323308270677	1.83973187303543E-07
22.9949874686717	3.22531215353291E-07
23.0576441102757	3.53539245871606E-07
23.1203007518797	2.74065571674755E-07
23.1829573934837	2.10298270205458E-07
23.2456140350877	1.89711593241145E-07
23.3082706766917	1.88847576259717E-07
23.3709273182957	1.81530520039054E-07
23.4335839598997	1.62780280000142E-07
23.4962406015038	1.38465125496496E-07
23.5588972431078	1.1307853573715E-07
23.6215538847118	8.49214526115261E-15
23.6842105263158	1.70852243938602E-14
23.7468671679198	2.30264185878404E-14
23.8095238095238	1.94294002763598E-14
23.8721804511278	3.36228311575901E-14
23.9348370927318	5.70220414667311E-14
23.9974937343358	4.3045786647137E-14
24.0601503759398	4.74656923121328E-14
24.1228070175439	5.29338897410916E-14
24.1854636591479	4.5704614609659E-14
24.2481203007519	5.87683982100763E-14
24.3107769423559	6.21986427774439E-14
24.3734335839599	6.22464667426991E-14
24.4360902255639	4.23167200323114E-14
24.4987468671679	4.69129129751535E-14
24.5614035087719	6.03093607580056E-14
24.6240601503759	4.39959905754104E-14
24.6867167919799	7.21585848277583E-14
24.749373433584	3.64835162545378E-14
24.812030075188	3.5476137598232E-14
24.874686716792	3.35368210221806E-14
24.937343358396	2.31063605556778E-14
25	1.3145065893099E-14
};
%\addlegendentry{ROM w. $\Mat{\Phi}_{IB}$ from full-dim. LSQ}
\addplot [line width = 1.7pt, dashed, black]
table {%
0	0
0.06265664160401	1.6477059211322E-08
0.12531328320802	3.55859493776096E-06
0.18796992481203	3.75180662171879E-06
0.25062656641604	1.06669682136079E-06
0.31328320802005	9.0956533292297E-07
0.37593984962406	1.02993051328943E-06
0.43859649122807	3.73262885128798E-07
0.50125313283208	9.15826023851262E-08
0.56390977443609	7.219014644408E-08
0.6265664160401	9.6833538404151E-08
0.68922305764411	2.01263975549649E-07
0.75187969924812	2.24576900082462E-07
0.81453634085213	2.15593047556455E-07
0.87719298245614	2.11921790160673E-07
0.93984962406015	2.18635055789704E-07
1.00250626566416	2.26648611571134E-07
1.06516290726817	2.29478584664697E-07
1.12781954887218	2.26376994272631E-07
1.19047619047619	2.18938181439673E-07
1.2531328320802	2.08349826180893E-07
1.31578947368421	1.94912474512047E-07
1.37844611528822	1.78593992864499E-07
1.44110275689223	1.59468364624866E-07
1.50375939849624	1.37792611763264E-07
1.56641604010025	1.13925328528146E-07
1.62907268170426	6.44751929600453E-15
1.69172932330827	6.75087043952781E-15
1.75438596491228	1.76610004478722E-14
1.81704260651629	1.24118930386318E-14
1.8796992481203	1.5844622824121E-14
1.94235588972431	2.38283773994446E-14
2.00501253132832	3.14641428217964E-14
2.06766917293233	2.46937075290732E-14
2.13032581453634	2.26602070003417E-14
2.19298245614035	4.07469246589954E-14
2.25563909774436	2.71993063401232E-14
2.31829573934837	2.0463434001715E-14
2.38095238095238	3.52376015407053E-14
2.44360902255639	3.6020171415192E-14
2.5062656641604	3.01435169055115E-14
2.56892230576441	3.7533868803307E-14
2.63157894736842	2.08710401155372E-14
2.69423558897243	2.09080746372728E-14
2.75689223057644	1.18038146246231E-14
2.81954887218045	1.58115366203683E-14
2.88220551378446	1.55037630653855E-14
2.94486215538847	1.58317786106243E-14
3.00751879699248	1.00523421752974E-14
3.07017543859649	5.33416192993795E-15
3.1328320802005	1.48643279125043E-06
3.19548872180451	0.000234598604045
3.25814536340852	0.000215699259111
3.32080200501253	0.000186354712638
3.38345864661654	4.67412607454445E-05
3.44611528822055	0.000116997591323
3.50877192982456	5.18501920303335E-05
3.57142857142857	1.91628401992871E-05
3.63408521303258	2.74767949325209E-05
3.69674185463659	1.01829739967679E-05
3.7593984962406	4.5151573889581E-06
3.82205513784461	6.47482274567811E-06
3.88471177944862	3.49505698215253E-06
3.94736842105263	1.23803592302853E-06
4.01002506265664	8.377138643285E-07
4.07268170426065	1.11794037030723E-06
4.13533834586466	1.1476161171981E-06
4.19799498746867	7.79864504692151E-07
4.26065162907268	3.45767694618E-07
4.32330827067669	3.05553925330984E-07
4.3859649122807	3.92009779217027E-07
4.44862155388471	3.42039701129934E-07
4.51127819548872	2.29394186592097E-07
4.57393483709273	1.69619547124978E-07
4.63659147869674	1.74442162153714E-07
4.69924812030075	1.62995354784971E-07
4.76190476190476	6.25868535025058E-15
4.82456140350877	6.28315875080574E-15
4.88721804511278	9.64895354240331E-15
4.94987468671679	1.58976489933686E-14
5.0125313283208	1.72555134615163E-14
5.07518796992481	1.46780408779994E-14
5.13784461152882	4.22256208628609E-14
5.20050125313283	1.17210566753193E-14
5.26315789473684	2.12181109824947E-14
5.32581453634085	3.13240799623356E-14
5.38847117794486	3.14836531170299E-14
5.45112781954887	2.86396603129776E-14
5.51378446115288	3.89847657001002E-14
5.57644110275689	4.04544712733221E-14
5.6390977443609	3.56660290193451E-14
5.70175438596491	2.582608497364E-14
5.76441102756892	3.6728651428588E-14
5.82706766917293	1.28457559091072E-14
5.88972431077694	2.08369306465026E-14
5.95238095238095	1.66414982191746E-14
6.01503759398496	2.1494404315558E-14
6.07769423558897	1.54139878857195E-14
6.14035087719298	7.92838567725467E-15
6.20300751879699	5.38239009819317E-15
6.265664160401	1.35610312598613E-15
6.32832080200501	0.000201451686225
6.39097744360902	0.000154021722873
6.45363408521303	0.000190600855727
6.51629072681704	1.91167441521929E-05
6.57894736842105	0.000107031999568
6.64160401002506	6.07887681213736E-05
6.70426065162907	1.32979761779378E-05
6.76691729323308	2.6117775382084E-05
6.82957393483709	1.25644367646521E-05
6.8922305764411	3.0322191457978E-06
6.95488721804511	6.18965787413594E-06
7.01754385964912	3.87391079605982E-06
7.08020050125313	1.4099187665073E-06
7.14285714285714	7.3737099078079E-07
7.20551378446115	1.0308274041074E-06
7.26817042606516	1.1315087673679E-06
7.33082706766917	8.26207129582973E-07
7.39348370927318	3.93009125529124E-07
7.45614035087719	2.81959489994197E-07
7.5187969924812	3.77132773540944E-07
7.58145363408521	3.48308034833188E-07
7.64411027568922	2.42546110503749E-07
7.70676691729323	1.71772878893374E-07
7.76942355889724	1.70984708651888E-07
7.83208020050125	1.64263832237585E-07
7.89473684210526	3.50066648387697E-15
7.95739348370927	1.12100844683621E-14
8.02005012531328	1.21411929796508E-14
8.08270676691729	1.28701902034733E-14
8.1453634085213	1.82758832448587E-14
8.20802005012531	1.7374346247111E-14
8.27067669172932	3.13348201278213E-14
8.33333333333333	4.08187195613653E-14
8.39598997493734	3.70884564038528E-14
8.45864661654135	2.33723040056989E-14
8.52130325814536	3.69631213881269E-14
8.58395989974937	3.42834920789038E-14
8.64661654135338	2.98078185353746E-14
8.70927318295739	2.80107308891749E-14
8.7719298245614	3.47342180362194E-14
8.83458646616541	3.02440604377058E-14
8.89724310776942	4.41260091993195E-14
8.95989974937343	2.58675637389759E-14
9.02255639097744	1.99536022638206E-14
9.08521303258145	3.58623238548458E-14
9.14786967418546	2.08388495985092E-14
9.21052631578947	1.66992565588049E-14
9.27318295739348	8.58070574116652E-15
9.33583959899749	4.55536306006006E-15
9.3984962406015	1.81156409768928E-15
9.46115288220551	0.000168723612774
9.52380952380952	9.33604878908144E-05
9.58646616541353	0.000194906405707
9.64912280701754	2.49365454041721E-05
9.71177944862155	9.70738413360769E-05
9.77443609022556	6.98605773024823E-05
9.83709273182957	1.24072853935556E-05
9.89974937343358	2.4803625958585E-05
9.96240601503759	1.49771490013712E-05
10.0250626566416	2.33100410461174E-06
10.0877192982456	5.90546793602096E-06
10.1503759398496	4.2707890439789E-06
10.2130325814536	1.66719374251164E-06
10.2756892230576	6.89320512176236E-07
10.3383458646617	9.54142131053887E-07
10.4010025062657	1.11843743482748E-06
10.4636591478697	8.74302932985129E-07
10.5263157894737	4.47462826973379E-07
10.5889724310777	2.67115320083993E-07
10.6516290726817	3.62828275993187E-07
10.7142857142857	3.54674678169764E-07
10.7769423558897	2.56732799861744E-07
10.8395989974937	1.76325621923912E-07
10.9022556390977	1.68376315054103E-07
10.9649122807018	1.65609138964167E-07
11.0275689223058	3.53753054182363E-15
11.0902255639098	1.37014783333421E-14
11.1528822055138	5.82237746948974E-15
11.2155388471178	1.46126088624857E-14
11.2781954887218	1.55210188347222E-14
11.3408521303258	2.49281809580718E-14
11.4035087719298	1.96764282176401E-14
11.4661654135338	3.80419229662328E-14
11.5288220551378	4.65640668058354E-14
11.5914786967419	3.24077898696046E-14
11.6541353383459	5.1265844654865E-14
11.7167919799499	4.00009478429122E-14
11.7794486215539	2.31660572703961E-14
11.8421052631579	2.75927302320241E-14
11.9047619047619	3.70659834720675E-14
11.9674185463659	3.69235668569023E-14
12.0300751879699	3.06614819228493E-14
12.0927318295739	2.85407103291936E-14
12.1553884711779	2.35192238729178E-14
12.218045112782	1.76463043264698E-14
12.280701754386	1.31336518863284E-14
12.34335839599	1.44251980675177E-14
12.406015037594	1.20678531301441E-14
12.468671679198	6.52793801103465E-15
12.531328320802	1.78746293825597E-15
12.593984962406	0.000135953860703
12.65664160401	3.90146621540224E-05
12.719298245614	0.000199153249195
12.781954887218	5.43828566127884E-05
12.8446115288221	8.71423480518473E-05
12.9072681704261	7.8999772232661E-05
12.9699248120301	1.72819499573837E-05
13.0325814536341	2.35440585613621E-05
13.0952380952381	1.74043053286219E-05
13.1578947368421	3.01823367467415E-06
13.2205513784461	5.62284518303987E-06
13.2832080200501	4.68052799523151E-06
13.3458646616541	1.97649245529935E-06
13.4085213032581	7.0436276979343E-07
13.4711779448622	8.90673656884766E-07
13.5338345864662	1.10853330466462E-06
13.5964912280702	9.23822622788824E-07
13.6591478696742	5.06741535221778E-07
13.7218045112782	2.62518417413178E-07
13.7844611528822	3.49187127055177E-07
13.8471177944862	3.61129761162827E-07
13.9097744360902	2.71776683835475E-07
13.9724310776942	1.83091552080697E-07
14.0350877192982	1.6665884989267E-07
14.0977443609023	1.67027967109052E-07
14.1604010025063	2.68961668382767E-15
14.2230576441103	8.82850394362079E-15
14.2857142857143	1.06310847493034E-14
14.3483709273183	1.86551293212828E-14
14.4110275689223	1.45223741646031E-14
14.4736842105263	1.50267074174262E-14
14.5363408521303	3.41585351657486E-14
14.5989974937343	2.05765814155472E-14
14.6616541353383	2.40999388035706E-14
14.7243107769424	2.97121451868274E-14
14.7869674185464	3.58006335759302E-14
14.8496240601504	3.36520819560152E-14
14.9122807017544	1.50722122308485E-14
14.9749373433584	2.97922423649809E-14
15.0375939849624	2.89291085691146E-14
15.1002506265664	5.10903911881679E-14
15.1629072681704	3.68365798760241E-14
15.2255639097744	3.25104500678928E-14
15.2882205513784	3.02102403175891E-14
15.3508771929825	2.02397696530154E-14
15.4135338345865	1.5230169623905E-14
15.4761904761905	1.54441678586456E-14
15.5388471177945	1.06998554452003E-14
15.6015037593985	7.34527006676552E-15
15.6641604010025	5.83060679478311E-15
15.7268170426065	0.000103152590783
15.7894736842105	4.62851289423062E-05
15.8521303258145	0.000203339927936
15.9147869674185	8.58352585895456E-05
15.9774436090226	7.72611376641074E-05
16.0401002506266	8.81750068659689E-05
16.1027568922306	2.47119745375699E-05
16.1654135338346	2.23498480057857E-05
16.2280701754386	1.98378894769595E-05
16.2907268170426	4.4957281817431E-06
16.3533834586466	5.34239635762062E-06
16.4160401002506	5.09954650906334E-06
16.4786967418546	2.31670857514507E-06
16.5413533834586	7.78781496848555E-07
16.6040100250627	8.43477281697336E-07
16.6666666666667	1.10189064203102E-06
16.7293233082707	9.74489284974699E-07
16.7919799498747	5.69270317227258E-07
16.8546365914787	2.6869111858203E-07
16.9172932330827	3.36306463577595E-07
16.9799498746867	3.67660555904463E-07
17.0426065162907	2.87524795630319E-07
17.1052631578947	1.91826818289409E-07
17.1679197994987	1.65861264970951E-07
17.2305764411028	1.68516651221426E-07
17.2932330827068	5.22763996712116E-16
17.3558897243108	3.68133883221856E-15
17.4185463659148	1.1352540341394E-14
17.4812030075188	1.54513322319888E-14
17.5438596491228	1.89741494060979E-14
17.6065162907268	1.30175315953394E-14
17.6691729323308	2.66534976688542E-14
17.7318295739348	2.42452938340868E-14
17.7944862155388	3.30695143033313E-14
17.8571428571429	3.79941776443353E-14
17.9197994987469	2.98977444490808E-14
17.9824561403509	3.41444635218158E-14
18.0451127819549	3.36524601280605E-14
18.1077694235589	2.62898581700539E-14
18.1704260651629	4.7780283763031E-14
18.2330827067669	4.42398026106757E-14
18.2957393483709	3.72871713811422E-14
18.3583959899749	3.19839528857846E-14
18.4210526315789	1.75540600664479E-14
18.483709273183	2.62453349879972E-14
18.546365914787	1.24709228641317E-14
18.609022556391	1.54695778501992E-14
18.671679197995	9.32561580896636E-15
18.734335839599	9.72797321997526E-15
18.796992481203	3.64606428313092E-15
18.859649122807	7.03301619887471E-05
18.922305764411	0.000102804804435
18.984962406015	0.000207465016733
19.047619047619	0.000117665311408
19.1102756892231	6.74657113792124E-05
19.1729323308271	9.73655869373642E-05
19.2355889724311	3.30068694878446E-05
19.2982456140351	2.12334741150687E-05
19.3609022556391	2.22730446661557E-05
19.4235588972431	6.22243793056999E-06
19.4862155388471	5.06483793479474E-06
19.5488721804511	5.52524108490444E-06
19.6115288220551	2.67568313137518E-06
19.6741854636591	8.97812107838194E-07
19.7368421052632	8.15425448350426E-07
19.7994987468672	1.09857340840718E-06
19.8621553884712	1.02607190433846E-06
19.9248120300752	6.34015353320996E-07
19.9874686716792	2.84918172336191E-07
20.0501253132832	3.24292386651687E-07
20.1127819548872	3.74255058445823E-07
20.1754385964912	3.03848528318147E-07
20.2380952380952	2.02264573146154E-07
20.3007518796992	1.65996953029134E-07
20.3634085213033	1.70071517617918E-07
20.4260651629073	1.49866335747802E-07
20.4887218045113	9.90313519058191E-15
20.5513784461153	9.68874598242018E-15
20.6140350877193	8.74699665170783E-15
20.6766917293233	2.05479844279242E-14
20.7393483709273	2.19796344970318E-14
20.8020050125313	3.02474211328164E-14
20.8646616541353	2.08651541047031E-14
20.9273182957393	4.02367976982587E-14
20.9899749373434	2.10472401528487E-14
21.0526315789474	2.67993734094112E-14
21.1152882205514	2.80679468978963E-14
21.1779448621554	3.04805394730114E-14
21.2406015037594	3.80548399881996E-14
21.3032581453634	1.65707669888479E-14
21.3659147869674	3.47459815255504E-14
21.4285714285714	1.25746977413793E-14
21.4912280701754	4.09670039366272E-14
21.5538847117794	2.15886943360703E-14
21.6165413533835	2.41054675973698E-14
21.6791979949875	2.63701969566774E-14
21.7418546365915	8.35074880137284E-15
21.8045112781955	1.34319949521213E-14
21.8671679197995	9.47597970356297E-15
21.9298245614035	3.25751334246448E-15
21.9924812030075	3.74979535646961E-05
22.0551378446115	0.000163658930524
22.1177944862155	0.000211527122205
22.1804511278195	0.000149599349142
22.2431077694236	5.78131367987078E-05
22.3057644110276	0.000106556956448
22.3684210526316	4.16442249884701E-05
22.4310776942356	2.02091762789291E-05
22.4937343358396	2.4706531616418E-05
22.5563909774436	8.03752302405318E-06
22.6190476190476	4.79102408047908E-06
22.6817042606516	5.95567955285782E-06
22.7443609022556	3.04638096152306E-06
22.8070175438596	1.04618244478899E-06
22.8696741854637	8.08528844514908E-07
22.9323308270677	1.09861232507934E-06
22.9949874686717	1.07837690319371E-06
23.0576441102757	7.00286848405235E-07
23.1203007518797	3.09596597062548E-07
23.1829573934837	3.13258775650762E-07
23.2456140350877	3.80901742354702E-07
23.3082706766917	3.20640163900083E-07
23.3709273182957	2.14142418842902E-07
23.4335839598997	1.67062652337673E-07
23.4962406015038	1.71688825490779E-07
23.5588972431078	1.55672764840037E-07
23.6215538847118	6.20765998093081E-15
23.6842105263158	7.03815347890414E-15
23.7468671679198	1.63945295548086E-14
23.8095238095238	1.06524718416969E-14
23.8721804511278	2.23602029588109E-14
23.9348370927318	2.59141473212111E-14
23.9974937343358	3.76451861819741E-14
24.0601503759398	4.21917891802295E-14
24.1228070175439	1.83437861063906E-14
24.1854636591479	3.12610847044685E-14
24.2481203007519	4.80005893938802E-14
24.3107769423559	2.76638992967151E-14
24.3734335839599	2.76024384745171E-14
24.4360902255639	3.16149339055143E-14
24.4987468671679	2.07307456000687E-14
24.5614035087719	1.97010582661441E-14
24.6240601503759	2.58733731415292E-14
24.6867167919799	1.10177938183367E-14
24.749373433584	1.79710955230972E-14
24.812030075188	2.84281072730226E-14
24.874686716792	2.54199369143218E-14
24.937343358396	1.11136205493929E-14
25	9.74555831208597E-15
};
%\addlegendentry{ROM w. $\Mat{\Phi}_{IB}$ from red.-dim. LSQ}
\addplot [line width = 1.7pt, dashed, forestgreen]
table {%
0	0
0.06265664160401	1.72541335457011E-08
0.12531328320802	3.56203560410296E-06
0.18796992481203	3.76009995254787E-06
0.25062656641604	1.08119447870992E-06
0.31328320802005	9.11122126679911E-07
0.37593984962406	1.04532689221822E-06
0.43859649122807	4.81535644304893E-07
0.50125313283208	3.87406990863734E-07
0.56390977443609	4.06712843134603E-07
0.6265664160401	3.98423962116783E-07
0.68922305764411	3.96929099712651E-07
0.75187969924812	3.52273514633781E-07
0.81453634085213	2.80921708515632E-07
0.87719298245614	2.26950737347448E-07
0.93984962406015	2.28711440131282E-07
1.00250626566416	2.7916208100023E-07
1.06516290726817	3.43858177922964E-07
1.12781954887218	4.01586074593674E-07
1.19047619047619	4.42827920785226E-07
1.2531328320802	4.63466792903495E-07
1.31578947368421	4.62506660785876E-07
1.37844611528822	4.411515640572E-07
1.44110275689223	4.02088757254195E-07
1.50375939849624	3.48818182559717E-07
1.56641604010025	2.85104172380694E-07
1.62907268170426	1.59499135135597E-14
1.69172932330827	1.30789815855647E-14
1.75438596491228	5.5323133811297E-14
1.81704260651629	6.91351096328301E-14
1.8796992481203	9.65094951821766E-14
1.94235588972431	1.01492197970719E-13
2.00501253132832	1.27933965317594E-13
2.06766917293233	1.23337720980223E-13
2.13032581453634	1.38943524645348E-13
2.19298245614035	1.57381386106395E-13
2.25563909774436	1.60422644014944E-13
2.31829573934837	1.42344634550649E-13
2.38095238095238	1.42635462598825E-13
2.44360902255639	1.70044271497141E-13
2.5062656641604	1.3070932067425E-13
2.56892230576441	1.26209917915146E-13
2.63157894736842	1.3420909953389E-13
2.69423558897243	1.25758055617857E-13
2.75689223057644	1.13847027187144E-13
2.81954887218045	9.46022358262296E-14
2.88220551378446	7.74311781476612E-14
2.94486215538847	5.17730194971221E-14
3.00751879699248	3.77617080424037E-14
3.07017543859649	2.16390348189314E-14
3.1328320802005	1.48643279105991E-06
3.19548872180451	0.000232332795422
3.25814536340852	0.000216659289565
3.32080200501253	0.000191297719663
3.38345864661654	6.36106126713897E-05
3.44611528822055	0.000129712630039
3.50877192982456	9.34049722576897E-05
3.57142857142857	9.60064678171804E-05
3.63408521303258	0.000105070212143
3.69674185463659	0.000100729901508
3.7593984962406	9.15410822821563E-05
3.82205513784461	7.61744232946429E-05
3.88471177944862	5.49693805358801E-05
3.94736842105263	3.02308010940706E-05
4.01002506265664	5.03207248890488E-06
4.07268170426065	2.13443363870264E-05
4.13533834586466	4.32804529962293E-05
4.19799498746867	6.07299600202622E-05
4.26065162907268	7.27269152333959E-05
4.32330827067669	7.89675394793778E-05
4.3859649122807	7.96936904161986E-05
4.44862155388471	7.55654138807296E-05
4.51127819548872	6.7510868257829E-05
4.57393483709273	5.65774183277087E-05
4.63659147869674	4.38058139023333E-05
4.69924812030075	3.01428701878725E-05
4.76190476190476	8.49061609328308E-15
4.82456140350877	1.34381596100757E-14
4.88721804511278	5.01527776843989E-14
4.94987468671679	6.63520854301662E-14
5.0125313283208	9.34017121368054E-14
5.07518796992481	9.9283911722445E-14
5.13784461152882	1.23562235332007E-13
5.20050125313283	1.32244178264703E-13
5.26315789473684	1.21710890729269E-13
5.32581453634085	1.5169625032135E-13
5.38847117794486	1.72189742415372E-13
5.45112781954887	1.59371961480982E-13
5.51378446115288	1.52381359568626E-13
5.57644110275689	1.48584607979995E-13
5.6390977443609	1.64944399362881E-13
5.70175438596491	1.323379661389E-13
5.76441102756892	1.44809596671141E-13
5.82706766917293	1.12314719008249E-13
5.88972431077694	1.23524398222938E-13
5.95238095238095	9.8279514176946E-14
6.01503759398496	7.56556425367108E-14
6.07769423558897	6.09401971121581E-14
6.14035087719298	4.59966669791894E-14
6.20300751879699	2.33042681649841E-14
6.265664160401	3.10970264499525E-15
6.32832080200501	0.00019951936086
6.39097744360902	0.000154129383438
6.45363408521303	0.000194879009763
6.51629072681704	4.74981447108805E-05
6.57894736842105	0.000119957531961
6.64160401002506	9.63173516052516E-05
6.70426065162907	9.27081292460862E-05
6.76691729323308	0.00010364707133
6.82957393483709	0.000101082734761
6.8922305764411	9.26486774757989E-05
6.95488721804511	7.82832088407412E-05
7.01754385964912	5.79200444077223E-05
7.08020050125313	3.36862733445382E-05
7.14285714285714	8.24025754922828E-06
7.20551378446115	1.784079584374E-05
7.26817042606516	4.01579194626862E-05
7.33082706766917	5.82324495288594E-05
7.39348370927318	7.0985614734549E-05
7.45614035087719	7.80262166786404E-05
7.5187969924812	7.95207617828741E-05
7.58145363408521	7.60714256242223E-05
7.64411027568922	6.85692707585505E-05
7.70676691729323	5.80450945853322E-05
7.76942355889724	4.55402652956027E-05
7.83208020050125	3.20136921294848E-05
7.89473684210526	4.77016485202264E-15
7.95739348370927	1.435434483889E-14
8.02005012531328	4.97961762186828E-14
8.08270676691729	6.36670940806187E-14
8.1453634085213	7.83727036989937E-14
8.20802005012531	8.78811533375154E-14
8.27067669172932	1.16796337481928E-13
8.33333333333333	1.38400198007676E-13
8.39598997493734	1.27138523406497E-13
8.45864661654135	1.49900725548472E-13
8.52130325814536	1.5634072876165E-13
8.58395989974937	1.5425097072797E-13
8.64661654135338	1.32806894158435E-13
8.70927318295739	1.51069546931673E-13
8.7719298245614	1.68869989986355E-13
8.83458646616541	1.35836771653046E-13
8.89724310776942	1.24772919946416E-13
8.95989974937343	1.21509733979579E-13
9.02255639097744	1.04134553008946E-13
9.08521303258145	9.19772577952174E-14
9.14786967418546	8.35785871196602E-14
9.21052631578947	5.83282733989155E-14
9.27318295739348	4.23201620632017E-14
9.33583959899749	2.39978217487533E-14
9.3984962406015	3.84481457536119E-15
9.46115288220551	0.000167127325403
9.52380952380952	9.1798265104003E-05
9.58646616541353	0.000198556301445
9.64912280701754	5.02914973083266E-05
9.71177944862155	0.000110254560114
9.77443609022556	0.000100074428862
9.83709273182957	9.0227824242071E-05
9.89974937343358	0.000102210508789
9.96240601503759	0.00010146614084
10.0250626566416	9.37710624629075E-05
10.0877192982456	8.03718884492368E-05
10.1503759398496	6.08552997521981E-05
10.2130325814536	3.71373741627143E-05
10.2756892230576	1.17236698924025E-05
10.3383458646617	1.43540693978577E-05
10.4010025062657	3.7025050274404E-05
10.4636591478697	5.57177879221057E-05
10.5263157894737	6.92229348887937E-05
10.5889724310777	7.70612389106089E-05
10.6516290726817	7.93236978462321E-05
10.7142857142857	7.65543901795582E-05
10.7769423558897	6.96069894080441E-05
10.8395989974937	5.94954144294869E-05
10.9022556390977	4.72613907915559E-05
10.9649122807018	3.38758986798332E-05
11.0275689223058	4.72354121398162E-15
11.0902255639098	1.36531687103E-14
11.1528822055138	4.36499209682658E-14
11.2155388471178	6.66177386751179E-14
11.2781954887218	7.60045365812012E-14
11.3408521303258	9.18976667350018E-14
11.4035087719298	1.19076588698749E-13
11.4661654135338	1.31873956046738E-13
11.5288220551378	1.42113400534566E-13
11.5914786967419	1.40349932816301E-13
11.6541353383459	1.47652150096713E-13
11.7167919799499	1.49139791330627E-13
11.7794486215539	1.63574986073126E-13
11.8421052631579	1.4404430298898E-13
11.9047619047619	1.39140853231531E-13
11.9674185463659	1.54918677612348E-13
12.0300751879699	1.43721018887411E-13
12.0927318295739	1.30369301376678E-13
12.1553884711779	1.18391963685353E-13
12.218045112782	8.54379214988411E-14
12.280701754386	6.92813705434017E-14
12.34335839599	6.78109807279728E-14
12.406015037594	4.3080463937994E-14
12.468671679198	2.64572640230724E-14
12.531328320802	1.03994266845766E-14
12.593984962406	0.000134694166996
12.65664160401	3.11506385437207E-05
12.719298245614	0.000202209951648
12.781954887218	6.97764495958742E-05
12.8446115288221	0.000100634323722
12.9072681704261	0.000104573391603
12.9699248120301	8.86383365095511E-05
13.0325814536341	0.000100761775335
13.0952380952381	0.000101878901099
13.1578947368421	9.49062528629128E-05
13.2205513784461	8.24394572870457E-05
13.2832080200501	6.37738415418713E-05
13.3458646616541	4.05814036766167E-05
13.4085213032581	1.52921972208118E-05
13.4711779448622	1.09058462425218E-05
13.5338345864662	3.38830661363802E-05
13.5964912280702	5.31866602276789E-05
13.6591478696742	6.74393193986589E-05
13.7218045112782	7.60728302341613E-05
13.7844611528822	7.91025144666728E-05
13.8471177944862	7.70141339851833E-05
13.9097744360902	7.06236865102466E-05
13.9724310776942	6.09279019831537E-05
14.0350877192982	4.89685893660168E-05
14.0977443609023	3.57287057185544E-05
14.1604010025063	2.56481065004663E-15
14.2230576441103	1.12035602306081E-14
14.2857142857143	4.42668180317346E-14
14.3483709273183	5.79002560914794E-14
14.4110275689223	7.89667070815496E-14
14.4736842105263	1.03970644055646E-13
14.5363408521303	1.07896405944292E-13
14.5989974937343	1.31377937804361E-13
14.6616541353383	1.31540725891702E-13
14.7243107769424	1.3551829573493E-13
14.7869674185464	1.4050106833832E-13
14.8496240601504	1.59133870591037E-13
14.9122807017544	1.65381587338624E-13
14.9749373433584	1.52494942585134E-13
15.0375939849624	1.26624395149756E-13
15.1002506265664	1.58694551334745E-13
15.1629072681704	1.41675263372743E-13
15.2255639097744	1.30594558414646E-13
15.2882205513784	1.12110528615789E-13
15.3508771929825	9.80201783419543E-14
15.4135338345865	9.12491552001246E-14
15.4761904761905	6.55056088889332E-14
15.5388471177945	4.88541327678581E-14
15.6015037593985	3.07671658066277E-14
15.6641604010025	1.09848712786469E-14
15.7268170426065	0.000102230084017
15.7894736842105	3.72586207585485E-05
15.8521303258145	0.000205836764812
15.9147869674185	9.62802580003743E-05
15.9774436090226	9.11356986004001E-05
16.0401002506266	0.000109717111528
16.1027568922306	8.79890701230981E-05
16.1654135338346	9.93021316994244E-05
16.2280701754386	0.000102320102911
16.2907268170426	9.60523794406563E-05
16.3533834586466	8.44849854160895E-05
16.4160401002506	6.66744432654626E-05
16.4786967418546	4.40161469841956E-05
16.5413533834586	1.88941963566262E-05
16.6040100250627	7.55533729570498E-06
16.6666666666667	3.07334655629243E-05
16.7293233082707	5.06398780073476E-05
16.7919799498747	6.56353178917871E-05
16.8546365914787	7.50612964411076E-05
16.9172932330827	7.8857280867103E-05
16.9799498746867	7.74505090214731E-05
17.0426065162907	7.16190270697436E-05
17.1052631578947	6.23420696256691E-05
17.1679197994987	5.06612463738592E-05
17.2305764411028	3.75713454553156E-05
17.2932330827068	2.42858437471736E-15
17.3558897243108	1.27305226519165E-14
17.4185463659148	3.69367013814274E-14
17.4812030075188	5.32439377472777E-14
17.5438596491228	6.75597635227926E-14
17.6065162907268	1.01969745251718E-13
17.6691729323308	1.2159810083231E-13
17.7318295739348	1.19227439700559E-13
17.7944862155388	1.45433881082117E-13
17.8571428571429	1.4839312676628E-13
17.9197994987469	1.50846628127494E-13
17.9824561403509	1.42237493797624E-13
18.0451127819549	1.70292215299867E-13
18.1077694235589	1.48565707799521E-13
18.1704260651629	1.56057187555096E-13
18.2330827067669	1.35904628872083E-13
18.2957393483709	1.50049143956644E-13
18.3583959899749	1.35936574785E-13
18.4210526315789	1.10495000669149E-13
18.483709273183	1.09613752307652E-13
18.546365914787	9.14848890841689E-14
18.609022556391	7.27816710325772E-14
18.671679197995	4.7955894989843E-14
18.734335839599	3.64169543815047E-14
18.796992481203	1.31100496991965E-14
18.859649122807	6.97457350022735E-05
18.922305764411	9.83503805932842E-05
18.984962406015	0.00020943371238
19.047619047619	0.000125400837557
19.1102756892231	8.18136131100594E-05
19.1729323308271	0.000115412838888
19.2355889724311	8.83006982442368E-05
19.2982456140351	9.78328973109146E-05
19.3609022556391	0.000102788789045
19.4235588972431	9.7207628070553E-05
19.4862155388471	8.65075809614439E-05
19.5488721804511	6.9555941397604E-05
19.6115288220551	4.74397304293265E-05
19.6741854636591	2.25099523101521E-05
19.7368421052632	4.53208720177104E-06
19.7994987468672	2.75779946815386E-05
19.8621553884712	4.80782652413017E-05
19.9248120300752	6.38114866441897E-05
19.9874686716792	7.40269507294355E-05
20.0501253132832	7.85880739051094E-05
20.1127819548872	7.78633750335404E-05
20.1754385964912	7.25926845168985E-05
20.2380952380952	6.37374403044495E-05
20.3007518796992	5.23387641299329E-05
20.3634085213033	3.9403091442456E-05
20.4260651629073	2.58290464571466E-05
20.4887218045113	8.62254720336819E-15
20.5513784461153	1.29586612860524E-14
20.6140350877193	5.77490500396298E-14
20.6766917293233	7.5128847062513E-14
20.7393483709273	9.55604700074261E-14
20.8020050125313	9.17537246830273E-14
20.8646616541353	1.10180275545763E-13
20.9273182957393	1.3553733737608E-13
20.9899749373434	1.36272623263941E-13
21.0526315789474	1.57030851440663E-13
21.1152882205514	1.40720339947508E-13
21.1779448621554	1.8256061927481E-13
21.2406015037594	1.82480435973118E-13
21.3032581453634	1.56799835612749E-13
21.3659147869674	1.53322857611747E-13
21.4285714285714	1.58442949148178E-13
21.4912280701754	1.28237949185139E-13
21.5538847117794	1.10166379854756E-13
21.6165413533835	1.12028298985486E-13
21.6791979949875	8.93669373628138E-14
21.7418546365915	8.20105304410583E-14
21.8045112781955	5.67138021116882E-14
21.8671679197995	3.99892609933367E-14
21.9298245614035	1.74880911629696E-14
21.9924812030075	3.72542003156131E-05
22.0551378446115	0.000160645051094
22.1177944862155	0.000212997920101
22.1804511278195	0.000155645136574
22.2431077694236	7.27483269257076E-05
22.3057644110276	0.000121575866028
22.3684210526316	8.95619567648635E-05
22.4310776942356	9.63554432772989E-05
22.4937343358396	0.000103283945654
22.5563909774436	9.83702183221246E-05
22.6190476190476	8.85063608041787E-05
22.6817042606516	7.24171967761703E-05
22.7443609022556	5.08504816333157E-05
22.8070175438596	2.61299629176242E-05
22.8696741854637	3.05615362964035E-06
22.9323308270677	2.44188112867423E-05
22.9949874686717	4.55026568260219E-05
23.0576441102757	6.1968376932345E-05
23.1203007518797	7.29700958373152E-05
23.1829573934837	7.82949564059949E-05
23.2456140350877	7.82525762722058E-05
23.3082706766917	7.35443181064936E-05
23.3709273182957	6.51135273094796E-05
23.4335839598997	5.40005442233952E-05
23.4962406015038	4.12232387496537E-05
23.5588972431078	2.76974531713143E-05
23.6215538847118	8.08994697035047E-15
23.6842105263158	1.46439516736809E-14
23.7468671679198	5.67439338059344E-14
23.8095238095238	7.46269761264414E-14
23.8721804511278	9.082869528171E-14
23.9348370927318	1.16092049438189E-13
23.9974937343358	1.17857517208089E-13
24.0601503759398	1.23471025695857E-13
24.1228070175439	1.42501981628337E-13
24.1854636591479	1.42065387549788E-13
24.2481203007519	1.43111399895249E-13
24.3107769423559	1.44741613605659E-13
24.3734335839599	1.49449159149282E-13
24.4360902255639	1.53188589440682E-13
24.4987468671679	1.6477269643263E-13
24.5614035087719	1.42315858083771E-13
24.6240601503759	1.45114079889686E-13
24.6867167919799	1.3269424698064E-13
24.749373433584	1.21375122336532E-13
24.812030075188	8.22591692694472E-14
24.874686716792	7.31623997149204E-14
24.937343358396	6.10508636797453E-14
25	4.20679788898771E-14
};
%\addlegendentry{ROM w. $\Mat{\Phi}_{IB}$ from static sim.}

\end{axis}

\end{tikzpicture}
\vspace{0.49cm}


==> plots/UB_trajectories.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{forestgreen}{RGB}{44,160,44}

\begin{axis}[
width=2.7in,
height=2.4in,
legend cell align={left},
legend style={at={(axis cs:0.0,62)},anchor=south west, fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, font = \small},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time, s},
xmajorgrids,
xmin=-0.6234335839599, xmax=13.0921052631579,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Displacement, mm},
ymajorgrids,
ymin=-3.94051961537268, ymax=60.7509119200317,
ytick style={color=black},
legend columns=2
]
\addplot [line width = 1.7pt, steelblue31119180]
table {%
0 0
0.06265664160401 7.18716658626604
0.12531328320802 14.290123580612
0.18796992481203 21.1837910965443
0.25062656641604 27.7455374517566
0.31328320802005 33.8684549288519
0.37593984962406 39.4582141204855
0.43859649122807 44.4290747895537
0.50125313283208 48.7036391876072
0.56390977443609 52.2146606551255
0.6265664160401 54.9068217967768
0.68922305764411 56.73782378062
0.75187969924812 57.6789768463348
0.81453634085213 57.7155546297844
0.87719298245614 56.846994317213
0.93984962406015 55.0869143228652
1.00250626566416 52.4629133319781
1.06516290726817 49.0161417375319
1.12781954887218 44.8006552189708
1.19047619047619 39.8825653301516
1.2531328320802 34.339002091232
1.31578947368421 28.2569044943332
1.37844611528822 21.7316572687314
1.44110275689223 14.8655950546273
1.50375939849624 7.76639748646597
1.56641604010025 0.545400437372392
1.62907268170426 -1.00000000000003
1.69172932330827 -1.00000000000005
1.75438596491228 -1.00000000000002
1.81704260651629 -1.00000000000005
1.8796992481203 -1.00000000000015
1.94235588972431 -1.00000000000005
2.00501253132832 -0.999999999999862
2.06766917293233 -0.999999999999956
2.13032581453634 -1.00000000000017
2.19298245614035 -1.00000000000005
2.25563909774436 -0.999999999999966
2.31829573934837 -1.00000000000028
2.38095238095238 -1.0000000000001
2.44360902255639 -1.00000000000014
2.5062656641604 -1.00000000000009
2.56892230576441 -0.999999999999933
2.63157894736842 -1.00000000000011
2.69423558897243 -1.00000000000006
2.75689223057644 -1.00000000000004
2.81954887218045 -1.00000000000011
2.88220551378446 -0.999999999999963
2.94486215538847 -0.999999999999989
3.00751879699248 -1
3.07017543859649 -1.00000000000001
3.1328320802005 -0.999818793573915
3.19548872180451 4.3693195137615
3.25814536340852 12.3612318022956
3.32080200501253 20.2172391126654
3.38345864661654 27.087738428058
3.44611528822055 33.1701464120839
3.50877192982456 38.7172099128011
3.57142857142857 43.7437195941986
3.63408521303258 48.1332283404276
3.69674185463659 51.7708380400546
3.7593984962406 54.5853206568819
3.82205513784461 56.5371418448873
3.88471177944862 57.6017770507402
3.94736842105263 57.7644983982847
4.01002506265664 57.0221949951896
4.07268170426065 55.3857052134356
4.13533834586466 52.8804214557456
4.19799498746867 49.5457009516289
4.26065162907268 45.4339475659915
4.32330827067669 40.6096830360601
4.3859649122807 35.14855775148
4.44862155388471 29.1362039524215
4.51127819548872 22.6669074859139
4.57393483709273 15.8421264832419
4.63659147869674 8.76889499678141
4.69924812030075 1.55814237721565
4.76190476190476 -1.00000000000002
4.82456140350877 -1.00000000000002
4.88721804511278 -1.00000000000006
4.94987468671679 -0.999999999999997
5.0125313283208 -0.999999999999976
5.07518796992481 -1.00000000000012
5.13784461152882 -0.999999999999992
5.20050125313283 -1.00000000000008
5.26315789473684 -1.00000000000003
5.32581453634085 -1.00000000000013
5.38847117794486 -1.00000000000016
5.45112781954887 -1.00000000000009
5.51378446115288 -1.00000000000032
5.57644110275689 -1.00000000000016
5.6390977443609 -0.999999999999984
5.70175438596491 -1.00000000000004
5.76441102756892 -1.00000000000008
5.82706766917293 -1.00000000000017
5.88972431077694 -0.999999999999956
5.95238095238095 -0.999999999999969
6.01503759398496 -1.00000000000005
6.07769423558897 -1.00000000000005
6.14035087719298 -1.00000000000002
6.20300751879699 -0.999999999999988
6.265664160401 -1.00000000000001
6.32832080200501 3.62022656112177
6.39097744360902 11.2521098941052
6.45363408521303 19.1349939020954
6.51629072681704 26.15033198163
6.57894736842105 32.3489637783386
6.64160401002506 37.9762653086801
6.70426065162907 43.0804725034917
6.76691729323308 47.563425745288
6.82957393483709 51.3098820982929
6.8922305764411 54.2424144252474
6.95488721804511 56.3170078981047
7.01754385964912 57.507013193591
7.08020050125313 57.7963165973081
7.14285714285714 57.1801758980255
7.20551378446115 55.6674840153308
7.26817042606516 53.2816170232545
7.33082706766917 50.0600117946222
7.39348370927318 46.053292940671
7.45614035087719 41.3243445808041
7.5187969924812 35.9473286556594
7.58145363408521 30.0065591453961
7.64411027568922 23.5951980135907
7.70676691729323 16.8137939430701
7.76942355889724 9.76870058728022
7.83208020050125 2.57040616820877
7.89473684210526 -1.00000000000003
7.95739348370927 -1.00000000000001
8.02005012531328 -0.999999999999977
8.08270676691729 -1.00000000000002
8.1453634085213 -1.00000000000002
8.20802005012531 -1.00000000000004
8.27067669172932 -0.999999999999977
8.33333333333333 -0.999999999999992
8.39598997493734 -1.00000000000007
8.45864661654135 -1.00000000000013
8.52130325814536 -1.00000000000001
8.58395989974937 -1.0000000000001
8.64661654135338 -1.00000000000011
8.70927318295739 -1.00000000000018
8.7719298245614 -1.00000000000011
8.83458646616541 -1.00000000000012
8.89724310776942 -0.99999999999985
8.95989974937343 -0.999999999999882
9.02255639097744 -1.00000000000013
9.08521303258145 -0.999999999999971
9.14786967418546 -1.00000000000009
9.21052631578947 -0.999999999999988
9.27318295739348 -0.999999999999965
9.33583959899749 -1.00000000000003
9.3984962406015 -1
9.46115288220551 2.86997235394732
9.52380952380952 10.1395714266192
9.58646616541353 18.0469072806876
9.64912280701754 25.2049050306946
9.71177944862155 31.5178458069806
9.77443609022556 37.2236582954659
9.83709273182957 42.4039994269282
9.89974937343358 46.9790225987546
9.96240601503759 50.8331754870969
10.0250626566416 53.8828568541957
10.0877192982456 56.0795855274795
10.1503759398496 57.3945955997255
10.2130325814536 57.810392304786
10.2756892230576 57.3206034836457
10.3383458646617 55.9321738711356
10.4010025062657 53.6664560573286
10.4636591478697 50.558955077329
10.5263157894737 46.6585007483688
10.5889724310777 42.0263202649953
10.6516290726817 36.7350643508614
10.7142857142857 30.8677028430773
10.7769423558897 24.5162452230007
10.8395989974937 17.780299858499
10.9022556390977 10.7655073553718
10.9649122807018 3.58188088888912
11.0275689223058 -1
11.0902255639098 -1.00000000000002
11.1528822055138 -0.999999999999976
11.2155388471178 -0.999999999999972
11.2781954887218 -0.999999999999955
11.3408521303258 -0.999999999999944
11.4035087719298 -1.0000000000001
11.4661654135338 -0.999999999999963
11.5288220551378 -0.999999999999958
11.5914786967419 -1.00000000000012
11.6541353383459 -0.999999999999989
11.7167919799499 -0.999999999999888
11.7794486215539 -1.00000000000018
11.8421052631579 -1.0000000000001
11.9047619047619 -0.999999999999995
11.9674185463659 -1.00000000000009
12.0300751879699 -0.999999999999876
12.0927318295739 -1.00000000000007
12.1553884711779 -1
12.218045112782 -0.999999999999909
12.280701754386 -1.0000000000001
12.34335839599 -0.999999999999989
12.406015037594 -0.999999999999996
12.468671679198 -1.00000000000001
};
\addlegendentry{FOM}
\addplot [line width = 1.7pt, darkorange25512714, dash pattern=on 4pt off 1pt on 4pt off 4pt]
table {%
0 0
0.06265664160401 7.18716840709839
0.12531328320802 14.2902821354026
0.18796992481203 21.1839383001433
0.25062656641604 27.745557102747
0.31328320802005 33.8684074823285
0.37593984962406 39.4581901264249
0.43859649122807 44.4290947107846
0.50125313283208 48.7036743933565
0.56390977443609 52.2146857981431
0.6265664160401 54.9068340394288
0.68922305764411 56.7378324978631
0.75187969924812 57.6789898224306
0.81453634085213 57.7155735284603
0.87719298245614 56.8470171516197
0.93984962406015 55.0869389103751
1.00250626566416 52.4629388054949
1.06516290726817 49.0161683505469
1.12781954887218 44.8006836238077
1.19047619047619 39.8825960700273
1.2531328320802 34.3390354468359
1.31578947368421 28.2569405457832
1.37844611528822 21.7316960144092
1.44110275689223 14.8656364983942
1.50375939849624 7.76644167021019
1.56641604010025 0.545447431978797
1.62907268170426 -1.00000000001561
1.69172932330827 -1.0000000000273
1.75438596491228 -1.00000000004119
1.81704260651629 -1.00000000004796
1.8796992481203 -1.00000000006677
1.94235588972431 -1.00000000007974
2.00501253132832 -1.00000000009763
2.06766917293233 -1.00000000008976
2.13032581453634 -1.00000000010802
2.19298245614035 -1.00000000011101
2.25563909774436 -1.0000000001188
2.31829573934837 -1.00000000011827
2.38095238095238 -1.0000000001045
2.44360902255639 -1.00000000011186
2.5062656641604 -1.00000000011295
2.56892230576441 -1.0000000001079
2.63157894736842 -1.00000000009971
2.69423558897243 -1.00000000008984
2.75689223057644 -1.00000000008025
2.81954887218045 -1.0000000000708
2.88220551378446 -1.00000000005584
2.94486215538847 -1.00000000004238
3.00751879699248 -1.00000000003271
3.07017543859649 -1.00000000001456
3.1328320802005 -0.999999999999964
3.19548872180451 4.34285131130654
3.25814536340852 12.3560464830606
3.32080200501253 20.216521310247
3.38345864661654 27.0831541886305
3.44611528822055 33.1670796946362
3.50877192982456 38.718271252084
3.57142857142857 43.7457749864046
3.63408521303258 48.1330194272523
3.69674185463659 51.7681081142133
3.7593984962406 54.5816502321961
3.82205513784461 56.5338490316737
3.88471177944862 57.599127428833
3.94736842105263 57.7620943497619
4.01002506265664 57.0195901099581
4.07268170426065 55.3826987039902
4.13533834586466 52.8770350966037
4.19799498746867 49.5420425179591
4.26065162907268 45.4301067453754
4.32330827067669 40.6056965584056
4.3859649122807 35.1444208012557
4.44862155388471 29.1318956210342
4.51127819548872 22.662410332599
4.57393483709273 15.837434217494
4.63659147869674 8.76401088133019
4.69924812030075 1.55307383143604
4.76190476190476 -1.00000000001086
4.82456140350877 -1.00000000002898
4.88721804511278 -1.00000000003416
4.94987468671679 -1.00000000005188
5.0125313283208 -1.00000000006933
5.07518796992481 -1.00000000008168
5.13784461152882 -1.00000000008207
5.20050125313283 -1.00000000009668
5.26315789473684 -1.00000000011436
5.32581453634085 -1.00000000011807
5.38847117794486 -1.00000000011286
5.45112781954887 -1.00000000012702
5.51378446115288 -1.00000000011518
5.57644110275689 -1.00000000011402
5.6390977443609 -1.00000000012243
5.70175438596491 -1.00000000012583
5.76441102756892 -1.00000000010345
5.82706766917293 -1.00000000008419
5.88972431077694 -1.00000000008322
5.95238095238095 -1.00000000006262
6.01503759398496 -1.00000000005936
6.07769423558897 -1.0000000000394
6.14035087719298 -1.000000000031
6.20300751879699 -1.00000000001851
6.265664160401 -1.00000000000205
6.32832080200501 3.59750146761629
6.39097744360902 11.2439712139576
6.45363408521303 19.1336661589639
6.51629072681704 26.1462846836113
6.57894736842105 32.3456726133645
6.64160401002506 37.9767425239171
6.70426065162907 43.0823906207106
6.76691729323308 47.5635394418401
6.82957393483709 51.3075105663934
6.8922305764411 54.2388798992318
6.95488721804511 56.3136657802976
7.01754385964912 57.5042771411026
7.08020050125313 57.7938822024716
7.14285714285714 57.1776036592672
7.20551378446115 55.6645387206436
7.26817042606516 53.2782892227893
7.33082706766917 50.0563971608021
7.39348370927318 46.0494836513832
7.45614035087719 41.3203847667442
7.5187969924812 35.9432193266105
7.58145363408521 30.0022816617559
7.64411027568922 23.5907344593162
7.70676691729323 16.8091364669852
7.76942355889724 9.76385110817093
7.83208020050125 2.56537151527896
7.89473684210526 -1.00000000000908
7.95739348370927 -1.0000000000288
8.02005012531328 -1.00000000004052
8.08270676691729 -1.00000000005096
8.1453634085213 -1.00000000006603
8.20802005012531 -1.00000000007803
8.27067669172932 -1.00000000008302
8.33333333333333 -1.00000000009137
8.39598997493734 -1.00000000008922
8.45864661654135 -1.00000000012058
8.52130325814536 -1.00000000009974
8.58395989974937 -1.00000000011822
8.64661654135338 -1.00000000011517
8.70927318295739 -1.00000000012489
8.7719298245614 -1.00000000011672
8.83458646616541 -1.00000000011267
8.89724310776942 -1.00000000010226
8.95989974937343 -1.00000000007767
9.02255639097744 -1.00000000008573
9.08521303258145 -1.00000000007253
9.14786967418546 -1.00000000006074
9.21052631578947 -1.00000000005616
9.27318295739348 -1.00000000003204
9.33583959899749 -1.00000000001977
9.3984962406015 -1.00000000000437
9.46115288220551 2.85096847430009
9.52380952380952 10.1284823724433
9.58646616541353 18.0449769962721
9.64912280701754 25.2013994261162
9.71177944862155 31.514331392128
9.77443609022556 37.2235504999277
9.83709273182957 42.4057791897834
9.89974937343358 46.9794587112009
9.96240601503759 50.8311630530109
10.0250626566416 53.8794593088816
10.0877192982456 56.0761951221966
10.1503759398496 57.391773938789
10.2130325814536 57.8079282818018
10.2756892230576 57.3180646410475
10.3383458646617 55.9292906498068
10.4010025062657 53.6631877919622
10.4636591478697 50.5553853115406
10.5263157894737 46.654724122
10.5889724310777 42.0223882941903
10.6516290726817 36.7309838687038
10.7142857142857 30.8634574838413
10.7769423558897 24.5118166010183
10.8395989974937 17.7756785647975
10.9022556390977 10.7606939646393
10.9649122807018 3.57688163826305
11.0275689223058 -1.00000000000781
11.0902255639098 -1.00000000003054
11.1528822055138 -1.00000000003524
11.2155388471178 -1.00000000005392
11.2781954887218 -1.00000000005842
11.3408521303258 -1.00000000007354
11.4035087719298 -1.00000000009761
11.4661654135338 -1.00000000010139
11.5288220551378 -1.00000000010496
11.5914786967419 -1.00000000010507
11.6541353383459 -1.00000000011741
11.7167919799499 -1.00000000011546
11.7794486215539 -1.00000000010716
11.8421052631579 -1.00000000011888
11.9047619047619 -1.00000000011834
11.9674185463659 -1.000000000104
12.0300751879699 -1.00000000010884
12.0927318295739 -1.00000000009803
12.1553884711779 -1.00000000008651
12.218045112782 -1.00000000007713
12.280701754386 -1.00000000005841
12.34335839599 -1.00000000005574
12.406015037594 -1.00000000003865
12.468671679198 -1.00000000002196
};
\addlegendentry{ROM w. $\Mat{\Phi}_{IB}$ from full-dim. LSQ}

\addplot [line width = 1.7pt, black, dash pattern=on 3pt off 3pt]
table {%
0 0
0.06265664160401 7.18716920351337
0.12531328320802 14.2903351992565
0.18796992481203 21.1840155641358
0.25062656641604 27.7456081252086
0.31328320802005 33.8684141259586
0.37593984962406 39.4581683327921
0.43859649122807 44.4290694458629
0.50125313283208 48.7036603248932
0.56390977443609 52.214683945509
0.6265664160401 54.9068381366309
0.68922305764411 56.7378361438142
0.75187969924812 57.6789899685458
0.81453634085213 57.7155703723696
0.87719298245614 56.8470124071581
0.93984962406015 55.0869342028368
1.00250626566416 52.4629349408691
1.06516290726817 49.0161653724321
1.12781954887218 44.8006812233654
1.19047619047619 39.8825939625631
1.2531328320802 34.3390335426456
1.31578947368421 28.2569389329772
1.37844611528822 21.731694856438
1.44110275689223 14.8656359402174
1.50375939849624 7.76644179519763
1.56641604010025 0.545448265111589
1.62907268170426 -1.00000000000001
1.69172932330827 -1.00000000000001
1.75438596491228 -1.00000000000002
1.81704260651629 -1.00000000000003
1.8796992481203 -1.00000000000003
1.94235588972431 -1.00000000000003
2.00501253132832 -1.00000000000003
2.06766917293233 -1.00000000000005
2.13032581453634 -1.00000000000006
2.19298245614035 -1.00000000000004
2.25563909774436 -1.00000000000005
2.31829573934837 -1.00000000000005
2.38095238095238 -1.00000000000002
2.44360902255639 -1.00000000000003
2.5062656641604 -1.00000000000006
2.56892230576441 -1.00000000000004
2.63157894736842 -1.00000000000003
2.69423558897243 -1.00000000000003
2.75689223057644 -1.00000000000003
2.81954887218045 -1.00000000000003
2.88220551378446 -1.00000000000003
2.94486215538847 -1.00000000000001
3.00751879699248 -1.00000000000002
3.07017543859649 -1.00000000000001
3.1328320802005 -1
3.19548872180451 4.35573018225076
3.25814536340852 12.3734023187231
3.32080200501253 20.2277064918372
3.38345864661654 27.0849270651452
3.44611528822055 33.1631974764152
3.50877192982456 38.7141099331242
3.57142857142857 43.7443923684019
3.63408521303258 48.1345630741163
3.69674185463659 51.7712016225328
3.7593984962406 54.5849083544851
3.82205513784461 56.536609184856
3.88471177944862 57.6014202544983
3.94736842105263 57.764271442265
4.01002506265664 57.0219805196915
4.07268170426065 55.3854536038354
4.13533834586466 52.8801415963407
4.19799498746867 49.5454129040311
4.26065162907268 45.4336599622393
4.32330827067669 40.6093950378424
4.3859649122807 35.1482667668446
4.44862155388471 29.1359091952337
4.51127819548872 22.6666096378354
4.57393483709273 15.8418264830372
4.63659147869674 8.76859348750251
4.69924812030075 1.55783975406255
4.76190476190476 -1
4.82456140350877 -1.00000000000001
4.88721804511278 -1.00000000000002
4.94987468671679 -1.00000000000002
5.0125313283208 -1.00000000000003
5.07518796992481 -1.00000000000002
5.13784461152882 -1.00000000000001
5.20050125313283 -1.00000000000004
5.26315789473684 -1.00000000000004
5.32581453634085 -1.00000000000007
5.38847117794486 -1.00000000000005
5.45112781954887 -1.00000000000005
5.51378446115288 -1.00000000000004
5.57644110275689 -1.00000000000005
5.6390977443609 -1.00000000000004
5.70175438596491 -1.00000000000003
5.76441102756892 -1.00000000000004
5.82706766917293 -1.00000000000003
5.88972431077694 -1.00000000000004
5.95238095238095 -1.00000000000003
6.01503759398496 -1.00000000000002
6.07769423558897 -1.00000000000001
6.14035087719298 -1.00000000000002
6.20300751879699 -1.00000000000001
6.265664160401 -1
6.32832080200501 3.60853642373647
6.39097744360902 11.2606769486828
6.45363408521303 19.1457087124821
6.51629072681704 26.149378728886
6.57894736842105 32.3425870156461
6.64160401002506 37.9726222857438
6.70426065162907 43.0806175767453
6.76691729323308 47.5646698871105
6.82957393483709 51.3103829185517
6.8922305764411 54.2421110098303
6.95488721804511 56.316492065568
7.01754385964912 57.5066319462828
7.08020050125313 57.7960718547799
7.14285714285714 57.1799601510157
7.20551378446115 55.6672380801529
7.26817042606516 53.2813415894998
7.33082706766917 50.0597253819467
7.39348370927318 46.0530057950606
7.45614035087719 41.3240571903716
7.5187969924812 35.9470386700191
7.58145363408521 30.0062655230651
7.64411027568922 23.5949012302544
7.70676691729323 16.8134949016827
7.76942355889724 9.76839997221798
7.83208020050125 2.57010440893233
7.89473684210526 -1
7.95739348370927 -1.00000000000001
8.02005012531328 -1.00000000000002
8.08270676691729 -1.00000000000002
8.1453634085213 -1.00000000000001
8.20802005012531 -1.00000000000002
8.27067669172932 -1.00000000000006
8.33333333333333 -1.00000000000005
8.39598997493734 -1.00000000000005
8.45864661654135 -1.00000000000006
8.52130325814536 -1.00000000000006
8.58395989974937 -1.00000000000006
8.64661654135338 -1.00000000000006
8.70927318295739 -1.00000000000005
8.7719298245614 -1.00000000000004
8.83458646616541 -1.00000000000004
8.89724310776942 -1.00000000000006
8.95989974937343 -1.00000000000001
9.02255639097744 -1.00000000000005
9.08521303258145 -1.00000000000002
9.14786967418546 -1.00000000000002
9.21052631578947 -1.00000000000002
9.27318295739348 -1.00000000000001
9.33583959899749 -1.00000000000001
9.3984962406015 -1
9.46115288220551 2.86015667381824
9.52380952380952 10.1445330523855
9.58646616541353 18.0578729415175
9.64912280701754 25.2058132708529
9.71177944862155 31.5120431063431
9.77443609022556 37.2194725828576
9.83709273182957 42.4036163703255
9.89974937343358 46.9801757197712
9.96240601503759 50.833813420061
10.0250626566416 53.8826624095618
10.0877192982456 56.0790866377448
10.1503759398496 57.3941899682447
10.2130325814536 57.8101298049081
10.2756892230576 57.3203864890991
10.3383458646617 55.931933644873
10.4010025062657 53.6661850930787
10.4636591478697 50.5586703472132
10.5263157894737 46.6582141094144
10.5889724310777 42.0260335316868
10.6516290726817 36.7347754151235
10.7142857142857 30.8674104084203
10.7769423558897 24.5159495590216
10.8395989974937 17.7800018320984
10.9022556390977 10.7652076920703
10.9649122807018 3.58158005230579
11.0275689223058 -1
11.0902255639098 -1.00000000000001
11.1528822055138 -1.00000000000002
11.2155388471178 -1.00000000000001
11.2781954887218 -1.00000000000003
11.3408521303258 -1.00000000000003
11.4035087719298 -1.00000000000005
11.4661654135338 -1.00000000000005
11.5288220551378 -1.00000000000003
11.5914786967419 -1.00000000000003
11.6541353383459 -1.00000000000006
11.7167919799499 -1.00000000000006
11.7794486215539 -1.00000000000004
11.8421052631579 -1.00000000000007
11.9047619047619 -1.00000000000005
11.9674185463659 -1.00000000000004
12.0300751879699 -1.00000000000002
12.0927318295739 -1.00000000000005
12.1553884711779 -1.00000000000002
12.218045112782 -1.00000000000003
12.280701754386 -1.00000000000003
12.34335839599 -1.00000000000002
12.406015037594 -1.00000000000003
12.468671679198 -1.00000000000001
};
\addlegendentry{ROM w. $\Mat{\Phi}_{IB}$ from red-dim. LSQ}

\addplot [line width = 1.7pt, forestgreen, dash pattern=on 2pt off 8pt]
table {%
0 0
0.06265664160401 7.18731585918916
0.12531328320802 14.2906293586418
0.18796992481203 21.1844575352856
0.25062656641604 27.7461979192221
0.31328320802005 33.8691516456247
0.37593984962406 39.4590535247349
0.43859649122807 44.4301022827835
0.50125313283208 48.704840783628
0.56390977443609 52.2160119934347
0.6265664160401 54.9083137327228
0.68922305764411 56.7394592412619
0.75187969924812 57.6807605166623
0.81453634085213 57.7174883176644
0.87719298245614 56.8490776943004
0.93984962406015 55.0891467753422
1.00250626566416 52.4652947419589
1.06516290726817 49.0186723457117
1.12781954887218 44.8033353139037
1.19047619047619 39.8853951175496
1.2531328320802 34.3419817122828
1.31578947368421 28.2600340713271
1.37844611528822 21.7349369219565
1.44110275689223 14.8690248966081
1.50375939849624 7.76997761164471
1.56641604010025 0.549130916980127
1.62907268170426 -0.999999999994259
1.69172932330827 -0.999999999995275
1.75438596491228 -0.999999999980102
1.81704260651629 -0.99999999997744
1.8796992481203 -0.999999999983751
1.94235588972431 -0.999999999979056
2.00501253132832 -0.999999999976586
2.06766917293233 -0.999999999972986
2.13032581453634 -0.999999999970701
2.19298245614035 -0.99999999997168
2.25563909774436 -0.99999999996901
2.31829573934837 -0.999999999971772
2.38095238095238 -0.99999999997071
2.44360902255639 -0.999999999972179
2.5062656641604 -0.999999999968736
2.56892230576441 -0.999999999967783
2.63157894736842 -0.999999999971994
2.69423558897243 -0.999999999978201
2.75689223057644 -0.999999999981661
2.81954887218045 -0.999999999982891
2.88220551378446 -0.999999999985352
2.94486215538847 -0.999999999990033
3.00751879699248 -0.999999999992228
3.07017543859649 -0.999999999996249
3.1328320802005 -1.00000000000002
3.19548872180451 4.35547403622116
3.25814536340852 12.3731197227827
3.32080200501253 20.2274079464416
3.38345864661654 27.0845671427769
3.44611528822055 33.1627161841267
3.50877192982456 38.7134882506512
3.57142857142857 43.7436310895302
3.63408521303258 48.1336685398366
3.69674185463659 51.770175052373
3.7593984962406 54.5837460654437
3.82205513784461 56.5353051450189
3.88471177944862 57.5999684389875
3.94736842105263 57.7626664604361
4.01002506265664 57.0202173425777
4.07268170426065 55.3835271216533
4.13533834586466 52.878046432088
4.19799498746867 49.5431434561821
4.26065162907268 45.4312105313721
4.32330827067669 40.6067599265943
4.3859649122807 35.14544033185
4.44862155388471 29.1328858722851
4.51127819548872 22.6633839653042
4.57393483709273 15.8383931333794
4.63659147869674 8.76494730350007
4.69924812030075 1.55397578564921
4.76190476190476 -0.999999999993433
4.82456140350877 -0.999999999995043
4.88721804511278 -0.999999999992025
4.94987468671679 -0.999999999986399
5.0125313283208 -0.999999999984061
5.07518796992481 -0.999999999981314
5.13784461152882 -0.999999999976668
5.20050125313283 -0.999999999975795
5.26315789473684 -0.999999999974048
5.32581453634085 -0.999999999969241
5.38847117794486 -0.999999999971955
5.45112781954887 -0.99999999996923
5.51378446115288 -0.999999999970804
5.57644110275689 -0.999999999970935
5.6390977443609 -0.999999999972073
5.70175438596491 -0.999999999971462
5.76441102756892 -0.999999999972163
5.82706766917293 -0.9999999999761
5.88972431077694 -0.999999999979951
5.95238095238095 -0.999999999982599
6.01503759398496 -0.999999999986114
6.07769423558897 -0.999999999987469
6.14035087719298 -0.9999999999934
6.20300751879699 -0.999999999995983
6.265664160401 -0.999999999999427
6.32832080200501 3.60832926216537
6.39097744360902 11.2603962157175
6.45363408521303 19.145414132323
6.51629072681704 26.1490279850142
6.57894736842105 32.3421240420835
6.64160401002506 37.9720214564171
6.70426065162907 43.0798773286643
6.76691729323308 47.56379567837
6.82957393483709 51.3093767514776
6.8922305764411 54.2409698617673
6.95488721804511 56.3152102444887
7.01754385964912 57.5052034269732
7.08020050125313 57.794491165528
7.14285714285714 57.1782222173303
7.20551378446115 55.6653378095938
7.26817042606516 53.2792736478851
7.33082706766917 50.0574842051211
7.39348370927318 46.0505857031143
7.45614035087719 41.3214524916211
7.5187969924812 35.9442437192753
7.58145363408521 30.0032747507387
7.64411027568922 23.5917091661686
7.70676691729323 16.8100962048978
7.76942355889724 9.76478946701822
7.83208020050125 2.56627712137868
7.89473684210526 -0.999999999994998
7.95739348370927 -0.999999999996025
8.02005012531328 -0.999999999993146
8.08270676691729 -0.999999999987949
8.1453634085213 -0.999999999982244
8.20802005012531 -0.999999999978784
8.27067669172932 -0.999999999977123
8.33333333333333 -0.999999999974579
8.39598997493734 -0.999999999971948
8.45864661654135 -0.999999999970092
8.52130325814536 -0.999999999968539
8.58395989974937 -0.999999999972744
8.64661654135338 -0.999999999966431
8.70927318295739 -0.999999999970079
8.7719298245614 -0.999999999971768
8.83458646616541 -0.999999999972493
8.89724310776942 -0.999999999976685
8.95989974937343 -0.999999999973396
9.02255639097744 -0.999999999976409
9.08521303258145 -0.999999999981027
9.14786967418546 -0.99999999998392
9.21052631578947 -0.999999999988509
9.27318295739348 -0.999999999991143
9.33583959899749 -0.999999999994551
9.3984962406015 -0.999999999998979
9.46115288220551 2.85999856702278
9.52380952380952 10.1442542870291
9.58646616541353 18.0575824388592
9.64912280701754 25.2054718338045
9.71177944862155 31.5115986116869
9.77443609022556 37.2188928077041
9.83709273182957 42.4028973963144
9.89974937343358 46.9793221211192
9.96240601503759 50.8328279810973
10.0250626566416 53.88154276884
10.0877192982456 56.0778274445955
10.1503759398496 57.3927851992304
10.2130325814536 57.8085739088626
10.2756892230576 57.3186743477555
10.3383458646617 55.9300601844036
10.4010025062657 53.6641450242023
10.4636591478697 50.5564581445726
10.5263157894737 46.6558241145314
10.5889724310777 42.0234600600734
10.6516290726817 36.7320128217651
10.7142857142857 30.8644531200851
10.7769423558897 24.5127920983791
10.8395989974937 17.7766388466626
10.9022556390977 10.7616339891662
10.9649122807018 3.57779063558683
11.0275689223058 -0.999999999995883
11.0902255639098 -0.999999999996196
11.1528822055138 -0.999999999993146
11.2155388471178 -0.99999999998801
11.2781954887218 -0.999999999982776
11.3408521303258 -0.999999999980806
11.4035087719298 -0.999999999975646
11.4661654135338 -0.999999999976198
11.5288220551378 -0.999999999973008
11.5914786967419 -0.999999999968661
11.6541353383459 -0.999999999973743
11.7167919799499 -0.999999999967615
11.7794486215539 -0.999999999968552
11.8421052631579 -0.999999999969929
11.9047619047619 -0.999999999973003
11.9674185463659 -0.999999999975262
12.0300751879699 -0.999999999976621
12.0927318295739 -0.999999999979133
12.1553884711779 -0.999999999975855
12.218045112782 -0.999999999982083
12.280701754386 -0.999999999984398
12.34335839599 -0.999999999986134
12.406015037594 -0.999999999990622
12.468671679198 -0.999999999994204
};
\addlegendentry{ROM w. $\Mat{\Phi}_{IB}$ from static sim.}

\end{axis}

\end{tikzpicture}


==> plots/UI_errors.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,127,14}
\definecolor{forestgreen}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=2.7in,
height=2.4in,
%legend cell align={left},
%legend style={
%  fill opacity=0.8,
%  draw opacity=1,
%  text opacity=1,
%  at={(0.97,0.03)},
%  anchor=south east,
%  draw=lightgray204
%},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time, s},
xmajorgrids,
xmin=-1.25, xmax=26.25,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Error, -},
ylabel style={yshift=-5pt, xshift = -5pt},
ymajorgrids,
ymin=1e-11, ymax=1e-2,
ymode=log,
ytick style={color=black},
ytick={1e-10, 1e-8,1e-06,1e-4,0.01},
yticklabels={
  \(\displaystyle {10^{-10}}\),
  \(\displaystyle {10^{-8}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-2}}\),
}
]
\addplot [line width = 1.7pt, dashed, darkorange]
table {%
0	0
0.06265664160401	6.20486806595674E-06
0.12531328320802	4.17267399706546E-06
0.18796992481203	2.51954407513919E-05
0.25062656641604	4.8592744218749E-05
0.31328320802005	6.83719798358325E-05
0.37593984962406	8.44478621457199E-05
0.43859649122807	9.85925447180658E-05
0.50125313283208	0.000111687761412
0.56390977443609	0.000123511583606
0.6265664160401	0.000133521655566
0.68922305764411	0.000141361717758
0.75187969924812	0.000146904968538
0.81453634085213	0.000150122417497
0.87719298245614	0.000150996937028
0.93984962406015	0.000149516066914
1.00250626566416	0.000145693893427
1.06516290726817	0.000139584943231
1.12781954887218	0.000131284703255
1.19047619047619	0.000120924762816
1.2531328320802	0.000108668511978
1.31578947368421	9.47083149568944E-05
1.37844611528822	7.9262976916517E-05
1.44110275689223	6.25746412712817E-05
1.50375939849624	4.49050311266231E-05
1.56641604010025	2.65312795361837E-05
1.62907268170426	0.001230303972742
1.69172932330827	0.000379282432933
1.75438596491228	9.48443024773219E-06
1.81704260651629	8.17328815404876E-06
1.8796992481203	1.58111775544786E-06
1.94235588972431	1.4453992333169E-06
2.00501253132832	1.51244095223117E-06
2.06766917293233	1.51747463327814E-06
2.13032581453634	1.51636736114765E-06
2.19298245614035	1.51622800964052E-06
2.25563909774436	1.51624299293529E-06
2.31829573934837	1.51625686759245E-06
2.38095238095238	1.51627795830793E-06
2.44360902255639	1.51630580426468E-06
2.5062656641604	1.51633507723986E-06
2.56892230576441	1.51636020294832E-06
2.63157894736842	1.51637662647953E-06
2.69423558897243	1.51638145680458E-06
2.75689223057644	1.51637376436473E-06
2.81954887218045	1.51635438984238E-06
2.88220551378446	1.51632547565238E-06
2.94486215538847	1.51628980847549E-06
3.00751879699248	1.51625022183075E-06
3.07017543859649	1.51620907591096E-06
3.1328320802005	1.80048104631317E-06
3.19548872180451	0.001014438056233
3.25814536340852	0.000787834138901
3.32080200501253	0.000176283118574
3.38345864661654	0.000236931457472
3.44611528822055	0.000247305356504
3.50877192982456	0.000125920675703
3.57142857142857	6.61391362954648E-05
3.63408521303258	8.1546305201276E-05
3.69674185463659	0.000114330796538
3.7593984962406	0.00013713010479
3.82205513784461	0.000145559503777
3.88471177944862	0.000147692228441
3.94736842105263	0.000149093696116
4.01002506265664	0.000150204488613
4.07268170426065	0.000149625717281
4.13533834586466	0.000146470304945
4.19799498746867	0.00014069754562
4.26065162907268	0.000132610077312
4.32330827067669	0.000122476058549
4.3859649122807	0.000110470085277
4.44862155388471	9.67486228042469E-05
4.51127819548872	8.15052394735327E-05
4.57393483709273	6.49763386912189E-05
4.63659147869674	4.74258033951752E-05
4.69924812030075	2.91321323749831E-05
4.76190476190476	0.001008323141546
4.82456140350877	0.000591015497468
4.88721804511278	2.57889466381284E-06
4.94987468671679	1.15523755088028E-05
5.0125313283208	1.81139195675245E-06
5.07518796992481	1.41959650160301E-06
5.13784461152882	1.50773002969977E-06
5.20050125313283	1.51776304009445E-06
5.26315789473684	1.51643691358453E-06
5.32581453634085	1.51623876866501E-06
5.38847117794486	1.51628424944267E-06
5.45112781954887	1.51631389232919E-06
5.51378446115288	1.51633396885986E-06
5.57644110275689	1.51634915569226E-06
5.6390977443609	1.51635933058548E-06
5.70175438596491	1.5163642594637E-06
5.76441102756892	1.5163638859638E-06
5.82706766917293	1.51635820562976E-06
5.88972431077694	1.51634729059479E-06
5.95238095238095	1.51633129151182E-06
6.01503759398496	1.51631041788311E-06
6.07769423558897	1.51628499365661E-06
6.14035087719298	1.51625539440171E-06
6.20300751879699	1.5162220897245E-06
6.265664160401	1.51618560244729E-06
6.32832080200501	0.000873053599457
6.39097744360902	0.00081348834677
6.45363408521303	0.000249733179257
6.51629072681704	0.000185496660752
6.57894736842105	0.000245563823988
6.64160401002506	0.000143043397386
6.70426065162907	7.32673119607728E-05
6.76691729323308	7.94327714021775E-05
6.82957393483709	0.000109692190019
6.8922305764411	0.000134021800067
6.95488721804511	0.000144516990623
7.01754385964912	0.000147531825797
7.08020050125313	0.000149037060906
7.14285714285714	0.000150190494266
7.20551378446115	0.000149848142195
7.26817042606516	0.000147051121911
7.33082706766917	0.000141639869216
7.39348370927318	0.000133869198371
7.45614035087719	0.000124012451381
7.5187969924812	0.000112257524002
7.58145363408521	9.87635622036256E-05
7.64411027568922	8.37191072438278E-05
7.70676691729323	6.73547781888171E-05
7.76942355889724	4.99308562353781E-05
7.83208020050125	3.17240554887109E-05
7.89473684210526	0.000785966201513
7.95739348370927	0.000802634264054
8.02005012531328	1.39995441112739E-05
8.08270676691729	1.49417300769822E-05
8.1453634085213	2.07052304697092E-06
8.20802005012531	1.39522003113044E-06
8.27067669172932	1.50315457960207E-06
8.33333333333333	1.51811918884238E-06
8.39598997493734	1.5165287701106E-06
8.45864661654135	1.51623106038633E-06
8.52130325814536	1.51627832600552E-06
8.58395989974937	1.51631055269692E-06
8.64661654135338	1.51633144559488E-06
8.70927318295739	1.51634738893197E-06
8.7719298245614	1.51635833810783E-06
8.83458646616541	1.51636402652863E-06
8.89724310776942	1.51636437790527E-06
8.95989974937343	1.51635940598298E-06
9.02255639097744	1.51634916838932E-06
9.08521303258145	1.51633382087951E-06
9.14786967418546	1.51631358190379E-06
9.21052631578947	1.51628874844234E-06
9.27318295739348	1.51625970400555E-06
9.33583959899749	1.51622689696377E-06
9.3984962406015	1.51619083877817E-06
9.46115288220551	0.00073114486128
9.52380952380952	0.000841616921461
9.58646616541353	0.000332438783372
9.64912280701754	0.000136278595534
9.71177944862155	0.000243929070768
9.77443609022556	0.000160149502591
9.83709273182957	8.10161105222199E-05
9.89974937343358	7.73008095802009E-05
9.96240601503759	0.000105056376973
10.0250626566416	0.000130884192192
10.0877192982456	0.000143430241544
10.1503759398496	0.000147326827352
10.2130325814536	0.000148935051327
10.2756892230576	0.000150130402738
10.3383458646617	0.00015002458056
10.4010025062657	0.000147586802753
10.4636591478697	0.000142538709659
10.5263157894737	0.000135087223786
10.5889724310777	0.0001255107759
10.6516290726817	0.000114010503759
10.7142857142857	0.00010074818533
10.7769423558897	8.59072767551993E-05
10.8395989974937	6.97125422775313E-05
10.9022556390977	5.24205817764995E-05
10.9649122807018	3.43062401620099E-05
11.0275689223058	0.000563301292095
11.0902255639098	0.001014071685761
11.1528822055138	2.56507108296149E-05
11.2155388471178	1.8333315314485E-05
11.2781954887218	2.348787492515E-06
11.3408521303258	1.37222502581731E-06
11.4035087719298	1.49860917780718E-06
11.4661654135338	1.51847519325188E-06
11.5288220551378	1.51662080265188E-06
11.5914786967419	1.51622355476596E-06
11.6541353383459	1.5162725316669E-06
11.7167919799499	1.51630722181375E-06
11.7794486215539	1.51632883689612E-06
11.8421052631579	1.5163454478134E-06
11.9047619047619	1.51635711863029E-06
11.9674185463659	1.51636355073637E-06
12.0300751879699	1.51636465666622E-06
12.0927318295739	1.51636041904355E-06
12.1553884711779	1.51635091584615E-06
12.218045112782	1.51633626784219E-06
12.280701754386	1.5163166963516E-06
12.34335839599	1.5162924839277E-06
12.406015037594	1.51626400341406E-06
12.468671679198	1.51623169059961E-06
12.531328320802	1.51619605435041E-06
12.593984962406	0.000589054785858
12.65664160401	0.00087195217347
12.719298245614	0.000418814656175
12.781954887218	9.30850197650271E-05
12.8446115288221	0.000242407555274
12.9072681704261	0.000177214138392
12.9699248120301	8.92104964710579E-05
13.0325814536341	7.51512359129596E-05
13.0952380952381	0.000100431257997
13.1578947368421	0.000127720015819
13.2205513784461	0.000142299662508
13.2832080200501	0.000147077105638
13.3458646616541	0.000148787585315
13.4085213032581	0.000150024226119
13.4711779448622	0.000150155007426
13.5338345864662	0.00014807720201
13.5964912280702	0.000143393794396
13.6591478696742	0.000136263776404
13.7218045112782	0.000126970568699
13.7844611528822	0.000115728484074
13.8471177944862	0.000102701881103
13.9097744360902	8.80690746330374E-05
13.9724310776942	7.20489059212302E-05
14.0350877192982	5.4894215141082E-05
14.0977443609023	3.68778937757677E-05
14.1604010025063	0.000340397093332
14.2230576441103	0.001225262261166
14.2857142857143	3.73125504176347E-05
14.3483709273183	2.17235116919736E-05
14.4110275689223	2.63999948038795E-06
14.4736842105263	1.35068255800352E-06
14.5363408521303	1.49409529249452E-06
14.5989974937343	1.51883071809053E-06
14.6616541353383	1.51671269157524E-06
14.7243107769424	1.51621598989733E-06
14.7869674185464	1.51626665898826E-06
14.8496240601504	1.51630381157701E-06
14.9122807017544	1.51632612698425E-06
14.9749373433584	1.51634340781718E-06
15.0375939849624	1.51635580029312E-06
15.1002506265664	1.5163629727614E-06
15.1629072681704	1.51636482459211E-06
15.2255639097744	1.51636133279934E-06
15.2882205513784	1.51635255800353E-06
15.3508771929825	1.51633861772217E-06
15.4135338345865	1.51631971948737E-06
15.4761904761905	1.51629613441725E-06
15.5388471177945	1.51626822526975E-06
15.6015037593985	1.51623642020678E-06
15.6641604010025	1.51620121603816E-06
15.7268170426065	0.000446826992864
15.7894736842105	0.00090423385277
15.8521303258145	0.000506895085266
15.9147869674185	6.85196519191821E-05
15.9774436090226	0.000241003124311
16.0401002506266	0.000194228488959
16.1027568922306	9.77286040550129E-05
16.1654135338346	7.29852324219413E-05
16.2280701754386	9.582429865896E-05
16.2907268170426	0.000124531225935
16.3533834586466	0.000141125604921
16.4160401002506	0.000146782740083
16.4786967418546	0.000148594708855
16.5413533834586	0.000149871997
16.6040100250627	0.00015023938269
16.6666666666667	0.000148522169028
16.7293233082707	0.000144204860935
16.7919799498747	0.000137398495047
16.8546365914787	0.000128391381649
16.9172932330827	0.000117410937563
16.9799498746867	0.000104624049775
17.0426065162907	9.02038372368629E-05
17.1052631578947	7.43631518857834E-05
17.1679197994987	5.73509969469528E-05
17.2305764411028	3.94382267917022E-05
17.2932330827068	0.000117324842912
17.3558897243108	0.001436140914702
17.4185463659148	4.89705595414763E-05
17.4812030075188	2.51100920706001E-05
17.5438596491228	2.94013930770816E-06
17.6065162907268	1.33066137124113E-06
17.6691729323308	1.48961448026999E-06
17.7318295739348	1.51918563812498E-06
17.7944862155388	1.51680439608732E-06
17.8571428571429	1.516208362822E-06
17.9197994987469	1.51626070986082E-06
17.9824561403509	1.51630031110945E-06
18.0451127819549	1.51632332207993E-06
18.1077694235589	1.51634126866749E-06
18.1704260651629	1.51635437993998E-06
18.2330827067669	1.51636228715898E-06
18.2957393483709	1.51636488332875E-06
18.3583959899749	1.51636213782672E-06
18.4210526315789	1.51635409960856E-06
18.483709273183	1.516340870518E-06
18.546365914787	1.5163226500509E-06
18.609022556391	1.51629969983244E-06
18.671679197995	1.51627237261787E-06
18.734335839599	1.51624108360459E-06
18.796992481203	1.51620632211414E-06
18.859649122807	0.000304505145089
18.922305764411	0.000938220765008
18.984962406015	0.0005958282599
19.047619047619	8.16208700398116E-05
19.1102756892231	0.000239719390997
19.1729323308271	0.000211184916125
19.2355889724311	0.000106482599098
19.2982456140351	7.0804054329633E-05
19.3609022556391	9.12441516784018E-05
19.4235588972431	0.00012131989647
19.4862155388471	0.000139908433879
19.5488721804511	0.00014644382448
19.6115288220551	0.000148356482225
19.6741854636591	0.000149673762131
19.7368421052632	0.000150277680402
19.7994987468672	0.000148921567115
19.8621553884712	0.000144971660289
19.9248120300752	0.000138491031366
19.9874686716792	0.000129772778578
20.0501253132832	0.000119057347742
20.1127819548872	0.000106514101265
20.1754385964912	9.23109092261546E-05
20.2380952380952	7.66545697325693E-05
20.3007518796992	5.97901729924307E-05
20.3634085213033	4.198645317147E-05
20.4260651629073	2.35250433959832E-05
20.4887218045113	0.001485495941123
20.5513784461153	0.000135302395394
20.6140350877193	2.28798274808494E-05
20.6766917293233	4.33159175706455E-06
20.7393483709273	1.3701481343132E-06
20.8020050125313	1.47640299062149E-06
20.8646616541353	1.51767047371124E-06
20.9273182957393	1.51699504034781E-06
20.9899749373434	1.51623803776053E-06
21.0526315789474	1.51625424446855E-06
21.1152882205514	1.5162960339525E-06
21.1779448621554	1.51632041583161E-06
21.2406015037594	1.51633904229955E-06
21.3032581453634	1.51635285240835E-06
21.3659147869674	1.51636149930821E-06
21.4285714285714	1.51636484623143E-06
21.4912280701754	1.51636284368071E-06
21.5538847117794	1.51635554077864E-06
21.6165413533835	1.51634302526174E-06
21.6791979949875	1.51632548827273E-06
21.7418546365915	1.51630318152905E-06
21.8045112781955	1.51627644105142E-06
21.8671679197995	1.51624568051018E-06
21.9298245614035	1.51621137205122E-06
21.9924812030075	0.000162132938815
22.0551378446115	0.000973692207542
22.1177944862155	0.000685183586452
22.1804511278195	0.000120657984555
22.2431077694236	0.00023855970809
22.3057644110276	0.000228076525145
22.3684210526316	0.000115408391226
22.4310776942356	6.8609041007485E-05
22.4937343358396	8.67009417103693E-05
22.5563909774436	0.000118088235424
22.6190476190476	0.000138648528055
22.6817042606516	0.000146060466933
22.7443609022556	0.000148072979956
22.8070175438596	0.000149429582382
22.8696741854637	0.000150269888775
22.9323308270677	0.000149275273569
22.9949874686717	0.000145693957059
23.0576441102757	0.000139541049965
23.1203007518797	0.000131114335416
23.1829573934837	0.00012066720919
23.2456140350877	0.000108371455361
23.3082706766917	9.43896437632024E-05
23.3709273182957	7.8922456032285E-05
23.4335839598997	6.22109944834959E-05
23.4962406015038	4.4521790607316E-05
23.5588972431078	2.61350709904156E-05
23.6215538847118	0.001264033407225
23.6842105263158	0.000347068558383
23.7468671679198	1.12472410383132E-05
23.8095238095238	7.66109010479304E-06
23.8721804511278	1.54928536503658E-06
23.9348370927318	1.44929959035501E-06
23.9974937343358	1.51303625078539E-06
24.0601503759398	1.51735187515729E-06
24.1228070175439	1.51633034917093E-06
24.1854636591479	1.5162469726068E-06
24.2481203007519	1.51629050854423E-06
24.3107769423559	1.51631738573995E-06
24.3734335839599	1.51633673475973E-06
24.4360902255639	1.51635123005949E-06
24.4987468671679	1.51636060586977E-06
24.5614035087719	1.51636469888423E-06
24.6240601503759	1.51636344710614E-06
24.6867167919799	1.51635687529293E-06
24.749373433584	1.51634508405645E-06
24.812030075188	1.51632823089194E-06
24.874686716792	1.51630657526571E-06
24.937343358396	1.51628043144864E-06
25	1.51625020620635E-06
};
%\addlegendentry{ROM w. $\Mat{\Phi}_{IB}$ from full-dim. LSQ}
\addplot [line width = 1.7pt, dashed, black]
table {%
0	0
0.06265664160401	9.16513440624867E-06
0.12531328320802	1.40216420946289E-05
0.18796992481203	3.20539690495062E-05
0.25062656641604	5.50799711969867E-05
0.31328320802005	7.53402869861081E-05
0.37593984962406	9.21421914065627E-05
0.43859649122807	0.000106970286809
0.50125313283208	0.000120594819595
0.56390977443609	0.000132787757467
0.6265664160401	0.00014302612487
0.68922305764411	0.000150961231507
0.75187969924812	0.00015646276279
0.81453634085213	0.000159497496748
0.87719298245614	0.000160048712653
0.93984962406015	0.000158108958994
1.00250626566416	0.000153700348985
1.06516290726817	0.000146887562353
1.12781954887218	0.000137778313524
1.19047619047619	0.000126518783063
1.2531328320802	0.000113289751679
1.31578947368421	9.83046777680539E-05
1.37844611528822	8.1809595248787E-05
1.44110275689223	6.40873472293628E-05
1.50375939849624	4.54807778789415E-05
1.56641604010025	2.65354632390577E-05
1.62907268170426	0.001230303027787
1.69172932330827	0.000379281658808
1.75438596491228	9.52384928303859E-06
1.81704260651629	8.21832642792166E-06
1.8796992481203	1.77998505358929E-06
1.94235588972431	1.65986618440927E-06
2.00501253132832	1.71892643690362E-06
2.06766917293233	1.72338321274615E-06
2.13032581453634	1.72240262028005E-06
2.19298245614035	1.72227924995586E-06
2.25563909774436	1.7222925154046E-06
2.31829573934837	1.7223047522426E-06
2.38095238095238	1.72232333571751E-06
2.44360902255639	1.72234787384057E-06
2.5062656641604	1.7223736708617E-06
2.56892230576441	1.72239581364439E-06
2.63157894736842	1.72241028782407E-06
2.69423558897243	1.72241454528511E-06
2.75689223057644	1.72240776676406E-06
2.81954887218045	1.72239069294089E-06
2.88220551378446	1.72236521204659E-06
2.94486215538847	1.72233377981862E-06
3.00751879699248	1.72229889382591E-06
3.07017543859649	1.72226263402331E-06
3.1328320802005	2.02820791000931E-06
3.19548872180451	0.001014473053473
3.25814536340852	0.000787933954067
3.32080200501253	0.000177282987332
3.38345864661654	0.000238269643357
3.44611528822055	0.000249222357039
3.50877192982456	0.000131000844622
3.57142857142857	7.77508977389677E-05
3.63408521303258	9.31210005001315E-05
3.69674185463659	0.000124133062544
3.7593984962406	0.000146297295725
3.82205513784461	0.000154837529941
3.88471177944862	0.000157179490812
3.94736842105263	0.000158545990251
4.01002506265664	0.000159355644928
4.07268170426065	0.000158302872576
4.13533834586466	0.000154559983696
4.19799498746867	0.000148098659631
4.26065162907268	0.000139220827037
4.32330827067669	0.000128201569132
4.3859649122807	0.000115232024438
4.44862155388471	0.000100490880052
4.51127819548872	8.41988244936728E-05
4.57393483709273	6.66303030857519E-05
4.63659147869674	4.81208893537024E-05
4.69924812030075	2.9166541411858E-05
4.76190476190476	0.001008322255651
4.82456140350877	0.000591014615053
4.88721804511278	2.69929561854374E-06
4.94987468671679	1.15857011235813E-05
5.0125313283208	1.98822774138493E-06
5.07518796992481	1.63728807550244E-06
5.13784461152882	1.71475832490754E-06
5.20050125313283	1.72363889358806E-06
5.26315789473684	1.72246446999923E-06
5.32581453634085	1.7222890016571E-06
5.38847117794486	1.72232920595671E-06
5.45112781954887	1.72235532237915E-06
5.51378446115288	1.72237292859219E-06
5.57644110275689	1.72238619642154E-06
5.6390977443609	1.7223950478676E-06
5.70175438596491	1.72239929951191E-06
5.76441102756892	1.72239891574127E-06
5.82706766917293	1.72239389605713E-06
5.88972431077694	1.72238429861557E-06
5.95238095238095	1.72237024446568E-06
6.01503759398496	1.72235190386033E-06
6.07769423558897	1.72232954983263E-06
6.14035087719298	1.72230350329371E-06
6.20300751879699	1.72227417340327E-06
6.265664160401	1.72224202073833E-06
6.32832080200501	0.00087308288446
6.39097744360902	0.00081357363374
6.45363408521303	0.000250370350241
6.51629072681704	0.000187089287744
6.57894736842105	0.00024740021913
6.64160401002506	0.000147362898504
6.70426065162907	8.35947473165551E-05
6.76691729323308	9.10156548854672E-05
6.82957393483709	0.000119701963797
6.8922305764411	0.000143274433793
6.95488721804511	0.000153787601144
7.01754385964912	0.000156998778543
7.08020050125313	0.000158503221966
7.14285714285714	0.000159392135561
7.20551378446115	0.000158599361668
7.26817042606516	0.00015523024652
7.33082706766917	0.000149143981543
7.39348370927318	0.00014059641246
7.45614035087719	0.000129866732246
7.5187969924812	0.000117158031648
7.58145363408521	0.000102650820402
7.64411027568922	8.65598497600253E-05
7.70676691729323	6.91515331518329E-05
7.76942355889724	5.07502714801704E-05
7.83208020050125	3.18118607663086E-05
7.89473684210526	0.000785965409186
7.95739348370927	0.000802633330272
8.02005012531328	1.40181645610929E-05
8.08270676691729	1.49686081795811E-05
8.1453634085213	2.22766076177468E-06
8.20802005012531	1.61603854498986E-06
8.27067669172932	1.71071246752675E-06
8.33333333333333	1.723954340773E-06
8.39598997493734	1.7225458083555E-06
8.45864661654135	1.72228217656049E-06
8.52130325814536	1.72232397100336E-06
8.58395989974937	1.72235238377497E-06
8.64661654135338	1.7223707175944E-06
8.70927318295739	1.72238465577079E-06
8.7719298245614	1.72239418925694E-06
8.83458646616541	1.7223991068447E-06
8.89724310776942	1.72239935637141E-06
8.95989974937343	1.72239495554002E-06
9.02255639097744	1.72238595003292E-06
9.08521303258145	1.72237246685039E-06
9.14786967418546	1.72235468463766E-06
9.21052631578947	1.72233285163997E-06
9.27318295739348	1.72230729598807E-06
9.33583959899749	1.72227840719874E-06
9.3984962406015	1.7222466350295E-06
9.46115288220551	0.000731168455573
9.52380952380952	0.00084168962198
9.58646616541353	0.000332868912468
9.64912280701754	0.000138288211168
9.71177944862155	0.000245684327098
9.77443609022556	0.000163865275521
9.83709273182957	9.01807043088383E-05
9.89974937343358	8.88911237684799E-05
9.96240601503759	0.000115285325913
10.0250626566416	0.000140223117546
10.0877192982456	0.00015269075694
10.1503759398496	0.000156770527415
10.2130325814536	0.000158412165016
10.2756892230576	0.000159379834219
10.3383458646617	0.000158847372856
10.4010025062657	0.000155853046753
10.4636591478697	0.000150143691388
10.5263157894737	0.0001419290336
10.5889724310777	0.000131492283389
10.6516290726817	0.000119048428434
10.7142857142857	0.000104779779382
10.7769423558897	8.88951846931991E-05
10.8395989974937	7.16532601318699E-05
10.9022556390977	5.3368439901521E-05
10.9649122807018	3.44652132944672E-05
11.0275689223058	0.000563300667615
11.0902255639098	0.001014070722087
11.1528822055138	2.56586608729516E-05
11.2155388471178	1.83561214478399E-05
11.2781954887218	2.48911753020802E-06
11.3408521303258	1.59606621762138E-06
11.4035087719298	1.70669568606859E-06
11.4661654135338	1.72426967602838E-06
11.5288220551378	1.72262730419792E-06
11.5914786967419	1.72227553122817E-06
11.6541353383459	1.72231885052589E-06
11.7167919799499	1.72234945249724E-06
11.7794486215539	1.72236843082433E-06
11.8421052631579	1.72238296066607E-06
11.9047619047619	1.72239312977888E-06
11.9674185463659	1.72239869952049E-06
12.0300751879699	1.72239960904516E-06
12.0927318295739	1.72239584972191E-06
12.1553884711779	1.72238748701927E-06
12.218045112782	1.72237461708909E-06
12.280701754386	1.72235742191119E-06
12.34335839599	1.72233613688337E-06
12.406015037594	1.7223110800257E-06
12.468671679198	1.72228262909778E-06
12.531328320802	1.72225123117996E-06
12.593984962406	0.000589072729013
12.65664160401	0.000872014179193
12.719298245614	0.000419120303662
12.781954887218	9.57910801511329E-05
12.8446115288221	0.000244081305628
12.9072681704261	0.000180440524057
12.9699248120301	9.73462464461251E-05
13.0325814536341	8.67484034502415E-05
13.0952380952381	0.000110891916007
13.1578947368421	0.000137146157275
13.2205513784461	0.000151547405639
13.2832080200501	0.000156494628726
13.3458646616541	0.000158272740703
13.4085213032581	0.00015931873874
13.4711779448622	0.00015904685667
13.5338345864662	0.00015642820897
13.5964912280702	0.00015109748201
13.6591478696742	0.000143218272791
13.7218045112782	0.000133077710951
13.7844611528822	0.000120902615665
13.8471177944862	0.000106877070095
13.9097744360902	9.12040431914678E-05
13.9724310776942	7.41345403169849E-05
14.0350877192982	5.59739778507171E-05
14.0977443609023	3.71219685745929E-05
14.1604010025063	0.000340396857011
14.2230576441103	0.001225261277953
14.2857142857143	3.73164920764974E-05
14.3483709273183	2.17435156769301E-05
14.4110275689223	2.76622391623284E-06
14.4736842105263	1.57742009641241E-06
14.5363408521303	1.70270923965102E-06
14.5989974937343	1.72458460174068E-06
14.6616541353383	1.7227086740485E-06
14.7243107769424	1.72226883344932E-06
14.7869674185464	1.7223136606899E-06
14.8496240601504	1.7223464515352E-06
14.9122807017544	1.72236605448792E-06
14.9749373433584	1.72238117847323E-06
15.0375939849624	1.72239198339048E-06
15.1002506265664	1.72239820203098E-06
15.1629072681704	1.7223997638896E-06
15.2255639097744	1.72239665641261E-06
15.2882205513784	1.72238893096142E-06
15.3508771929825	1.72237668173936E-06
15.4135338345865	1.72236007874841E-06
15.4761904761905	1.72233934712094E-06
15.5388471177945	1.72231479554227E-06
15.6015037593985	1.72228679453217E-06
15.6641604010025	1.72225577984057E-06
15.7268170426065	0.000446839370999
15.7894736842105	0.000904286968104
15.8521303258145	0.000507120447714
15.9147869674185	7.18776207205691E-05
15.9774436090226	0.000242595197324
16.0401002506266	0.000197050950731
16.1027568922306	0.000104963874302
16.1654135338346	8.45888272080628E-05
16.2280701754386	0.000106530179803
16.2907268170426	0.00013404564586
16.3533834586466	0.000150357906132
16.4160401002506	0.000156171169895
16.4786967418546	0.000158084992455
16.5413533834586	0.000159208868023
16.6040100250627	0.000159197751029
16.6666666666667	0.000156955554471
16.7293233082707	0.000152005057392
16.7919799498747	0.000144463729149
16.8546365914787	0.000134622519611
16.9172932330827	0.000122720008898
16.9799498746867	0.000108942020023
17.0426065162907	9.34856562782393E-05
17.1052631578947	7.65944614209319E-05
17.1679197994987	5.8565584644903E-05
17.2305764411028	3.97785096852991E-05
17.2932330827068	0.000117326472189
17.3558897243108	0.001436139917714
17.4185463659148	4.89724023356811E-05
17.4812030075188	2.51280511699236E-05
17.5438596491228	3.05455515069436E-06
17.6065162907268	1.56014624389783E-06
17.6691729323308	1.69875446297883E-06
17.7318295739348	1.72489900688727E-06
17.7944862155388	1.7227898816049E-06
17.8571428571429	1.72226208084213E-06
17.9197994987469	1.7223084034055E-06
17.9824561403509	1.7223433706478E-06
18.0451127819549	1.72236359452851E-06
18.1077694235589	1.72237930893575E-06
18.1704260651629	1.72239074687074E-06
18.2330827067669	1.72239760982806E-06
18.2957393483709	1.72239982253174E-06
18.3583959899749	1.7223973673457E-06
18.4210526315789	1.72239028647347E-06
18.483709273183	1.72237866098885E-06
18.546365914787	1.72236265400044E-06
18.609022556391	1.72234248237297E-06
18.671679197995	1.72231844551484E-06
18.734335839599	1.72229090168241E-06
18.796992481203	1.72226027946746E-06
18.859649122807	0.000304512174589
18.922305764411	0.000938266683021
18.984962406015	0.00059599894413
19.047619047619	8.42306808672074E-05
19.1102756892231	0.000241229821246
19.1729323308271	0.000213668933286
19.2355889724311	0.000112932827907
19.2982456140351	8.24138099147053E-05
19.3609022556391	0.000102209706614
19.4235588972431	0.000130923801303
19.4862155388471	0.000149122632079
19.5488721804511	0.000155800253563
19.6115288220551	0.000157848978881
19.6741854636591	0.000159050256082
19.7368421052632	0.000159300008967
19.7994987468672	0.00015743491944
19.8621553884712	0.000152866135932
19.9248120300752	0.00014566501557
19.9874686716792	0.000136126227112
20.0501253132832	0.000124500036159
20.1127819548872	0.000110973969129
20.1754385964912	9.57392697545934E-05
20.2380952380952	7.90321376778354E-05
20.3007518796992	6.11420512291323E-05
20.3634085213033	4.24319212217176E-05
20.4260651629073	2.35330468001383E-05
20.4887218045113	0.001485494949094
20.5513784461153	0.000135302169523
20.6140350877193	2.28990561127979E-05
20.6766917293233	4.41169341064643E-06
20.7393483709273	1.59426682226787E-06
20.8020050125313	1.68710888114023E-06
20.8646616541353	1.72355684878144E-06
20.9273182957393	1.72295870070026E-06
20.9899749373434	1.72228834673421E-06
21.0526315789474	1.72230267766932E-06
21.1152882205514	1.7223395954248E-06
21.1779448621554	1.72236104322893E-06
21.2406015037594	1.72237736486357E-06
21.3032581453634	1.7223894213889E-06
21.3659147869674	1.72239693432722E-06
21.4285714285714	1.72239980348294E-06
21.4912280701754	1.72239799586183E-06
21.5538847117794	1.72239155598331E-06
21.6165413533835	1.72238055399674E-06
21.6791979949875	1.72236514617975E-06
21.7418546365915	1.72234554112446E-06
21.8045112781955	1.72232202266166E-06
21.8671679197995	1.72229494741263E-06
21.9298245614035	1.72226472767909E-06
21.9924812030075	0.000162135417673
22.0551378446115	0.000973732497068
22.1177944862155	0.000685315551434
22.1804511278195	0.000122285246246
22.2431077694236	0.000239988745165
22.3057644110276	0.000230273342526
22.3684210526316	0.000121174144378
22.4310776942356	8.022485841326E-05
22.4937343358396	9.7941440668452E-05
22.5563909774436	0.000127782980902
22.6190476190476	0.000147841971811
22.6817042606516	0.000155381997548
22.7443609022556	0.000157564773727
22.8070175438596	0.000158842952013
22.8696741854637	0.000159353598643
22.9323308270677	0.000157866154979
22.9949874686717	0.000153680450513
23.0576441102757	0.000146821758831
23.1203007518797	0.000137588364378
23.1829573934837	0.00012624213802
23.2456140350877	0.000112972269796
23.3082706766917	9.79641435964436E-05
23.3709273182957	8.14467068961422E-05
23.4335839598997	6.37022422973334E-05
23.4962406015038	4.50797851527993E-05
23.5588972431078	2.61370574057468E-05
23.6215538847118	0.001264032454458
23.6842105263158	0.00034706781288
23.7468671679198	1.12812677044913E-05
23.8095238095238	7.70879557326996E-06
23.8721804511278	1.75161737645852E-06
23.9348370927318	1.66328674260259E-06
23.9974937343358	1.71945351973762E-06
24.0601503759398	1.72327472782258E-06
24.1228070175439	1.72237009422537E-06
24.1854636591479	1.72229624875536E-06
24.2481203007519	1.7223347215078E-06
24.3107769423559	1.72235838431092E-06
24.3734335839599	1.72237534662774E-06
24.4360902255639	1.72238800729105E-06
24.4987468671679	1.72239615943843E-06
24.5614035087719	1.72239968114825E-06
24.6240601503759	1.7223985296882E-06
24.6867167919799	1.72239272928079E-06
24.749373433584	1.72238236245714E-06
24.812030075188	1.72236755585771E-06
24.874686716792	1.72234852496869E-06
24.937343358396	1.72232553412402E-06
25	1.72229893300268E-06
};
%\addlegendentry{ROM w. $\Mat{\Phi}_{IB}$ from red.-dim. LSQ}
\addplot [line width = 1.7pt, dashed, forestgreen]
table {%
0	0
0.06265664160401	1.67540207414021E-08
0.12531328320802	1.59171724483634E-05
0.18796992481203	4.34594810837925E-05
0.25062656641604	7.2587286461231E-05
0.31328320802005	9.76649344022507E-05
0.37593984962406	0.000118578302511
0.43859649122807	0.000137026467348
0.50125313283208	0.00015382211567
0.56390977443609	0.000168685271665
0.6265664160401	0.00018102548731
0.68922305764411	0.000190449742532
0.75187969924812	0.000196806446895
0.81453634085213	0.000200054022957
0.87719298245614	0.000200175112235
0.93984962406015	0.000197169349745
1.00250626566416	0.000191075011605
1.06516290726817	0.000181982490386
1.12781954887218	0.000170034223931
1.19047619047619	0.000155419088563
1.2531328320802	0.00013836720222
1.31578947368421	0.000119146066818
1.37844611528822	9.80568799856743E-05
1.44110275689223	7.54301677937506E-05
1.50375939849624	5.1620673324565E-05
1.56641604010025	2.70018119630482E-05
1.62907268170426	0.001231199305936
1.69172932330827	0.00038017619663
1.75438596491228	8.51161082921668E-06
1.81704260651629	7.18772879102503E-06
1.8796992481203	1.06564583884648E-07
1.94235588972431	1.2599642371821E-07
2.00501253132832	6.08346246389989E-09
2.06766917293233	2.4745151326406E-09
2.13032581453634	5.9220931977103E-10
2.19298245614035	3.51069477373443E-10
2.25563909774436	3.72433350474488E-10
2.31829573934837	3.93358634826383E-10
2.38095238095238	4.28189622691667E-10
2.44360902255639	4.75960375934013E-10
2.5062656641604	5.27210544522891E-10
2.56892230576441	5.71951663632812E-10
2.63157894736842	6.0190137385473E-10
2.69423558897243	6.11753500457195E-10
2.75689223057644	5.99685224619419E-10
2.81954887218045	5.67079227259237E-10
2.88220551378446	5.17680513215536E-10
2.94486215538847	4.5644222470083E-10
3.00751879699248	3.88420325348761E-10
3.07017543859649	3.17858873274051E-10
3.1328320802005	1.26145445041471E-06
3.19548872180451	0.001011153872021
3.25814536340852	0.000778399025806
3.32080200501253	0.000167314688756
3.38345864661654	0.000261725962475
3.44611528822055	0.000278728301814
3.50877192982456	0.000171027290508
3.57142857142857	0.00012830816448
3.63408521303258	0.000147392618137
3.69674185463659	0.000179451730388
3.7593984962406	0.000200046931994
3.82205513784461	0.00020536607766
3.88471177944862	0.000203649918329
3.94736842105263	0.000201372840569
4.01002506265664	0.000199891214123
4.07268170426065	0.000198047752122
4.13533834586466	0.000194577752072
4.19799498746867	0.000188739164356
4.26065162907268	0.000180075743298
4.32330827067669	0.000168247862577
4.3859649122807	0.000153089917789
4.44862155388471	0.000134697416283
4.51127819548872	0.000113425505428
4.57393483709273	8.98185955007357E-05
4.63659147869674	6.454072310239E-05
4.69924812030075	3.84205543912091E-05
4.76190476190476	0.001009217716825
4.82456140350877	0.000591910256121
4.88721804511278	3.16275680848664E-06
4.94987468671679	1.05935324996453E-05
5.0125313283208	4.40823023736088E-07
5.07518796992481	1.76257543080431E-07
5.13784461152882	1.4461365211987E-08
5.20050125313283	2.81305189970667E-09
5.26315789473684	7.24929580080511E-10
5.32581453634085	5.12411873760217E-10
5.38847117794486	6.58393403781147E-10
5.45112781954887	7.19880817435578E-10
5.51378446115288	7.16970596966602E-10
5.57644110275689	6.74989495098863E-10
5.6390977443609	6.1386135825878E-10
5.70175438596491	5.51410611553364E-10
5.76441102756892	5.00466672447177E-10
5.82706766917293	4.67129796199132E-10
5.88972431077694	4.50938181596893E-10
5.95238095238095	4.46354293160549E-10
6.01503759398496	4.45018214409022E-10
6.07769423558897	4.38162548874073E-10
6.14035087719298	4.18593022216654E-10
6.20300751879699	3.82012999277276E-10
6.265664160401	3.27466026891115E-10
6.32832080200501	0.000870340657366
6.39097744360902	0.000804795140998
6.45363408521303	0.000237816146836
6.51629072681704	0.000209901085673
6.57894736842105	0.000276102192526
6.64160401002506	0.000185539573116
6.70426065162907	0.000133008650412
6.76691729323308	0.000144732129677
6.82957393483709	0.000174861935253
6.8922305764411	0.000197196386615
6.95488721804511	0.000204723053458
7.01754385964912	0.000203982724682
7.08020050125313	0.000201761188149
7.14285714285714	0.000200157692979
7.20551378446115	0.000198369344359
7.26817042606516	0.000195137986619
7.33082706766917	0.000189641273102
7.39348370927318	0.000181379188887
7.45614035087719	0.000169993919828
7.5187969924812	0.000155295419348
7.58145363408521	0.0001373439425
7.64411027568922	0.000116459930685
7.70676691729323	9.31622264680229E-05
7.76942355889724	6.8096446335639E-05
7.83208020050125	4.20504393278469E-05
7.89473684210526	0.000786860520454
7.95739348370927	0.000803529381876
8.02005012531328	1.4839371394878E-05
8.08270676691729	1.39976967098155E-05
8.1453634085213	7.75749498069529E-07
8.20802005012531	2.25824862885606E-07
8.27067669172932	2.23520747102776E-08
8.33333333333333	3.40242426936012E-09
8.39598997493734	8.7128513866585E-10
8.45864661654135	4.95178576034472E-10
8.52130325814536	6.49342799091339E-10
8.58395989974937	7.19096750959858E-10
8.64661654135338	7.19676251952256E-10
8.70927318295739	6.79222341768961E-10
8.7719298245614	6.18127052617893E-10
8.83458646616541	5.54726823171375E-10
8.89724310776942	5.02482664328363E-10
8.95989974937343	4.68081457301343E-10
9.02255639097744	4.51458756019207E-10
9.08521303258145	4.47272035946542E-10
9.14786967418546	4.4712580384253E-10
9.21052631578947	4.42036741501482E-10
9.27318295739348	4.24516516189359E-10
9.33583959899749	3.89942789784055E-10
9.3984962406015	3.37090480432625E-10
9.46115288220551	0.000729004233601
9.52380952380952	0.000833725554535
9.58646616541353	0.000319884127906
9.64912280701754	0.000160249814614
9.71177944862155	0.00027355858818
9.77443609022556	0.000200334997578
9.83709273182957	0.000138195707556
9.89974937343358	0.000142034884498
9.96240601503759	0.000170270274148
10.0250626566416	0.000194315675402
10.0877192982456	0.000204036759642
10.1503759398496	0.000204280545214
10.2130325814536	0.000202125576849
10.2756892230576	0.000200405515386
10.3383458646617	0.000198670997984
10.4010025062657	0.000195673225137
10.4636591478697	0.00019051226833
10.5263157894737	0.000182646268049
10.5889724310777	0.000171700571306
10.6516290726817	0.000157461295059
10.7142857142857	0.000139953358545
10.7769423558897	0.00011946208165
10.8395989974937	9.64804199413252E-05
10.9022556390977	7.16362448110261E-05
10.9649122807018	4.56853003773515E-05
11.0275689223058	0.000564195191076
11.0902255639098	0.00101496700947
11.1528822055138	2.65149716910574E-05
11.2155388471178	1.73985959310384E-05
11.2781954887218	1.11053837182021E-06
11.3408521303258	2.75337926312523E-07
11.4035087719298	3.02373902256639E-08
11.4661654135338	3.99239229547661E-09
11.5288220551378	1.01898356092589E-09
11.5914786967419	4.79085230914829E-10
11.6541353383459	6.40935598834508E-10
11.7167919799499	7.18398490604305E-10
11.7794486215539	7.21983962801458E-10
11.8421052631579	6.82715897755871E-10
11.9047619047619	6.21502661880052E-10
11.9674185463659	5.57179637036961E-10
12.0300751879699	5.03802838399712E-10
12.0927318295739	4.68568641706914E-10
12.1553884711779	4.51776675083473E-10
12.218045112782	4.48196974872158E-10
12.280701754386	4.49374338569314E-10
12.34335839599	4.46109366338822E-10
12.406015037594	4.30616532542154E-10
12.468671679198	3.97976599189952E-10
12.531328320802	3.46723448092053E-10
12.593984962406	0.000587487228091
12.65664160401	0.000864906800788
12.719298245614	0.000406437092517
12.781954887218	0.000115801690585
12.8446115288221	0.000271105185868
12.9072681704261	0.000215327514034
12.9699248120301	0.000143805629196
13.0325814536341	0.000139301755639
13.0952380952381	0.000165683673614
13.1578947368421	0.000191407833933
13.2205513784461	0.000203307648777
13.2832080200501	0.000204542972919
13.3458646616541	0.000202465573152
13.4085213032581	0.000200634430702
13.4711779448622	0.000198952442235
13.5338345864662	0.000196183004529
13.5964912280702	0.000191351478634
13.6591478696742	0.000183876154481
13.7218045112782	0.000173366886072
13.7844611528822	0.000159586535654
13.8471177944862	0.000142524581109
13.9097744360902	0.000122430784554
13.9724310776942	9.97718489131963E-05
14.0350877192982	7.51583330729671E-05
14.0977443609023	4.93200626974598E-05
14.1604010025063	0.000341290080355
14.2230576441103	0.001226157716138
14.2857142857143	3.81859591565191E-05
14.3483709273183	2.07951876624354E-05
14.4110275689223	1.44508771899755E-06
14.4736842105263	3.24781571246106E-07
14.5363408521303	3.811581531102E-08
14.5989974937343	4.58134373448857E-09
14.6616541353383	1.16643748559995E-09
14.7243107769424	4.62848207223176E-10
14.7869674185464	6.3233108977776E-10
14.8496240601504	7.1748110313533E-10
14.9122807017544	7.24067230446355E-10
14.9749373433584	6.86001180123963E-10
15.0375939849624	6.24687385433092E-10
15.1002506265664	5.5946224629615E-10
15.1629072681704	5.04965021203798E-10
15.2255639097744	4.68914393427594E-10
15.2882205513784	4.51953489792771E-10
15.3508771929825	4.48982457433986E-10
15.4135338345865	4.51486741206027E-10
15.4761904761905	4.50044385150058E-10
15.5388471177945	4.36583829002937E-10
15.6015037593985	4.05888704644469E-10
15.6641604010025	3.56249768634818E-10
15.7268170426065	0.00044583310505
15.7894736842105	0.000898065302869
15.8521303258145	0.000495035398861
15.9147869674185	8.51962692698736E-05
15.9774436090226	0.000268747344213
16.0401002506266	0.000230460807319
16.1027568922306	0.000149783753896
16.1654135338346	0.00013653403432
16.2280701754386	0.000161108325755
16.2907268170426	0.000188475218219
16.3533834586466	0.000202536149901
16.4160401002506	0.000204769807888
16.4786967418546	0.000202780863726
16.5413533834586	0.000200844201757
16.6040100250627	0.000199213398477
16.6666666666667	0.00019666688395
16.7293233082707	0.000192158286394
16.7919799498747	0.00018506808887
16.8546365914787	0.000174991997319
16.9172932330827	0.000161670184879
16.9799498746867	0.000145056566883
17.0426065162907	0.000125364896469
17.1052631578947	0.000103035223222
17.1679197994987	7.86610428677441E-05
17.2305764411028	5.29507214996181E-05
17.2932330827068	0.000118213617206
17.3558897243108	0.001437036459371
17.4185463659148	4.98487502790927E-05
17.4812030075188	2.41864289473454E-05
17.5438596491228	1.77929480725613E-06
17.6065162907268	3.74140586182601E-07
17.6691729323308	4.59849186145968E-08
17.7318295739348	5.16908530983424E-09
17.7944862155388	1.31359207900459E-09
17.8571428571429	4.46469811597357E-10
17.9197994987469	6.23530868614898E-10
17.9824561403509	7.16341251593495E-10
18.0451127819549	7.25921653889686E-10
18.1077694235589	6.89068351749934E-10
18.1704260651629	6.27680823479632E-10
18.2330827067669	5.61568168005394E-10
18.2957393483709	5.05970944645076E-10
18.3583959899749	4.69118764701365E-10
18.4210526315789	4.51992752876682E-10
18.483709273183	4.49634031606054E-10
18.546365914787	4.53459991870449E-10
18.609022556391	4.53841642898102E-10
18.671679197995	4.42417377502801E-10
18.734335839599	4.13675778770935E-10
18.796992481203	3.65665844815589E-10
18.859649122807	0.000304085409805
18.922305764411	0.000932948960985
18.984962406015	0.000584653376692
19.047619047619	8.50144766881556E-05
19.1102756892231	0.000266490366636
19.1729323308271	0.000245690837447
19.2355889724311	0.000156080233471
19.2982456140351	0.000133733065954
19.3609022556391	0.000156550965122
19.4235588972431	0.000185520297453
19.4862155388471	0.000201722721047
19.5488721804511	0.000204960876355
19.6115288220551	0.00020307115812
19.6741854636591	0.000201034610198
19.7368421052632	0.000199453607887
19.7994987468672	0.000197124446872
19.8621553884712	0.000192932103374
19.9248120300752	0.000186221344818
19.9874686716792	0.000176575072517
20.0501253132832	0.000163711320405
20.1127819548872	0.000147548305721
20.1754385964912	0.000128263308889
20.2380952380952	0.000106269298007
20.3007518796992	8.21428150321738E-05
20.3634085213033	5.65740175311775E-05
20.4260651629073	3.05243327889121E-05
20.4887218045113	0.001486390857726
20.5513784461153	0.000136192271127
20.6140350877193	2.19534077929753E-05
20.6766917293233	3.2612467866395E-06
20.7393483709273	2.79950872068572E-07
20.8020050125313	6.94647860269532E-08
20.8646616541353	2.52747974045137E-09
20.9273182957393	1.54046539915642E-09
20.9899749373434	4.0434596816058E-10
21.0526315789474	5.42360107178697E-10
21.1152882205514	6.70899168157008E-10
21.1779448621554	7.16087543986055E-10
21.2406015037594	7.07875353234797E-10
21.3032581453634	6.64918840396391E-10
21.3659147869674	6.05629024438767E-10
21.4285714285714	5.46443705549939E-10
21.4912280701754	4.98700021839958E-10
21.5538847117794	4.67346780758153E-10
21.6165413533835	4.51247287288414E-10
21.6791979949875	4.44753939590496E-10
21.7418546365915	4.39855386573799E-10
21.8045112781955	4.28427237385656E-10
21.8671679197995	4.04051695211504E-10
21.9298245614035	3.63132326410738E-10
21.9924812030075	0.000162287930833
22.0551378446115	0.000969328369723
22.1177944862155	0.000674785798283
22.1804511278195	0.000115377759662
22.2431077694236	0.000264339486066
22.3057644110276	0.000260982521347
22.3684210526316	0.000162650223058
22.4310776942356	0.000130900254886
22.4937343358396	0.000152018929579
22.5563909774436	0.000182545650523
22.6190476190476	0.000200867836646
22.6817042606516	0.000205116018521
22.7443609022556	0.00020333618008
22.8070175438596	0.000201205452385
22.8696741854637	0.000199672831151
22.9323308270677	0.000197555302394
22.9949874686717	0.000193672371163
23.0576441102757	0.00018733522675
23.1203007518797	0.00017811530817
23.1829573934837	0.000165709045833
23.2456140350877	0.000149998810565
23.3082706766917	0.000131124936288
23.3709273182957	0.000109472860172
23.4335839598997	8.56021718380148E-05
23.4962406015038	6.01872096443676E-05
23.5588972431078	3.41133250895048E-05
23.6215538847118	0.001264928188177
23.6842105263158	0.000347962324378
23.7468671679198	1.0286721104312E-05
23.8095238095238	6.66886910158035E-06
23.8721804511278	5.49283452478936E-08
23.9348370927318	1.19097066080345E-07
23.9974937343358	5.36622591992967E-09
24.0601503759398	2.13158016604506E-09
24.1228070175439	5.51947518326329E-10
24.1854636591479	5.26697350931966E-10
24.2481203007519	6.63362824327437E-10
24.3107769423559	7.16512654707574E-10
24.3734335839599	7.11363197854918E-10
24.4360902255639	6.69509665084581E-10
24.4987468671679	6.09914780213386E-10
24.5614035087719	5.49577292977207E-10
24.6240601503759	5.00490758662132E-10
24.6867167919799	4.68147207300703E-10
24.749373433584	4.51788149290833E-10
24.812030075188	4.45882176991463E-10
24.874686716792	4.42342655308953E-10
24.937343358396	4.3279788427704E-10
25	4.10509608537868E-10
};

%\addlegendentry{ROM w. $\Mat{\Phi}_{IB}$ from static sim.}

\end{axis}

\end{tikzpicture}
\vspace{0.49cm}


==> plots/UI_trajectories.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{forestgreen}{RGB}{44,160,44}

\begin{axis}[
width=2.7in,
height=2.4in,
legend cell align={left},
legend style={at={(axis cs:0.0,3)},anchor=south west, fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, font = \small},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time, s},
xmajorgrids,
xmin=-0.6234335839599, xmax=13.0921052631579,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Displacement, mm},
ymajorgrids,
ymin=-0.179172161375844, ymax=2.76237951002083,
ytick style={color=black},
legend columns=2
]
\addplot [line width = 1.7pt, steelblue31119180]
table {%
0 0
0.06265664160401 0.326838936633052
0.12531328320802 0.649746330065447
0.18796992481203 0.963083380078242
0.25062656641604 1.26132909564176
0.31328320802005 1.53963892391712
0.37593984962406 1.79371904035505
0.43859649122807 2.01966512884244
0.50125313283208 2.21395709750333
0.56390977443609 2.37353914516635
0.6265664160401 2.49589792917863
0.68922305764411 2.57911125140808
0.75187969924812 2.62187515837748
0.81453634085213 2.62352039442918
0.87719298245614 2.58402161026229
0.93984962406015 2.50399813045079
1.00250626566416 2.38470476811566
1.06516290726817 2.2280123240566
1.12781954887218 2.03637820270902
1.19047619047619 1.81280780343791
1.2531328320802 1.56080736262132
1.31578947368421 1.28432897105301
1.37844611528822 0.987708602929987
1.44110275689223 0.675598118676499
1.50375939849624 0.352892309757192
1.56641604010025 0.0246521330464282
1.62907268170426 -0.0384438727463555
1.69172932330827 -0.0431187605632017
1.75438596491228 -0.0451380389170487
1.81704260651629 -0.0450033825660516
1.8796992481203 -0.0448482745574891
1.94235588972431 -0.0447376782545321
2.00501253132832 -0.0446407775915018
2.06766917293233 -0.0445567789366651
2.13032581453634 -0.0444875023943547
2.19298245614035 -0.0444340955631645
2.25563909774436 -0.0443973891231714
2.31829573934837 -0.0443779573322121
2.38095238095238 -0.044376105007011
2.44360902255639 -0.0443918612269872
2.5062656641604 -0.0444249788893843
2.56892230576441 -0.0444749386133607
2.63157894736842 -0.0445409568864511
2.69423558897243 -0.0446219983520653
2.75689223057644 -0.044716792046599
2.81954887218045 -0.0448238513319461
2.88220551378446 -0.0449414972101573
2.94486215538847 -0.0450678846551112
3.00751879699248 -0.0452010315476219
3.07017543859649 -0.0453388497609995
3.1328320802005 -0.0454652672214498
3.19548872180451 0.20520373424998
3.25814536340852 0.565520308141078
3.32080200501253 0.919226499503093
3.38345864661654 1.23056972956617
3.44611528822055 1.50743068840297
3.50877192982456 1.76001800167526
3.57142857142857 1.98862479529794
3.63408521303258 2.18809350140862
3.69674185463659 2.35337068516137
3.7593984962406 2.48127161641573
3.82205513784461 2.56998291974072
3.88471177944862 2.61836772146351
3.94736842105263 2.6257494976485
4.01002506265664 2.59198911692184
4.07268170426065 2.51758247093735
4.13533834586466 2.4036850811229
4.19799498746867 2.25208599402602
4.26065162907268 2.065167144121
4.32330827067669 1.84586152905039
4.3859649122807 1.59760815922993
4.44862155388471 1.32429978010441
4.51127819548872 1.03022243782662
4.57393483709273 0.719988150984376
4.63659147869674 0.398462363197899
4.69924812030075 0.0706875544923639
4.76190476190476 -0.0397118380832296
4.82456140350877 -0.0419422974906275
4.88721804511278 -0.0450979666697013
4.94987468671679 -0.0450379018399529
5.0125313283208 -0.0448661017353498
5.07518796992481 -0.044752052145846
5.13784461152882 -0.044653593698992
5.20050125313283 -0.0445676718763357
5.26315789473684 -0.0444962565125483
5.32581453634085 -0.0444405748630561
5.38847117794486 -0.044401492866134
5.45112781954887 -0.0443796211720406
5.51378446115288 -0.044375302834017
5.57644110275689 -0.0443886056205985
5.6390977443609 -0.0444193209070825
5.70175438596491 -0.0444669669886617
5.76441102756892 -0.0445307966373983
5.82706766917293 -0.044609808820622
5.88972431077694 -0.0447027643997153
5.95238095238095 -0.044808205563485
6.01503759398496 -0.0449244786909248
6.07769423558897 -0.0450497602844027
6.14035087719298 -0.0451820855678309
6.20300751879699 -0.0453193792996096
6.265664160401 -0.0454594883186752
6.32832080200501 0.170230711591772
6.39097744360902 0.51552477136654
6.45363408521303 0.870508770124009
6.51629072681704 1.18809291180384
6.57894736842105 1.47004929497185
6.64160401002506 1.72627596556556
6.70426065162907 1.95845939725651
6.76691729323308 2.16220125282601
6.82957393483709 2.33242792585291
6.8922305764411 2.46568929854695
6.95488721804511 2.55997803274065
7.01754385964912 2.61406145200883
7.08020050125313 2.62719791891452
7.14285714285714 2.59917284275239
7.20551378446115 2.53039355440224
7.26817042606516 2.42192419464561
7.33082706766917 2.27546669499792
7.39348370927318 2.09332213431858
7.45614035087719 1.87834903801081
7.5187969924812 1.63391873692593
7.58145363408521 1.36386405393
7.64411027568922 1.07241995620042
7.70676691729323 0.76415712970532
7.76942355889724 0.44391009471803
7.83208020050125 0.116701283350862
7.89473684210526 -0.0409819548804468
7.95739348370927 -0.0407665636340289
8.02005012531328 -0.0450579998121869
8.08270676691729 -0.0450725678129766
8.1453634085213 -0.0448841236752558
8.20802005012531 -0.0447666552296011
8.27067669172932 -0.0446666692867093
8.33333333333333 -0.0445788506856594
8.39598997493734 -0.044505318423022
8.45864661654135 -0.0444473790482809
8.52130325814536 -0.0444059334919998
8.58395989974937 -0.0443816286088767
8.64661654135338 -0.0443748455837114
8.70927318295739 -0.0443856908531407
8.7719298245614 -0.0444139943346978
8.83458646616541 -0.0444593121473427
8.89724310776942 -0.0445209335771499
8.95989974937343 -0.044597892222566
9.02255639097744 -0.0446889811504826
9.08521303258145 -0.0447927718241171
9.14786967418546 -0.0449076365068315
9.21052631578947 -0.0450317737896211
9.27318295739348 -0.0451632368423442
9.33583959899749 -0.0452999639457414
9.3984962406015 -0.0454398108250807
9.46115288220551 0.135203317338607
9.52380952380952 0.465372568031694
9.58646616541353 0.821525176903306
9.64912280701754 1.14525167070875
9.71177944862155 1.43221642263961
9.77443609022556 1.69200381065823
9.83709273182957 1.92769274316735
9.89974937343358 2.13564527083312
9.96240601503759 2.31076917562237
10.0250626566416 2.44935006270855
10.0877192982456 2.54918727355971
10.1503759398496 2.6089527076223
10.2130325814536 2.6278398349346
10.2756892230576 2.60555866779574
10.3383458646617 2.54242785116875
10.4010025062657 2.43941981938447
10.4636591478697 2.2981488669413
10.5263157894737 2.12083451071431
10.5889724310777 1.91025992623705
10.6516290726817 1.66972772979195
10.7142857142857 1.40300964505102
10.7769423558897 1.11428826016966
10.8395989974937 0.808091525383094
10.9022556390977 0.489221553504005
10.9649122807018 0.16267918693037
11.0275689223058 -0.0422538327625283
11.0902255639098 -0.0395919201307917
11.1528822055138 -0.0450181506279584
11.2155388471178 -0.0451073698404239
11.2781954887218 -0.0449023348443828
11.3408521303258 -0.0447814830229079
11.4035087719298 -0.044680000340583
11.4661654135338 -0.0445903119328997
11.5288220551378 -0.0445146853438795
11.5914786967419 -0.0444545060300219
11.6541353383459 -0.0444107096373963
11.7167919799499 -0.0443839790265568
11.7794486215539 -0.0443747333964469
11.8421052631579 -0.0443831178194261
11.9047619047619 -0.0444090008073792
11.9674185463659 -0.0444519764393268
12.0300751879699 -0.044511370733411
12.0927318295739 -0.044586252216134
12.1553884711779 -0.0446754465300679
12.218045112782 -0.0447775548516292
12.280701754386 -0.0448909758281928
12.34335839599 -0.0450139306922554
12.406015037594 -0.0451444911574039
12.468671679198 -0.0452806096595654
};
\addlegendentry{FOM}
\addplot [line width = 1.7pt, darkorange25512714, dash pattern=on 4pt off 1pt on 4pt off 4pt]
table {%
0 0
0.06265664160401 0.326804040107986
0.12531328320802 0.649788959531862
0.18796992481203 0.963248734068595
0.25062656641604 1.26160829360149
0.31328320802005 1.54001590755339
0.37593984962406 1.79418531096077
0.43859649122807 2.0202151017463
0.50125313283208 2.21458326629452
0.56390977443609 2.37423158262296
0.6265664160401 2.49664542241895
0.68922305764411 2.57990197917816
0.75187969924812 2.62269679159712
0.81453634085213 2.62436011158066
0.87719298245614 2.5848662494017
0.93984962406015 2.50483442819498
1.00250626566416 2.38551959791003
1.06516290726817 2.22879290658291
1.12781954887218 2.03711229926255
1.19047619047619 1.81348390293423
1.2531328320802 1.56141486173183
1.31578947368421 1.28485834177404
1.37844611528822 0.988151542789523
1.44110275689223 0.675947680971504
1.50375939849624 0.353143012285326
1.56641604010025 0.0248000439628054
1.62907268170426 -0.0453520612331388
1.69172932330827 -0.0452139245882729
1.75438596491228 -0.0450795965842029
1.81704260651629 -0.0449515257750113
1.8796992481203 -0.0448318497737293
1.94235588972431 -0.0447224270016424
2.00501253132832 -0.0446249374373364
2.06766917293233 -0.0445408983052122
2.13032581453634 -0.0444716303447926
2.19298245614035 -0.0444182236248488
2.25563909774436 -0.0443815167462479
2.31829573934837 -0.0443620850111411
2.38095238095238 -0.0443602327810875
2.44360902255639 -0.0443759890172038
2.5062656641604 -0.0444091066619581
2.56892230576441 -0.0444590663741373
2.63157894736842 -0.0445250846485442
2.69423558897243 -0.0446061261230937
2.75689223057644 -0.0447009198301969
2.81954887218045 -0.0448079791310203
2.88220551378446 -0.0449256250280273
2.94486215538847 -0.0450520124951216
3.00751879699248 -0.0451851594128655
3.07017543859649 -0.0453229776540658
3.1328320802005 -0.0454633058317575
3.19548872180451 0.198029353385713
3.25814536340852 0.562614708704036
3.32080200501253 0.919772730950781
3.38345864661654 1.23157997350766
3.44611528822055 1.50796104688659
3.50877192982456 1.76036255433099
3.57142857142857 1.98909226717601
3.63408521303258 2.18871658348181
3.69674185463659 2.3540773981619
3.7593984962406 2.48201883084096
3.82205513784461 2.57076423635652
3.88471177944862 2.61918222125851
3.94736842105263 2.62658755987431
4.01002506265664 2.59283554138809
4.07268170426065 2.51842206202339
4.13533834586466 2.40450438757086
4.19799498746867 2.25287262462466
4.26065162907268 2.06590908868074
4.32330827067669 1.84654718925423
4.3859649122807 1.59822671272664
4.44862155388471 1.32484148863657
4.51127819548872 1.03067881659512
4.57393483709273 0.72035206967693
4.63659147869674 0.398728136446379
4.69924812030075 0.0708510292289603
4.76190476190476 -0.0453801344845269
4.82456140350877 -0.0452285895027538
4.88721804511278 -0.0450942315141771
4.94987468671679 -0.0449682845357394
5.0125313283208 -0.0448485389223134
5.07518796992481 -0.0447374270924791
5.13784461152882 -0.0446378424303777
5.20050125313283 -0.0445517269490462
5.26315789473684 -0.0444803462355856
5.32581453634085 -0.0444247000189927
5.38847117794486 -0.0443856273685702
5.45112781954887 -0.0443637524768694
5.51378446115288 -0.0443594306936162
5.57644110275689 -0.0443727326599264
5.6390977443609 -0.044403448334541
5.70175438596491 -0.0444510947625356
5.76441102756892 -0.0445149244797411
5.82706766917293 -0.04459393662272
5.88972431077694 -0.0446868921779312
5.95238095238095 -0.0447923333516419
6.01503759398496 -0.0449086065029429
6.07769423558897 -0.0450338881216989
6.14035087719298 -0.0451662134302624
6.20300751879699 -0.0453035071889148
6.265664160401 -0.045443616237317
6.32832080200501 0.164058927334995
6.39097744360902 0.512015996210043
6.45363408521303 0.870571097845632
6.51629072681704 1.18903928640676
6.57894736842105 1.47064760771095
6.64160401002506 1.72664691088401
6.70426065162907 1.95891005178707
6.76691729323308 2.16280309837336
6.82957393483709 2.33312358634967
6.8922305764411 2.46643154489406
6.95488721804511 2.56075530670398
7.01754385964912 2.61487206798671
7.08020050125313 2.62803346885106
7.14285714285714 2.60001889418768
7.20551378446115 2.53123489607338
7.26817042606516 2.42274711777471
7.33082706766917 2.27625864813128
7.39348370927318 2.09407104262024
7.45614035087719 1.8790432344991
7.5187969924812 1.63454728022392
7.58145363408521 1.36441704458396
7.64411027568922 1.0728887256756
7.70676691729323 0.764534351081488
7.76942355889724 0.444189874705141
7.83208020050125 0.116879250160131
7.89473684210526 -0.0453996969488477
7.95739348370927 -0.0452478603843993
8.02005012531328 -0.0451128195348447
8.08270676691729 -0.0449858832926594
8.1453634085213 -0.0448648853538151
8.20802005012531 -0.044752273703385
8.27067669172932 -0.0446509574255887
8.33333333333333 -0.0445629031723886
8.39598997493734 -0.0444894075426854
8.45864661654135 -0.0444315042452816
8.52130325814536 -0.0443900679684192
8.58395989974937 -0.0443657598928094
8.64661654135338 -0.0443589734443716
8.70927318295739 -0.044369817898561
8.7719298245614 -0.0443981217649357
8.83458646616541 -0.0444434399210712
8.89724310776942 -0.0445050614183001
8.95989974937343 -0.0445820200232535
9.02255639097744 -0.0446731089269429
9.08521303258145 -0.0447768996099986
9.14786967418546 -0.0448917643160945
9.21052631578947 -0.0450159016236537
9.27318295739348 -0.0451473647011302
9.33583959899749 -0.0452840918310577
9.3984962406015 -0.0454239387394588
9.46115288220551 0.13003458135723
9.52380952380952 0.461261848319948
9.58646616541353 0.821104009307311
9.64912280701754 1.14613405478301
9.71177944862155 1.43288248736659
9.77443609022556 1.6924009859975
9.83709273182957 1.92812642280248
9.89974937343358 2.13622569721704
9.96240601503759 2.31145357552965
10.0250626566416 2.45008711524655
10.0877192982456 2.54996026602233
10.1503759398496 2.60975919034834
10.2130325814536 2.62867261586643
10.2756892230576 2.60640408651474
10.3383458646617 2.54327068521872
10.4010025062657 2.44024610660149
10.4636591478697 2.29894589949716
10.5263157894737 2.12159015285716
10.5889724310777 1.9109624459092
10.6516290726817 1.67036606994726
10.7142857142857 1.40357374807636
10.7769423558897 1.11476927645489
10.8395989974937 0.808481933649527
10.9022556390977 0.489515254349277
10.9649122807018 0.162871591186705
11.0275689223058 -0.045419284998906
11.0902255639098 -0.0452672034519823
11.1528822055138 -0.0451315211975217
11.2155388471178 -0.0450036346616712
11.2781954887218 -0.0448814215427123
11.3408521303258 -0.0447673446413457
11.4035087719298 -0.0446643278499027
11.4661654135338 -0.0445743618558762
11.5288220551378 -0.0444987738718455
11.5914786967419 -0.0444386312689753
11.6541353383459 -0.0443948440859003
11.7167919799499 -0.0443681102885377
11.7794486215539 -0.0443588612582363
11.8421052631579 -0.0443672448712441
11.9047619047619 -0.0443931282405806
11.9674185463659 -0.0444361042129661
12.0300751879699 -0.0444954985734826
12.0927318295739 -0.0445703800154477
12.1553884711779 -0.0446595743048949
12.218045112782 -0.0447616826353485
12.280701754386 -0.0448751036347579
12.34335839599 -0.0449980585231102
12.406015037594 -0.0451286190126057
12.468671679198 -0.0452647375409403
};

\addlegendentry{ROM w. $\Mat{\Phi}_{IB}$ from full-dim. LSQ}


\addplot [line width = 1.7pt, black, dash pattern=on 3pt off 3pt]
table {%
0 0
0.06265664160401 0.326542793398043
0.12531328320802 0.64926918873161
0.18796992481203 0.96247653938798
0.25062656641604 1.26059309321485
0.31328320802005 1.53877012355181
0.37593984962406 1.79272407412523
0.43859649122807 2.01855600496314
0.50125313283208 2.21274611318027
0.56390977443609 2.37223809661073
0.6265664160401 2.49451891424876
0.68922305764411 2.57766698450113
0.75187969924812 2.62037868987474
0.81453634085213 2.62198473373769
0.87719298245614 2.58245947979873
0.93984962406015 2.50242180641622
1.00250626566416 2.38312592631128
1.06516290726817 2.22644186976945
1.12781954887218 2.03482610155094
1.19047619047619 1.81128292952716
1.2531328320802 1.55931736892414
1.31578947368421 1.28288018102648
1.37844611528822 0.986305922986478
1.44110275689223 0.674244972580217
1.50375939849624 0.351590596482634
1.56641604010025 0.0234022090893208
1.62907268170426 -0.0433003494966397
1.69172932330827 -0.0431621206280836
1.75438596491228 -0.0430278738360779
1.81704260651629 -0.0428998368086638
1.8796992481203 -0.0427801362555021
1.94235588972431 -0.0426706883121882
2.00501253132832 -0.0425731956190391
2.06766917293233 -0.0424891647112722
2.13032581453634 -0.0424199029676822
2.19298245614035 -0.0423664971162507
2.25563909774436 -0.0423297885842692
2.31829573934837 -0.0423103555070082
2.38095238095238 -0.0423085029914027
2.44360902255639 -0.0423242594970711
2.5062656641604 -0.0423573774018522
2.56892230576441 -0.0424073371749854
2.63157894736842 -0.0424733553768856
2.69423558897243 -0.0425543967523904
2.75689223057644 -0.0426491903813155
2.81954887218045 -0.0427562496212719
2.88220551378446 -0.0428738954575207
2.94486215538847 -0.0430002828543078
3.00751879699248 -0.04313342969229
3.07017543859649 -0.0432712478484591
3.1328320802005 -0.043411575939424
3.19548872180451 0.200009053009095
3.25814536340852 0.564488790119232
3.32080200501253 0.921544684089002
3.38345864661654 1.23326558899893
3.44611528822055 1.50957512924762
3.50877192982456 1.7619182440531
3.57142857142857 1.99060387544837
3.63408521303258 2.19020101582018
3.69674185463659 2.3555539545355
3.7593984962406 2.48350851225322
3.82205513784461 2.57228918498956
3.88471177944862 2.62076533234784
3.94736842105263 2.62825213423283
4.01002506265664 2.59460491015779
4.07268170426065 2.52031918811582
4.13533834586466 2.40655146780403
4.19799498746867 2.25509070725943
4.26065162907268 2.06831771134572
4.32330827067669 1.84916403992677
4.3859649122807 1.60106731786943
4.44862155388471 1.32791893377606
4.51127819548872 1.03400350446098
4.57393483709273 0.723931520083942
4.63659147869674 0.402566831073004
4.69924812030075 0.0749503035955724
4.76190476190476 -0.0433202886296593
4.82456140350877 -0.0431811753189459
4.88721804511278 -0.043046124810784
4.94987468671679 -0.042917179506807
5.0125313283208 -0.0427962933113441
5.07518796992481 -0.0426853414323861
5.13784461152882 -0.0425860730447551
5.20050125313283 -0.0425000580784158
5.26315789473684 -0.0424286512618203
5.32581453634085 -0.0423729719259628
5.38847117794486 -0.0423338909786196
5.45112781954887 -0.0423120199478105
5.51378446115288 -0.0423077016845669
5.57644110275689 -0.0423210042742032
5.6390977443609 -0.042351719388361
5.70175438596491 -0.0423993654025804
5.76441102756892 -0.0424631950421312
5.82706766917293 -0.0425422072167239
5.88972431077694 -0.042635162764604
5.95238095238095 -0.0427406038791973
6.01503759398496 -0.042856876950622
6.07769423558897 -0.0429821584880603
6.14035087719298 -0.0431144837164162
6.20300751879699 -0.043251777393349
6.265664160401 -0.0433918863573537
6.32832080200501 0.166048247856425
6.39097744360902 0.513903844966892
6.45363408521303 0.872355771943179
6.51629072681704 1.19073487933627
6.57894736842105 1.47226908482124
6.64160401002506 1.72820766163997
6.70426065162907 1.96042423856931
6.76691729323308 2.16428728160521
6.82957393483709 2.33459675221586
6.8922305764411 2.46791447992754
6.95488721804511 2.56227001835114
7.01754385964912 2.61644137200787
7.08020050125313 2.62968063588803
7.14285714285714 2.60176727810169
7.20551378446115 2.53310753828398
7.26817042606516 2.42476634890993
7.33082706766917 2.27844570303141
7.39348370927318 2.09644569505547
7.45614035087719 1.881623454594
7.5187969924812 1.63734891848881
7.58145363408521 1.36745354767842
7.64411027568922 1.0761708890506
7.70676691729323 0.768070112815966
7.76942355889724 0.447984153840187
7.83208020050125 0.120933831953333
7.89473684210526 -0.0433399049057514
7.95739348370927 -0.0432004158418844
8.02005012531328 -0.0430646878683989
8.08270676691729 -0.0429347740001743
8.1453634085213 -0.0428126433112576
8.20802005012531 -0.0427001905179659
8.27067669172932 -0.0425991883348997
8.33333333333333 -0.0425112338861649
8.39598997493734 -0.042437712319072
8.45864661654135 -0.0423797761301439
8.52130325814536 -0.0423383316206569
8.58395989974937 -0.0423140273855406
8.64661654135338 -0.0423072444355021
8.70927318295739 -0.0423180895090714
8.7719298245614 -0.0423463928192306
8.83458646616541 -0.0423917105654258
8.89724310776942 -0.0424533319868754
8.95989974937343 -0.0425302906243244
9.02255639097744 -0.0426213795216388
9.08521303258145 -0.0427251701466109
9.14786967418546 -0.0428400347738411
9.21052631578947 -0.0429641720007799
9.27318295739348 -0.0430956349986682
9.33583959899749 -0.043232362047304
9.3984962406015 -0.0433722088715182
9.46115288220551 0.132033538567818
9.52380952380952 0.463163509122191
9.58646616541353 0.822901479542598
9.64912280701754 1.14783972647689
9.71177944862155 1.43451148155991
9.77443609022556 1.69396693645707
9.83709273182957 1.92964333832107
9.89974937343358 2.13770978768335
9.96240601503759 2.31292350716201
10.0250626566416 2.45156345336097
10.0877192982456 2.55146487620176
10.1503759398496 2.61131480150437
10.2130325814536 2.63030246096168
10.2756892230576 2.6081315346008
10.3383458646617 2.54511884879212
10.4010025062657 2.44223744289156
10.4636591478697 2.30110182305571
10.5263157894737 2.12393066718057
10.5889724310777 1.91350579741167
10.6516290726817 1.67312842798469
10.7142857142857 1.4065689159822
10.7769423558897 1.11800843876073
10.8395989974937 0.811973443940682
10.9022556390977 0.493264467203245
10.9649122807018 0.166880740739953
11.0275689223058 -0.0433595492294578
11.0902255639098 -0.0432197272410307
11.1528822055138 -0.0430833634699392
11.2155388471178 -0.042952520917293
11.2781954887218 -0.0428291832251732
11.3408521303258 -0.0427152640381167
11.4035087719298 -0.0426125590656785
11.4661654135338 -0.0425226921353632
11.5288220551378 -0.0424470783877672
11.5914786967419 -0.0423869031311172
11.6541353383459 -0.0423431077823814
11.7167919799499 -0.042316377803922
11.7794486215539 -0.0423071322493363
11.8421052631579 -0.0423155164776343
11.9047619047619 -0.0423413992951758
11.9674185463659 -0.0423843748614447
12.0300751879699 -0.042443769148088
12.0927318295739 -0.0425186506234812
12.1553884711779 -0.0426078449075015
12.218045112782 -0.0427099531809183
12.280701754386 -0.0428233741023619
12.34335839599 -0.0429463289109481
12.406015037594 -0.0430768893214737
12.468671679198 -0.0432130077689224
};
\addlegendentry{ROM w. $\Mat{\Phi}_{IB}$ from red-dim. LSQ}

\addplot [line width = 1.7pt, forestgreen, dash pattern=on 2pt off 8pt]
table {%
0 0
0.06265664160401 0.326836051499495
0.12531328320802 0.649852716115666
0.18796992481203 0.963343274542257
0.25062656641604 1.2617319920153
0.31328320802005 1.54016661189455
0.37593984962406 1.79436042153709
0.43859649122807 2.0204116072715
0.50125313283208 2.21479777670391
0.56390977443609 2.37446037722614
0.6265664160401 2.49688450971752
0.68922305764411 2.58014716167703
0.75187969924812 2.62294373222773
0.81453634085213 2.62460440143381
0.87719298245614 2.58510347640806
0.93984962406015 2.50506024637783
1.00250626566416 2.38572979545903
1.06516290726817 2.22898347212428
1.12781954887218 2.03727948467009
1.19047619047619 1.81362428225034
1.2531328320802 1.56152538484602
1.31578947368421 1.28493638221709
1.37844611528822 0.98819493907416
1.44110275689223 0.675954770360661
1.50375939849624 0.353112657002801
1.56641604010025 0.0247316489901833
1.62907268170426 -0.0453763402200745
1.69172932330827 -0.0452273554598911
1.75438596491228 -0.0450909810631499
1.81704260651629 -0.044965223671776
1.8796992481203 -0.0448477562130922
1.94235588972431 -0.0447390455264702
2.00501253132832 -0.0446412969862692
2.06766917293233 -0.0445568448826998
2.13032581453634 -0.0444873853144315
2.19298245614035 -0.0444339880462376
2.25563909774436 -0.0443973519840914
2.31829573934837 -0.0443779648716595
2.38095238095238 -0.0443761189074193
2.44360902255639 -0.0443918643316765
2.5062656641604 -0.0444249725608998
2.56892230576441 -0.0444749295614513
2.63157894736842 -0.04454094917801
2.69423558897243 -0.0446219924728469
2.75689223057644 -0.0447167869559043
2.81954887218045 -0.044823846168835
2.88220551378446 -0.0449414917478086
2.94486215538847 -0.0450678790338354
3.00751879699248 -0.0452010259425536
3.07017543859649 -0.0453388442443568
3.1328320802005 -0.0454791724735347
3.19548872180451 0.198099409158762
3.25814536340852 0.56271154916154
3.32080200501253 0.91987427570043
3.38345864661654 1.23169213205458
3.44611528822055 1.50809710945721
3.50877192982456 1.76052775889644
3.57142857142857 1.98928371806945
3.63408521303258 2.18892816370491
3.69674185463659 2.3543036993909
3.7593984962406 2.48225597268419
3.82205513784461 2.57100906829754
3.88471177944862 2.6194314644507
3.94736842105263 2.62683754383187
4.01002506265664 2.59308236831075
4.07268170426065 2.5186618625068
4.13533834586466 2.40473348306966
4.19799498746867 2.25308759142777
4.26065162907268 2.06610678300488
4.32330827067669 1.84672477795821
4.3859649122807 1.598381718101
4.44862155388471 1.32497183761816
4.51127819548872 1.03078288398091
4.57393483709273 0.720428710835414
4.63659147869674 0.398776710061828
4.69924812030075 0.07087141150619
4.76190476190476 -0.0453773208093389
4.82456140350877 -0.0452517650746715
4.88721804511278 -0.0451193864072804
4.94987468671679 -0.0449875595158859
5.0125313283208 -0.0448638565940412
5.07518796992481 -0.0447519767226377
5.13784461152882 -0.0446530322499012
5.20050125313283 -0.0445675486117765
5.26315789473684 -0.0444963908625923
5.32581453634085 -0.0444407003009423
5.38847117794486 -0.0444015277696965
5.45112781954887 -0.0443795987422507
5.51378446115288 -0.0443752722372856
5.57644110275689 -0.044388588822734
5.6390977443609 -0.0444193161621048
5.70175438596491 -0.044466965714908
5.76441102756892 -0.0445307936403243
5.82706766917293 -0.0446098034954052
5.88972431077694 -0.0447027580918952
5.95238095238095 -0.0448081993915436
6.01503759398496 -0.0449244729552266
6.07769423558897 -0.0450497548170085
6.14035087719298 -0.0451820801547392
6.20300751879699 -0.0453193738575896
6.265664160401 -0.0454594828649132
6.32832080200501 0.164119042803324
6.39097744360902 0.512109134819522
6.45363408521303 0.870672053158123
6.51629072681704 1.18915012858689
6.57894736842105 1.47078047696316
6.64160401002506 1.72680822298176
6.70426065162907 1.95909803560412
6.76691729323308 2.16301209270765
6.82957393483709 2.33334807655096
6.8922305764411 2.46666743266282
6.95488721804511 2.56099933398231
7.01754385964912 2.61512096951289
7.08020050125313 2.62828362430541
7.14285714285714 2.60026643292945
7.20551378446115 2.53147593996012
7.26817042606516 2.42297795689285
7.33082706766917 2.27647581852859
7.39348370927318 2.09427135706716
7.45614035087719 1.87922381237575
7.5187969924812 1.63470559045241
7.58145363408521 1.36455095420621
7.64411027568922 1.07299654395613
7.70676691729323 0.76461486381915
7.76942355889724 0.444242368320916
7.83208020050125 0.116903527117708
7.89473684210526 -0.0453970083410598
7.95739348370927 -0.045270983353568
8.02005012531328 -0.0451379098487608
8.08270676691729 -0.0450051349994167
8.1453634085213 -0.0448802071405866
8.20802005012531 -0.0447668325940981
8.27067669172932 -0.0446661519389443
8.33333333333333 -0.0445787251031117
8.39598997493734 -0.0445054509025323
8.45864661654135 -0.0444475035924388
8.52130325814536 -0.0444059681427138
8.58395989974937 -0.0443816063074101
8.64661654135338 -0.0443748151675081
8.70927318295739 -0.0443856741348839
8.7719298245614 -0.0444139895824547
8.83458646616541 -0.0444593108432833
8.89724310776942 -0.0445209305616604
8.95989974937343 -0.0445978868933984
9.02255639097744 -0.0446889748461572
9.08521303258145 -0.0447927656527142
9.14786967418546 -0.0449076307695616
9.21052631578947 -0.0450317683174786
9.27318295739348 -0.045163231423683
9.33583959899749 -0.0452999584980167
9.3984962406015 -0.0454398053655341
9.46115288220551 0.130084742845028
9.52380952380952 0.461351258860435
9.58646616541353 0.821204344705919
9.64912280701754 1.14624354703869
9.71177944862155 1.43301212370166
9.77443609022556 1.69255835780799
9.83709273182957 1.92831088365788
9.89974937343358 2.13643204319341
9.96240601503759 2.31167618736867
10.0250626566416 2.45032167801966
10.0877192982456 2.55020341524802
10.1503759398496 2.61000767530035
10.2130325814536 2.62892286747847
10.2756892230576 2.60665226250018
10.3383458646617 2.54351289989162
10.4010025062657 2.44047861973677
10.4636591478697 2.29916520804899
10.5263157894737 2.12179302706726
10.5889724310777 1.91114595861683
10.6516290726817 1.67052763740104
10.7142857142857 1.40371117809639
10.7769423558897 1.11488081335258
10.8395989974937 0.808566293960372
10.9022556390977 0.489571652447223
10.9649122807018 0.162899755886173
11.0275689223058 -0.0454167271318794
11.0902255639098 -0.0452902716006683
11.1528822055138 -0.0451565441132248
11.2155388471178 -0.0450228620596466
11.2781954887218 -0.0448967476108923
11.3408521303258 -0.0447819131929236
11.4035087719298 -0.0446795272630238
11.4661654135338 -0.0445901840704111
11.5288220551378 -0.0445148159117629
11.5914786967419 -0.0444546296408815
11.6541353383459 -0.0444107440229984
11.7167919799499 -0.0443839568600735
11.7794486215539 -0.0443747031664352
11.8421052631579 -0.0443831011836146
11.9047619047619 -0.044408996049457
11.9674185463659 -0.0444519751035098
12.0300751879699 -0.0445113676988827
12.0927318295739 -0.0445862468840726
12.1553884711779 -0.0446754402295522
12.218045112782 -0.0447775486818133
12.280701754386 -0.0448909700881871
12.34335839599 -0.0450139252151015
12.406015037594 -0.0451444857332577
12.468671679198 -0.0452806042063451
};
\addlegendentry{ROM w. $\Mat{\Phi}_{IB}$ from static sim.}

\end{axis}

\end{tikzpicture}


==> plots/pistonrod_error_lmb_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=2.7in,
height=2.4in,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time, s},
xmajorgrids,
xmin=-0.1, xmax=2.1,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Error, -},
ylabel style={yshift=-5pt, xshift = -5pt},
ymajorgrids,
ymin=0.00123167065943517, ymax=0.373195711444469,
ymode=log,
ytick style={color=black},
ytick={0.0001,0.001,0.01,0.1,1,10},
yticklabels={
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
}
]
\addplot [line width = 1.7pt, darkorange25512714,dash pattern=on 4pt off 1pt on 4pt off 4pt]
table {%
0 1e-27
0.0100502512562814 1e-27
0.0201005025125628 1e-27
0.0301507537688442 1e-27
0.0402010050251256 1e-27
0.050251256281407 1e-27
0.0603015075376884 1e-27
0.0703517587939698 1e-27
0.0804020100502513 1e-27
0.0904522613065327 1e-27
0.100502512562814 1e-27
0.110552763819095 1e-27
0.120603015075377 1e-27
0.130653266331658 1e-27
0.14070351758794 1e-27
0.150753768844221 1e-27
0.160804020100503 1e-27
0.170854271356784 1e-27
0.180904522613065 1e-27
0.190954773869347 1e-27
0.201005025125628 1e-27
0.21105527638191 1e-27
0.221105527638191 1e-27
0.231155778894472 1e-27
0.241206030150754 1e-27
0.251256281407035 1e-27
0.261306532663317 1e-27
0.271356783919598 1e-27
0.281407035175879 1e-27
0.291457286432161 1e-27
0.301507537688442 1e-27
0.311557788944724 1e-27
0.321608040201005 1e-27
0.331658291457286 1e-27
0.341708542713568 1e-27
0.351758793969849 1e-27
0.361809045226131 1e-27
0.371859296482412 1e-27
0.381909547738693 1e-27
0.391959798994975 1e-27
0.402010050251256 1e-27
0.412060301507538 1e-27
0.422110552763819 1e-27
0.4321608040201 1e-27
0.442211055276382 1e-27
0.452261306532663 1e-27
0.462311557788945 1e-27
0.472361809045226 1e-27
0.482412060301508 1e-27
0.492462311557789 1e-27
0.50251256281407 1e-27
0.512562814070352 1e-27
0.522613065326633 1e-27
0.532663316582915 1e-27
0.542713567839196 0.00839206119085352
0.552763819095477 0.030778060512273
0.562814070351759 0.0531926318182619
0.57286432160804 0.0750823194669443
0.582914572864322 0.0963171399053201
0.592964824120603 0.116802721247283
0.603015075376884 0.136453801384757
0.613065326633166 0.155190399246981
0.623115577889447 0.172936963767442
0.633165829145729 0.189622256320443
0.64321608040201 0.205179458672237
0.653266331658292 0.219546356278779
0.663316582914573 0.232665543517497
0.673366834170854 0.244484628936813
0.683417085427136 0.254956430359111
0.693467336683417 0.264039154594728
0.703517587939699 0.27169655875937
0.71356783919598 0.277898091324387
0.723618090452261 0.282619011646791
0.733668341708543 0.2858404870922
0.743718592964824 0.287549667138288
0.753768844221106 0.287739734001788
0.763819095477387 0.286409929529759
0.773869346733668 0.283565558184465
0.78391959798995 0.279217966127535
0.793969849246231 0.273384496500799
0.804020100502513 0.266088421160681
0.814070351758794 0.25735884925814
0.824120603015075 0.247230613238855
0.834170854271357 0.235744133073546
0.844221105527638 0.222945259863507
0.85427135678392 0.208885100497034
0.864321608040201 0.19361982602181
0.874371859296482 0.177210468239468
0.884422110552764 0.159722713060601
0.894472361809045 0.14122670850838
0.904522613065327 0.121796929598279
0.914572864321608 0.101512214304618
0.924623115577889 0.0804563374708073
0.934673366834171 0.0587206214090289
0.944723618090452 0.0364176265681002
0.954773869346734 0.0138359445630332
0.964824120603015 1e-27
0.974874371859296 1e-27
0.984924623115578 1e-27
0.994974874371859 1e-27
1.00502512562814 1e-27
1.01507537688442 1e-27
1.0251256281407 1e-27
1.03517587939698 1e-27
1.04522613065327 1e-27
1.05527638190955 1e-27
1.06532663316583 1e-27
1.07537688442211 1e-27
1.08542713567839 1e-27
1.09547738693467 1e-27
1.10552763819095 1e-27
1.11557788944724 1e-27
1.12562814070352 1e-27
1.1356783919598 1e-27
1.14572864321608 1e-27
1.15577889447236 1e-27
1.16582914572864 1e-27
1.17587939698492 1e-27
1.18592964824121 1e-27
1.19597989949749 1e-27
1.20603015075377 1e-27
1.21608040201005 1e-27
1.22613065326633 1e-27
1.23618090452261 1e-27
1.24623115577889 1e-27
1.25628140703518 1e-27
1.26633165829146 1e-27
1.27638190954774 1e-27
1.28643216080402 1e-27
1.2964824120603 1e-27
1.30653266331658 1e-27
1.31658291457286 1e-27
1.32663316582915 1e-27
1.33668341708543 1e-27
1.34673366834171 1e-27
1.35678391959799 1e-27
1.36683417085427 1e-27
1.37688442211055 1e-27
1.38693467336683 1e-27
1.39698492462312 1e-27
1.4070351758794 1e-27
1.41708542713568 1e-27
1.42713567839196 1e-27
1.43718592964824 1e-27
1.44723618090452 1e-27
1.4572864321608 1e-27
1.46733668341709 1e-27
1.47738693467337 1e-27
1.48743718592965 1e-27
1.49748743718593 1e-27
1.50753768844221 1e-27
1.51758793969849 1e-27
1.52763819095477 1e-27
1.53768844221106 1e-27
1.54773869346734 0.019460137507985
1.55778894472362 0.0420395599733927
1.5678391959799 0.0642127952293208
1.57788944723618 0.0857877890583764
1.58793969849246 0.106659057872681
1.59798994974874 0.126737680808667
1.60804020100503 0.145941233284715
1.61809045226131 0.164191989854913
1.62814070351759 0.181416550743559
1.63819095477387 0.19754586744945
1.64824120603015 0.212515398566659
1.65829145728643 0.226265308031518
1.66834170854271 0.23874067212369
1.67839195979899 0.249891680511958
1.68844221105528 0.259673824146035
1.69849246231156 0.268048066055757
1.70854271356784 0.274980992723998
1.71859296482412 0.280444944506517
1.7286432160804 0.284418124051602
1.73869346733668 0.28688468197568
1.74874371859296 0.287834779277089
1.75879396984925 0.287264626118033
1.76884422110553 0.285176496775087
1.77889447236181 0.281578720667206
1.78894472361809 0.276485649513954
1.79899497487437 0.269917600807132
1.80904522613065 0.261900777904803
1.81909547738693 0.252467167236754
1.82914572864322 0.241654413305349
1.8391959798995 0.229505672426645
1.84924623115578 0.216069446609258
1.85929648241206 0.20139939964908
1.86934673366834 0.185554158869257
1.87939698492462 0.168597108633569
1.8894472361809 0.150596187813499
1.89949748743719 0.131623718274486
1.90954773869347 0.111756332533185
1.91959798994975 0.0910752002913748
1.92964824120603 0.0696672687485075
1.93969849246231 0.0476309688269979
1.94974874371859 0.0251151413291518
1.95979899497487 0.0015970187639915
1.96984924623116 1e-27
1.97989949748744 1e-27
1.98994974874372 1e-27
2 1e-27
};
%\addlegendentry{ROM1}
\addplot [line width = 1.7pt, black, dash pattern=on 5.55pt off 2.4pt]
table {%
0 1e-27
0.0100502512562814 1e-27
0.0201005025125628 1e-27
0.0301507537688442 1e-27
0.0402010050251256 1e-27
0.050251256281407 1e-27
0.0603015075376884 1e-27
0.0703517587939698 1e-27
0.0804020100502513 1e-27
0.0904522613065327 1e-27
0.100502512562814 1e-27
0.110552763819095 1e-27
0.120603015075377 1e-27
0.130653266331658 1e-27
0.14070351758794 1e-27
0.150753768844221 1e-27
0.160804020100503 1e-27
0.170854271356784 1e-27
0.180904522613065 1e-27
0.190954773869347 1e-27
0.201005025125628 1e-27
0.21105527638191 1e-27
0.221105527638191 1e-27
0.231155778894472 1e-27
0.241206030150754 1e-27
0.251256281407035 1e-27
0.261306532663317 1e-27
0.271356783919598 1e-27
0.281407035175879 1e-27
0.291457286432161 1e-27
0.301507537688442 1e-27
0.311557788944724 1e-27
0.321608040201005 1e-27
0.331658291457286 1e-27
0.341708542713568 1e-27
0.351758793969849 1e-27
0.361809045226131 1e-27
0.371859296482412 1e-27
0.381909547738693 1e-27
0.391959798994975 1e-27
0.402010050251256 1e-27
0.412060301507538 1e-27
0.422110552763819 1e-27
0.4321608040201 1e-27
0.442211055276382 1e-27
0.452261306532663 1e-27
0.462311557788945 1e-27
0.472361809045226 1e-27
0.482412060301508 1e-27
0.492462311557789 1e-27
0.50251256281407 1e-27
0.512562814070352 1e-27
0.522613065326633 1e-27
0.532663316582915 1e-27
0.542713567839196 0.00839288940643169
0.552763819095477 0.030781003057522
0.562814070351759 0.0531983248975131
0.57286432160804 0.0750905311352236
0.582914572864322 0.0963277921796175
0.592964824120603 0.116815726867161
0.603015075376884 0.136469063893618
0.613065326633166 0.155207813281
0.623115577889447 0.172956415434666
0.633165829145729 0.189643623634907
0.64321608040201 0.205202612029613
0.653266331658292 0.219571158966901
0.663316582914573 0.232691852257616
0.673366834170854 0.244512294452363
0.683417085427136 0.254985297969171
0.693467336683417 0.264069064829527
0.703517587939699 0.271727347995187
0.71356783919598 0.277929592435211
0.723618090452261 0.282651054670087
0.733668341708543 0.285872899906063
0.743718592964824 0.287582276147268
0.753768844221106 0.287772364828626
0.763819095477387 0.286442407710252
0.773869346733668 0.283597709862688
0.78391959798995 0.279249618748617
0.793969849246231 0.273415479498485
0.804020100502513 0.266118566636913
0.814070351758794 0.257387992651921
0.824120603015075 0.24725859398169
0.834170854271357 0.235770795228778
0.844221105527638 0.222970452746919
0.85427135678392 0.208908679276069
0.864321608040201 0.193641652290768
0.874371859296482 0.177230410567914
0.884422110552764 0.159740647511916
0.894472361809045 0.14124251912461
0.904522613065327 0.121810508845511
0.914572864321608 0.101523463467836
0.924623115577889 0.0804651669711959
0.934673366834171 0.0587269509589362
0.944723618090452 0.0364213848201828
0.954773869346734 0.013837068359162
0.964824120603015 1e-27
0.974874371859296 1e-27
0.984924623115578 1e-27
0.994974874371859 1e-27
1.00502512562814 1e-27
1.01507537688442 1e-27
1.0251256281407 1e-27
1.03517587939698 1e-27
1.04522613065327 1e-27
1.05527638190955 1e-27
1.06532663316583 1e-27
1.07537688442211 1e-27
1.08542713567839 1e-27
1.09547738693467 1e-27
1.10552763819095 1e-27
1.11557788944724 1e-27
1.12562814070352 1e-27
1.1356783919598 1e-27
1.14572864321608 1e-27
1.15577889447236 1e-27
1.16582914572864 1e-27
1.17587939698492 1e-27
1.18592964824121 1e-27
1.19597989949749 1e-27
1.20603015075377 1e-27
1.21608040201005 1e-27
1.22613065326633 1e-27
1.23618090452261 1e-27
1.24623115577889 1e-27
1.25628140703518 1e-27
1.26633165829146 1e-27
1.27638190954774 1e-27
1.28643216080402 1e-27
1.2964824120603 1e-27
1.30653266331658 1e-27
1.31658291457286 1e-27
1.32663316582915 1e-27
1.33668341708543 1e-27
1.34673366834171 1e-27
1.35678391959799 1e-27
1.36683417085427 1e-27
1.37688442211055 1e-27
1.38693467336683 1e-27
1.39698492462312 1e-27
1.4070351758794 1e-27
1.41708542713568 1e-27
1.42713567839196 1e-27
1.43718592964824 1e-27
1.44723618090452 1e-27
1.4572864321608 1e-27
1.46733668341709 1e-27
1.47738693467337 1e-27
1.48743718592965 1e-27
1.49748743718593 1e-27
1.50753768844221 1e-27
1.51758793969849 1e-27
1.52763819095477 1e-27
1.53768844221106 1e-27
1.54773869346734 0.0194620300872132
1.55778894472362 0.0420438890376165
1.5678391959799 0.0642197567798592
1.57788944723618 0.0857972313552353
1.58793969849246 0.106670898307364
1.59798994974874 0.126751827494904
1.60804020100503 0.145957585269264
1.61809045226131 0.164210437458607
1.62814070351759 0.181436975970378
1.63819095477387 0.197568144442493
1.64824120603015 0.212539394101862
1.65829145728643 0.226290882043979
1.66834170854271 0.238767678263048
1.67839195979899 0.249919966723847
1.68844221105528 0.259703233276898
1.69849246231156 0.268078436478374
1.70854271356784 0.275012158981102
1.71859296482412 0.28047673796984
1.7286432160804 0.284450373593673
1.73869346733668 0.286917214651659
1.74874371859296 0.287867421013893
1.75879396984925 0.287297202407985
1.76884422110553 0.28520883337131
1.77889447236181 0.281610644277964
1.78894472361809 0.276516988493173
1.79899497487437 0.269948185838314
1.80904522613065 0.261930442675589
1.81909547738693 0.252495749101411
1.82914572864322 0.241681753932495
1.8391959798995 0.229531618429541
1.84924623115578 0.216093850156054
1.85929648241206 0.201422119050354
1.86934673366834 0.18557505914018
1.87939698492462 0.168616062027797
1.8894472361809 0.150613074325434
1.89949748743719 0.131638426105319
1.90954773869347 0.111768758512977
1.91959798994975 0.0910852502404261
1.92964824120603 0.0696748577316257
1.93969849246231 0.0476360211351266
1.94974874371859 0.0251175894841409
1.95979899497487 0.0015969838030516
1.96984924623116 1e-27
1.97989949748744 1e-27
1.98994974874372 1e-27
2 1e-27
};
%\addlegendentry{ROM2}
\addplot [line width = 1.7pt, forestgreen4416044, dash pattern=on 5.55pt off 2.4pt]
table {%
0 1e-27
0.0100502512562814 1e-27
0.0201005025125628 1e-27
0.0301507537688442 1e-27
0.0402010050251256 1e-27
0.050251256281407 1e-27
0.0603015075376884 1e-27
0.0703517587939698 1e-27
0.0804020100502513 1e-27
0.0904522613065327 1e-27
0.100502512562814 1e-27
0.110552763819095 1e-27
0.120603015075377 1e-27
0.130653266331658 1e-27
0.14070351758794 1e-27
0.150753768844221 1e-27
0.160804020100503 1e-27
0.170854271356784 1e-27
0.180904522613065 1e-27
0.190954773869347 1e-27
0.201005025125628 1e-27
0.21105527638191 1e-27
0.221105527638191 1e-27
0.231155778894472 1e-27
0.241206030150754 1e-27
0.251256281407035 1e-27
0.261306532663317 1e-27
0.271356783919598 1e-27
0.281407035175879 1e-27
0.291457286432161 1e-27
0.301507537688442 1e-27
0.311557788944724 1e-27
0.321608040201005 1e-27
0.331658291457286 1e-27
0.341708542713568 1e-27
0.351758793969849 1e-27
0.361809045226131 1e-27
0.371859296482412 1e-27
0.381909547738693 1e-27
0.391959798994975 1e-27
0.402010050251256 1e-27
0.412060301507538 1e-27
0.422110552763819 1e-27
0.4321608040201 1e-27
0.442211055276382 1e-27
0.452261306532663 1e-27
0.462311557788945 1e-27
0.472361809045226 1e-27
0.482412060301508 1e-27
0.492462311557789 1e-27
0.50251256281407 1e-27
0.512562814070352 1e-27
0.522613065326633 1e-27
0.532663316582915 1e-27
0.542713567839196 0.00393633230412427
0.552763819095477 0.00399142573031592
0.562814070351759 0.00404565677416632
0.57286432160804 0.00410352035499771
0.582914572864322 0.00416287350270434
0.592964824120603 0.0042230280954867
0.603015075376884 0.00428329769627953
0.613065326633166 0.00434300721905743
0.623115577889447 0.00440150130456835
0.633165829145729 0.00445815137684487
0.64321608040201 0.00451236150560266
0.653266331658292 0.00456357321621725
0.663316582914573 0.00461126939061619
0.673366834170854 0.00465497740137392
0.683417085427136 0.00469427160426787
0.693467336683417 0.00472877530603407
0.703517587939699 0.00475816230129591
0.71356783919598 0.00478215805959975
0.723618090452261 0.00480054062967186
0.733668341708543 0.00481314130601851
0.743718592964824 0.0048198451049477
0.753768844221106 0.00482059106787661
0.763819095477387 0.00481537242170504
0.773869346733668 0.00480423659307483
0.78391959798995 0.00478728508908238
0.793969849246231 0.00476467322818206
0.804020100502513 0.00473660971114232
0.814070351758794 0.00470335600448691
0.824120603015075 0.00466522549999057
0.834170854271357 0.00462258240387879
0.844221105527638 0.00457584029483763
0.85427135678392 0.00452546027080557
0.864321608040201 0.00447194859921731
0.874371859296482 0.00441585375384138
0.884422110552764 0.00435776271821553
0.894472361809045 0.00429829641680537
0.904522613065327 0.00423810412876306
0.914572864321608 0.00417785674154586
0.924623115577889 0.00411823872429022
0.934673366834171 0.00405993872842356
0.944723618090452 0.00400363879753959
0.954773869346734 0.00395000224773584
0.964824120603015 1e-27
0.974874371859296 1e-27
0.984924623115578 1e-27
0.994974874371859 1e-27
1.00502512562814 1e-27
1.01507537688442 1e-27
1.0251256281407 1e-27
1.03517587939698 1e-27
1.04522613065327 1e-27
1.05527638190955 1e-27
1.06532663316583 1e-27
1.07537688442211 1e-27
1.08542713567839 1e-27
1.09547738693467 1e-27
1.10552763819095 1e-27
1.11557788944724 1e-27
1.12562814070352 1e-27
1.1356783919598 1e-27
1.14572864321608 1e-27
1.15577889447236 1e-27
1.16582914572864 1e-27
1.17587939698492 1e-27
1.18592964824121 1e-27
1.19597989949749 1e-27
1.20603015075377 1e-27
1.21608040201005 1e-27
1.22613065326633 1e-27
1.23618090452261 1e-27
1.24623115577889 1e-27
1.25628140703518 1e-27
1.26633165829146 1e-27
1.27638190954774 1e-27
1.28643216080402 1e-27
1.2964824120603 1e-27
1.30653266331658 1e-27
1.31658291457286 1e-27
1.32663316582915 1e-27
1.33668341708543 1e-27
1.34673366834171 1e-27
1.35678391959799 1e-27
1.36683417085427 1e-27
1.37688442211055 1e-27
1.38693467336683 1e-27
1.39698492462312 1e-27
1.4070351758794 1e-27
1.41708542713568 1e-27
1.42713567839196 1e-27
1.43718592964824 1e-27
1.44723618090452 1e-27
1.4572864321608 1e-27
1.46733668341709 1e-27
1.47738693467337 1e-27
1.48743718592965 1e-27
1.49748743718593 1e-27
1.50753768844221 1e-27
1.51758793969849 1e-27
1.52763819095477 1e-27
1.53768844221106 1e-27
1.54773869346734 0.00396436449469144
1.55778894472362 0.00401699159519136
1.5678391959799 0.00407435959267853
1.57788944723618 0.00413305365907282
1.58793969849246 0.00419289367898259
1.59798994974874 0.00425319108362814
1.60804020100503 0.0043132639785034
1.61809045226131 0.00437244617936539
1.62814070351759 0.00443009491424012
1.63819095477387 0.00448559726662842
1.64824120603015 0.00453837549261288
1.65829145728643 0.00458789135948816
1.66834170854271 0.00463364964606126
1.67839195979899 0.0046752009393155
1.68844221105528 0.00471214385429579
1.69849246231156 0.00474412677307266
1.70854271356784 0.00477084919818317
1.71859296482412 0.00479206279160086
1.7286432160804 0.00480757215468866
1.73869346733668 0.00481723539392887
1.74874371859296 0.00482096451022491
1.75879396984925 0.00481872562636721
1.76884422110553 0.00481053907600186
1.77889447236181 0.00479647935025646
1.78894472361809 0.00477667490428806
1.79899497487437 0.00475130781298551
1.80904522613065 0.00472061325015623
1.81909547738693 0.00468487876476537
1.82914572864322 0.00464444331487938
1.8391959798995 0.0045996959961557
1.84924623115578 0.0045510744075527
1.85929648241206 0.00449906256105203
1.86934673366834 0.00444418824027985
1.87939698492462 0.00438701968736256
1.8894472361809 0.00432816148741234
1.89949748743719 0.00426824950960306
1.90954773869347 0.00420794475819534
1.91959798994975 0.00414792599934063
1.92964824120603 0.00408888105520408
1.93969849246231 0.00403149670829011
1.94974874371859 0.0039764472302024
1.95979899497487 0.00176963656144271
1.96984924623116 1e-27
1.97989949748744 1e-27
1.98994974874372 1e-27
2 1e-27
};
%\addlegendentry{ROM3}
\end{axis}

\end{tikzpicture}


==> plots/pistonrod_error_master_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=2.7in,
height=2.4in,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time, s},
xmajorgrids,
xmin=-0.1, xmax=2.1,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Error, -},
ylabel style={yshift=-5pt, xshift = -5pt},
ymajorgrids,
ymin=2.61156785895781e-17, ymax=0.000195169724398439,
ymode=log,
ytick style={color=black},
ytick={1e-19,1e-17,1e-15,1e-13,1e-11,1e-09,1e-07,1e-05,0.001,0.1},
yticklabels={
  \(\displaystyle {10^{-19}}\),
  \(\displaystyle {10^{-17}}\),
  \(\displaystyle {10^{-15}}\),
  \(\displaystyle {10^{-13}}\),
  \(\displaystyle {10^{-11}}\),
  \(\displaystyle {10^{-9}}\),
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-1}}\)
}
]
\addplot [line width = 1.7pt, darkorange25512714,dash pattern=on 4pt off 1pt on 4pt off 4pt]
table {%
0	0
0.010050251256281	3.01981263202618E-11
0.020100502512563	6.66038685148262E-11
0.030150753768844	1.39830839854546E-10
0.040201005025126	2.01020240424321E-10
0.050251256281407	2.47156080554548E-10
0.060301507537689	2.77380398318278E-10
0.07035175879397	2.91829481398204E-10
0.080402010050251	2.90416984944362E-10
0.090452261306533	2.7348928522197E-10
0.100502512562814	2.43980745690049E-10
0.110552763819096	2.04379526883906E-10
0.120603015075377	1.57324487322826E-10
0.130653266331658	1.06905505919703E-10
0.14070351758794	6.46151316873585E-11
0.150753768844221	5.65058720556246E-11
0.160804020100503	8.72837379609257E-11
0.170854271356784	1.2362114383633E-10
0.180904522613065	1.57765443269793E-10
0.190954773869347	1.81780458435174E-10
0.201005025125628	1.95215965408446E-10
0.21105527638191	1.97679577697882E-10
0.221105527638191	1.88683165747644E-10
0.231155778894472	1.699087361337E-10
0.241206030150754	1.44303718533986E-10
0.251256281407035	1.11654150657412E-10
0.261306532663317	7.56685400221042E-11
0.271356783919598	3.86625158649558E-11
0.281407035175879	1.67439583815853E-11
0.291457286432161	4.35292624690397E-11
0.301507537688442	7.61329848565312E-11
0.311557788944724	1.03541840686936E-10
0.321608040201005	1.23657737013294E-10
0.331658291457286	1.37825645753767E-10
0.341708542713568	1.42607833113563E-10
0.351758793969849	1.41502752309914E-10
0.361809045226131	1.32026518770944E-10
0.371859296482412	1.17338323474155E-10
0.381909547738693	9.73676072261262E-11
0.391959798994975	7.67253218733069E-11
0.402010050251256	5.7221239447195E-11
0.412060301507538	4.44304658793863E-11
0.422110552763819	4.74277340233212E-11
0.4321608040201	6.16777546700583E-11
0.442211055276382	7.87405622809018E-11
0.452261306532663	9.37723283157478E-11
0.462311557788945	1.04977333448365E-10
0.472361809045226	1.11748784356344E-10
0.482412060301508	1.13542429918407E-10
0.492462311557789	1.10640853561908E-10
0.50251256281407	1.03635601854622E-10
0.512562814070352	9.34975544145583E-11
0.522613065326633	8.14729573540059E-11
0.532663316582915	6.94313797788324E-11
0.542713567839196	1.62435266898554E-13
0.552763819095477	1.0383163691532E-13
0.562814070351759	9.79725301733756E-14
0.57286432160804	3.56530030632389E-13
0.582914572864322	8.62482205165437E-13
0.592964824120603	1.6177188548712E-13
0.603015075376884	4.86960168718234E-13
0.613065326633166	5.15257629056198E-13
0.623115577889447	2.8709276286924E-13
0.633165829145729	3.1576683605932E-13
0.64321608040201	6.3879078453096E-13
0.653266331658292	1.00235245401279E-12
0.663316582914573	7.81172036190532E-13
0.673366834170854	1.24337143826216E-12
0.683417085427136	7.50930172095423E-13
0.693467336683417	5.51560777805047E-13
0.703517587939699	3.74926421297764E-13
0.71356783919598	3.80934188268672E-13
0.723618090452261	4.05652433409177E-13
0.733668341708543	6.24628844968949E-13
0.743718592964824	8.0556004928315E-13
0.753768844221106	9.02484702489947E-13
0.763819095477387	7.7910982683687E-13
0.773869346733668	7.38568063009603E-13
0.78391959798995	6.97657155108495E-13
0.793969849246231	5.36265774755223E-13
0.804020100502513	9.50061707575968E-13
0.814070351758794	3.65399718298857E-13
0.824120603015075	1.37836415954667E-12
0.834170854271357	1.29501006955467E-12
0.844221105527638	3.11270403296419E-13
0.85427135678392	3.00480071242982E-13
0.864321608040201	3.87464802128649E-13
0.874371859296483	4.34634839830128E-13
0.884422110552764	9.03244157112003E-13
0.894472361809045	6.52843921455811E-13
0.904522613065327	3.7895046452993E-13
0.914572864321608	1.40022952170715E-13
0.924623115577889	1.32331245840169E-13
0.934673366834171	9.76712630637621E-14
0.944723618090452	1.13567663031598E-13
0.954773869346734	8.79594860230574E-14
0.964824120603015	3.70833652273329E-05
0.974874371859297	3.63724514814128E-05
0.984924623115578	3.53199076254154E-05
0.994974874371859	3.39518835998731E-05
1.00502512562814	3.22781215702904E-05
1.01507537688442	3.03166183981331E-05
1.0251256281407	2.80885159276296E-05
1.03517587939699	2.56172699872306E-05
1.04522613065327	2.29284043094666E-05
1.05527638190955	2.00492463146963E-05
1.06532663316583	1.70086555508803E-05
1.07537688442211	1.3836738100981E-05
1.08542713567839	1.05645516400015E-05
1.09547738693467	7.22380441479062E-06
1.10552763819096	3.84655101399056E-06
1.11557788944724	4.64887788778212E-07
1.12562814070352	2.88934947721767E-06
1.1356783919598	6.184882097914E-06
1.14572864321608	9.39127762911191E-06
1.15577889447236	1.24792278457517E-05
1.16582914572864	1.54208137589388E-05
1.17587939698492	1.81897549876758E-05
1.18592964824121	2.0761641442352E-05
1.19597989949749	2.31141452259023E-05
1.20603015075377	2.52272109183474E-05
1.21608040201005	2.70832228182856E-05
1.22613065326633	2.86671476010988E-05
1.23618090452261	2.99666513548699E-05
1.24623115577889	3.09721901849005E-05
1.25628140703518	3.16770737302152E-05
1.26633165829146	3.20775012176886E-05
1.27638190954774	3.21725700805035E-05
1.28643216080402	3.19642571925194E-05
1.2964824120603	3.14573732047912E-05
1.30653266331658	3.06594907427304E-05
1.31658291457286	2.95808472073231E-05
1.32663316582915	2.8234223530031E-05
1.33668341708543	2.66348000631085E-05
1.34673366834171	2.47999913439069E-05
1.35678391959799	2.2749261339742E-05
1.36683417085427	2.05039211812356E-05
1.37688442211055	1.80869114511966E-05
1.38693467336683	1.55225711535184E-05
1.39698492462312	1.28363957167093E-05
1.4070351758794	1.00547864161466E-05
1.41708542713568	7.20479361349866E-06
1.42713567839196	4.3138563141082E-06
1.43718592964824	1.40954051897052E-06
1.44723618090452	1.48072116463168E-06
1.4572864321608	4.32988620223008E-06
1.46733668341709	7.11155273673638E-06
1.47738693467337	9.8002018000685E-06
1.48743718592965	1.2371428950772E-05
1.49748743718593	1.48021632562048E-05
1.50753768844221	1.70708716682062E-05
1.51758793969849	1.91577470183414E-05
1.52763819095477	2.10448780182883E-05
1.53768844221106	2.27163998304374E-05
1.54773869346734	1.47435696632986E-13
1.55778894472362	3.8143919523806E-13
1.5678391959799	3.20520567082328E-13
1.57788944723618	2.67434730168844E-13
1.58793969849246	3.38396811161356E-13
1.59798994974874	1.86513813445953E-13
1.60804020100503	1.14913245192182E-12
1.61809045226131	1.20404652454138E-12
1.62814070351759	2.94517894260606E-13
1.63819095477387	4.05239004152087E-13
1.64824120603015	5.17492617546625E-13
1.65829145728643	3.99386113047252E-13
1.66834170854271	4.42746663044239E-13
1.67839195979899	8.81776602467242E-13
1.68844221105528	5.06205378523337E-13
1.69849246231156	4.511894759806E-13
1.70854271356784	5.59743378200157E-13
1.71859296482412	1.16400369567479E-12
1.7286432160804	7.96646740404409E-13
1.73869346733668	4.550540063763E-13
1.74874371859296	4.27633512402157E-13
1.75879396984925	4.05412606181852E-13
1.76884422110553	3.91568482399112E-13
1.77889447236181	4.21057174565295E-13
1.78894472361809	7.152208489066E-13
1.79899497487437	5.57014745281886E-13
1.80904522613065	1.033694147022E-12
1.81909547738693	8.58883602742906E-13
1.82914572864322	5.50535026649971E-13
1.8391959798995	3.25879197061664E-13
1.84924623115578	5.39769139801206E-13
1.85929648241206	7.59551460032602E-13
1.86934673366834	6.23362450455966E-13
1.87939698492462	6.01148758496691E-13
1.8894472361809	2.27593164737056E-13
1.89949748743719	2.12410434048205E-13
1.90954773869347	4.53010380326247E-13
1.91959798994975	1.44083560865497E-13
1.92964824120603	3.84948322208754E-13
1.93969849246231	6.44294683876057E-14
1.94974874371859	2.38157628692302E-13
1.95979899497487	3.8096464152626E-05
1.96984924623116	3.70769650277794E-05
1.97989949748744	3.63662503476325E-05
1.98994974874372	3.5313346378593E-05
2	3.39454273942468E-05
};
%\addlegendentry{ROM w. $\Mat{\Phi}_{IB}$ from full-dim. LSQ}
\addplot [line width = 1.7pt, black,dash pattern=on 3pt off 3pt]
table {%
0	0
0.010050251256281	2.94947239878776E-11
0.020100502512563	6.12540470673025E-11
0.030150753768844	8.87837039964893E-11
0.040201005025126	1.11149941377159E-10
0.050251256281407	1.28583170254346E-10
0.060301507537689	1.4211630594442E-10
0.07035175879397	1.53044234472149E-10
0.080402010050251	1.62251961080759E-10
0.090452261306533	1.69652262424807E-10
0.100502512562814	1.74156806122083E-10
0.110552763819096	1.74136956581497E-10
0.120603015075377	1.67943259599094E-10
0.130653266331658	1.54776472211688E-10
0.14070351758794	1.35261039327785E-10
0.150753768844221	1.12394927018223E-10
0.160804020100503	9.35844524421855E-11
0.170854271356784	9.1377062092681E-11
0.180904522613065	1.11050586214502E-10
0.190954773869347	1.4308243914427E-10
0.201005025125628	1.76866169315099E-10
0.21105527638191	2.0586636954718E-10
0.221105527638191	2.25936290743594E-10
0.231155778894472	2.34409084297785E-10
0.241206030150754	2.29977096020952E-10
0.251256281407035	2.12456565797717E-10
0.261306532663317	1.82633430549268E-10
0.271356783919598	1.42568367061979E-10
0.281407035175879	9.54134784143502E-11
0.291457286432161	4.74693622177338E-11
0.301507537688442	3.39996318106163E-11
0.311557788944724	7.56604694045901E-11
0.321608040201005	1.20239392754549E-10
0.331658291457286	1.57738540209091E-10
0.341708542713568	1.84890978073785E-10
0.351758793969849	2.0016983848121E-10
0.361809045226131	2.0279050349397E-10
0.371859296482412	1.9306313871343E-10
0.381909547738693	1.71956142200483E-10
0.391959798994975	1.41459559803779E-10
0.402010050251256	1.03892826051079E-10
0.412060301507538	6.2045687068735E-11
0.422110552763819	1.9073362118286E-11
0.4321608040201	2.38845774746446E-11
0.442211055276382	6.15757977061489E-11
0.452261306532663	9.32949317727204E-11
0.462311557788945	1.17162737972605E-10
0.472361809045226	1.32126958839455E-10
0.482412060301508	1.37794781799707E-10
0.492462311557789	1.34409529525934E-10
0.50251256281407	1.22819885408525E-10
0.512562814070352	1.04391401496381E-10
0.522613065326633	8.10120685022287E-11
0.532663316582915	5.52197221780251E-11
0.542713567839196	1.78698525503673E-14
0.552763819095477	1.61401227367928E-14
0.562814070351759	4.78166127167219E-14
0.57286432160804	1.46936619765492E-14
0.582914572864322	3.25558153432969E-14
0.592964824120603	2.52280077777604E-14
0.603015075376884	3.51218984440684E-14
0.613065326633166	3.41942684789652E-14
0.623115577889447	3.6352758446698E-14
0.633165829145729	4.06977083203288E-14
0.64321608040201	4.48483403224319E-14
0.653266331658292	3.41022773077617E-14
0.663316582914573	5.53726653510627E-14
0.673366834170854	9.30505275054103E-14
0.683417085427136	5.15567014876173E-14
0.693467336683417	7.0206611760281E-14
0.703517587939699	5.90880420871762E-14
0.71356783919598	5.90906739760167E-14
0.723618090452261	8.67934561195936E-14
0.733668341708543	1.55971125979018E-13
0.743718592964824	5.95035839086752E-14
0.753768844221106	4.97716612404917E-14
0.763819095477387	1.17367373666566E-13
0.773869346733668	8.05477977143613E-14
0.78391959798995	8.25115169669138E-14
0.793969849246231	6.01439842425974E-14
0.804020100502513	7.05764336899528E-14
0.814070351758794	7.51133616235665E-14
0.824120603015075	1.10533564924238E-13
0.834170854271357	5.66631242174192E-14
0.844221105527638	1.1302612521815E-13
0.85427135678392	4.37908736246316E-14
0.864321608040201	3.83368277250146E-14
0.874371859296483	3.09580151968471E-14
0.884422110552764	7.62143684587736E-14
0.894472361809045	3.93270564968104E-14
0.904522613065327	2.60281951161852E-14
0.914572864321608	1.83709221249632E-14
0.924623115577889	3.84745356563328E-14
0.934673366834171	1.84453112404077E-14
0.944723618090452	3.19038036208989E-15
0.954773869346734	9.82547748291367E-15
0.964824120603015	3.77387306121116E-05
0.974874371859297	3.541018199206E-05
0.984924623115578	3.24733374542474E-05
0.994974874371859	2.94307218413333E-05
1.00502512562814	2.6735827985541E-05
1.01507537688442	2.46545093519932E-05
1.0251256281407	2.31584690693145E-05
1.03517587939699	2.19516726544175E-05
1.04522613065327	2.06308886176344E-05
1.05527638190955	1.88568547275737E-05
1.06532663316583	1.64463631135214E-05
1.07537688442211	1.33972407530561E-05
1.08542713567839	9.91083978886948E-06
1.09547738693467	6.57155823107287E-06
1.10552763819096	5.13600612159815E-06
1.11557788944724	7.20804715447209E-06
1.12562814070352	1.07494060851173E-05
1.1356783919598	1.43576973659292E-05
1.14572864321608	1.7593413377097E-05
1.15577889447236	2.02992615538907E-05
1.16582914572864	2.24400004137572E-05
1.17587939698492	2.40542854626026E-05
1.18592964824121	2.52244451067912E-05
1.19597989949749	2.60476285505673E-05
1.20603015075377	2.66083854943242E-05
1.21608040201005	2.69578298838189E-05
1.22613065326633	2.71047774253262E-05
1.23618090452261	2.70206354278046E-05
1.24623115577889	2.66547398317311E-05
1.25628140703518	2.59536617214181E-05
1.26633165829146	2.48782706053819E-05
1.27638190954774	2.34148626890961E-05
1.28643216080402	2.15794099250165E-05
1.2964824120603	1.94158344825713E-05
1.30653266331658	1.69901318039416E-05
1.31658291457286	1.43826129121705E-05
1.32663316582915	1.16811686199632E-05
1.33668341708543	8.98069938093618E-06
1.34673366834171	6.40375570398541E-06
1.35678391959799	4.20733381081859E-06
1.36683417085427	3.16999706806714E-06
1.37688442211055	4.1158905060616E-06
1.38693467336683	6.09276882977831E-06
1.39698492462312	8.32196642628715E-06
1.4070351758794	1.05738457835641E-05
1.41708542713568	1.27613300543254E-05
1.42713567839196	1.48297400129711E-05
1.43718592964824	1.67322258360807E-05
1.44723618090452	1.84254439506906E-05
1.4572864321608	1.987079103094E-05
1.46733668341709	2.10368237674304E-05
1.47738693467337	2.19012071910109E-05
1.48743718592965	2.24515570721371E-05
1.49748743718593	2.26850670079987E-05
1.50753768844221	2.26071246321251E-05
1.51758793969849	2.22293027381909E-05
1.52763819095477	2.156718362177E-05
1.53768844221106	2.0638448578994E-05
1.54773869346734	6.30245319354374E-15
1.55778894472362	2.04421401857354E-14
1.5678391959799	4.78652928399876E-14
1.57788944723618	1.99693130248762E-14
1.58793969849246	3.99089685114876E-14
1.59798994974874	5.14822536087743E-14
1.60804020100503	7.68116714512248E-14
1.61809045226131	5.06300206253949E-14
1.62814070351759	7.54560210708389E-14
1.63819095477387	6.73970487856124E-14
1.64824120603015	4.12607716536242E-14
1.65829145728643	4.54643142731433E-14
1.66834170854271	8.15313005861994E-14
1.67839195979899	5.37563437229649E-14
1.68844221105528	1.10889330199666E-13
1.69849246231156	8.11655357361729E-14
1.70854271356784	1.09351514978938E-13
1.71859296482412	1.35766489232907E-13
1.7286432160804	9.66469657321436E-14
1.73869346733668	7.04393143938017E-14
1.74874371859296	1.05639197840792E-13
1.75879396984925	6.58619980211245E-14
1.76884422110553	4.0025040718429E-14
1.77889447236181	8.16163837456084E-14
1.78894472361809	4.8453433018076E-14
1.79899497487437	5.04729434973771E-14
1.80904522613065	1.15957468204315E-13
1.81909547738693	1.07663808209409E-13
1.82914572864322	7.30136394251299E-14
1.8391959798995	1.03164378115697E-13
1.84924623115578	6.04863455513711E-14
1.85929648241206	4.10189503002503E-14
1.86934673366834	6.47196661109547E-14
1.87939698492462	4.12622221842447E-14
1.8894472361809	3.35661072224052E-14
1.89949748743719	3.20244522320304E-14
1.90954773869347	3.19417979510415E-14
1.91959798994975	4.38121820160085E-14
1.92964824120603	1.20874639490634E-14
1.93969849246231	2.5914951496436E-14
1.94974874371859	2.23396896468659E-14
1.95979899497487	3.80964641244496E-05
1.96984924623116	3.77719282897735E-05
1.97989949748744	3.54443422972315E-05
1.98994974874372	3.2507584149894E-05
2	2.94649432744637E-05
};
%\addlegendentry{ROM2}
\addplot [line width = 1.7pt, forestgreen4416044, dash pattern=on 5.55pt off 2.4pt]
table {%
0	0
0.010050251256281	2.07903361555965E-11
0.020100502512563	4.4184825888715E-11
0.030150753768844	6.74619717387828E-11
0.040201005025126	8.79899604437639E-11
0.050251256281407	1.01823249231381E-10
0.060301507537689	1.07704569437125E-10
0.07035175879397	1.05986231671651E-10
0.080402010050251	9.73836641996013E-11
0.090452261306533	8.28515803358101E-11
0.100502512562814	6.39731955779464E-11
0.110552763819096	4.42167840183193E-11
0.120603015075377	3.35135611107781E-11
0.130653266331658	4.45430478428585E-11
0.14070351758794	6.75101765799719E-11
0.150753768844221	9.20475453970279E-11
0.160804020100503	1.14243879071606E-10
0.170854271356784	1.32220517357647E-10
0.180904522613065	1.44794356324682E-10
0.190954773869347	1.511822811258E-10
0.201005025125628	1.50981252421733E-10
0.21105527638191	1.4419559893954E-10
0.221105527638191	1.31212995080815E-10
0.231155778894472	1.12731780371592E-10
0.241206030150754	8.9699559551075E-11
0.251256281407035	6.33472525597105E-11
0.261306532663317	3.52045000543766E-11
0.271356783919598	1.09825444177025E-11
0.281407035175879	2.73740538570324E-11
0.291457286432161	5.4042279695427E-11
0.301507537688442	7.86495418015636E-11
0.311557788944724	9.97171325421655E-11
0.321608040201005	1.16408736134572E-10
0.331658291457286	1.28229620725634E-10
0.341708542713568	1.34866656413292E-10
0.351758793969849	1.36312666428339E-10
0.361809045226131	1.32817468212578E-10
0.371859296482412	1.24795733864162E-10
0.381909547738693	1.12835227120364E-10
0.391959798994975	9.77395756129551E-11
0.402010050251256	8.03685016962057E-11
0.412060301507538	6.1626904556995E-11
0.422110552763819	4.2552535083875E-11
0.4321608040201	2.4540656591741E-11
0.442211055276382	1.22973297268841E-11
0.452261306532663	1.83028752020781E-11
0.462311557788945	3.10748045956509E-11
0.472361809045226	4.28210347351202E-11
0.482412060301508	5.23849363531991E-11
0.492462311557789	5.95350026961467E-11
0.50251256281407	6.43264561398678E-11
0.512562814070352	6.69819069532674E-11
0.522613065326633	6.78330436629854E-11
0.532663316582915	6.72906983604536E-11
0.542713567839196	2.14355572301905E-15
0.552763819095477	3.14737225734451E-15
0.562814070351759	4.44786927611782E-15
0.57286432160804	7.82104530174187E-15
0.582914572864322	2.44205097605758E-14
0.592964824120603	1.85545546088578E-14
0.603015075376884	1.83562752549667E-14
0.613065326633166	2.73807504201274E-14
0.623115577889447	4.24039356618535E-14
0.633165829145729	2.45714938839433E-14
0.64321608040201	2.96462257953676E-14
0.653266331658292	4.47965803358167E-14
0.663316582914573	3.73503161119728E-14
0.673366834170854	2.38040817233105E-14
0.683417085427136	3.13057024085912E-14
0.693467336683417	4.82255406236851E-14
0.703517587939699	1.80049939400246E-14
0.71356783919598	2.83270630964757E-14
0.723618090452261	2.2962498615637E-14
0.733668341708543	1.79975564832077E-14
0.743718592964824	4.30180387217843E-14
0.753768844221106	3.85926612883511E-14
0.763819095477387	3.56339995146772E-14
0.773869346733668	3.53266485429897E-14
0.78391959798995	2.81590977820903E-14
0.793969849246231	1.88346295362684E-14
0.804020100502513	1.32629697068274E-14
0.814070351758794	2.9221249795077E-14
0.824120603015075	4.49655874191383E-14
0.834170854271357	6.62098255499225E-14
0.844221105527638	2.89271979908394E-14
0.85427135678392	3.30072899499804E-14
0.864321608040201	4.27368197530187E-14
0.874371859296483	2.13450420939098E-14
0.884422110552764	2.57380264651405E-14
0.894472361809045	1.66274766510992E-14
0.904522613065327	1.34027772416445E-14
0.914572864321608	1.26033235425193E-14
0.924623115577889	1.67545215562267E-14
0.934673366834171	1.06487282640634E-14
0.944723618090452	7.82384152276002E-15
0.954773869346734	5.80050971935702E-15
0.964824120603015	3.80205700879828E-05
0.974874371859297	3.65914111955206E-05
0.984924623115578	3.47413734898889E-05
0.994974874371859	3.2398295859452E-05
1.00502512562814	2.95472924052878E-05
1.01507537688442	2.62236436510094E-05
1.0251256281407	2.25006648290471E-05
1.03517587939699	1.84612253350378E-05
1.04522613065327	1.41834446497914E-05
1.05527638190955	9.74194926065756E-06
1.06532663316583	5.21174910449172E-06
1.07537688442211	6.69274487255735E-07
1.08542713567839	3.80897913121579E-06
1.09547738693467	8.14849426669424E-06
1.10552763819096	1.22784608962804E-05
1.11557788944724	1.61329682127287E-05
1.12562814070352	1.96519172209307E-05
1.1356783919598	2.27818384354629E-05
1.14572864321608	2.54766568819251E-05
1.15577889447236	2.76983600090105E-05
1.16582914572864	2.94175214771213E-05
1.17587939698492	3.06136601781357E-05
1.18592964824121	3.12754345730494E-05
1.19597989949749	3.14006782928188E-05
1.20603015075377	3.09962817112776E-05
1.21608040201005	3.00779247781962E-05
1.22613065326633	2.86696661631804E-05
1.23618090452261	2.68033980627794E-05
1.24623115577889	2.45181777455469E-05
1.25628140703518	2.1859449557042E-05
1.26633165829146	1.88781724062359E-05
1.27638190954774	1.56298692149787E-05
1.28643216080402	1.21736156221493E-05
1.2964824120603	8.57098606488667E-06
1.30653266331658	4.88497587884019E-06
1.31658291457286	1.17891818513945E-06
1.32663316582915	2.48458934477624E-06
1.33668341708543	6.04471748689896E-06
1.34673366834171	9.4434061873312E-06
1.35678391959799	1.26262879323081E-05
1.36683417085427	1.55435399039496E-05
1.37688442211055	1.81506434877651E-05
1.38693467336683	2.04090418154987E-05
1.39698492462312	2.22866859408294E-05
1.4070351758794	2.37584623269791E-05
1.41708542713568	2.48064965782435E-05
1.42713567839196	2.5420330624299E-05
1.43718592964824	2.55969723925081E-05
1.44723618090452	2.53408194405775E-05
1.4572864321608	2.46634599829978E-05
1.46733668341709	2.35833567882129E-05
1.47738693467337	2.21254211773332E-05
1.48743718592965	2.03204862065663E-05
1.49748743718593	1.82046895326945E-05
1.50753768844221	1.58187778153207E-05
1.51758793969849	1.32073456328749E-05
1.52763819095477	1.04180227503578E-05
1.53768844221106	7.5006241800937E-06
1.54773869346734	1.78985874861184E-15
1.55778894472362	1.90723134014716E-14
1.5678391959799	6.29772225156099E-15
1.57788944723618	2.9986150569216E-14
1.58793969849246	1.75515673475948E-14
1.59798994974874	6.43974362688285E-15
1.60804020100503	1.3545578355868E-14
1.61809045226131	7.93576082299232E-15
1.62814070351759	2.34606976116124E-14
1.63819095477387	1.04692562744791E-14
1.64824120603015	1.7857258063339E-14
1.65829145728643	3.8754332552989E-14
1.66834170854271	1.70368879279679E-14
1.67839195979899	6.64584597179584E-14
1.68844221105528	4.81608970868123E-14
1.69849246231156	4.28469595741357E-14
1.70854271356784	2.65912018573156E-14
1.71859296482412	3.83529252908373E-14
1.7286432160804	3.85968651452655E-14
1.73869346733668	4.17392556650106E-14
1.74874371859296	7.07824058153144E-14
1.75879396984925	5.16448994329152E-14
1.76884422110553	3.78366932299459E-14
1.77889447236181	2.32858630321339E-14
1.78894472361809	3.70225561564157E-14
1.79899497487437	1.26874158213482E-14
1.80904522613065	2.30943903403866E-14
1.81909547738693	2.43997425058519E-14
1.82914572864322	1.81399898272465E-14
1.8391959798995	1.17118154896561E-14
1.84924623115578	2.26754901386949E-14
1.85929648241206	1.13239033018911E-14
1.86934673366834	2.66709444624762E-14
1.87939698492462	8.2966265722701E-15
1.8894472361809	8.02850874608417E-15
1.89949748743719	3.35768684279176E-14
1.90954773869347	1.26052305596439E-14
1.91959798994975	2.55522019544296E-14
1.92964824120603	4.0522023540519E-15
1.93969849246231	9.8047595057696E-15
1.94974874371859	4.06877730066229E-15
1.95979899497487	3.8096464122847E-05
1.96984924623116	3.80410059858354E-05
1.97989949748744	3.66115664436446E-05
1.98994974874372	3.476041473888E-05
2	3.24164561493496E-05
};
%\addlegendentry{ROM3}
\end{axis}

\end{tikzpicture}


==> plots/pistonrod_error_slave_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=2.7in,
height=2.4in,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time, s},
xmajorgrids,
xmin=-0.1, xmax=2.1,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Error, -},
ylabel style={yshift=-5pt, xshift = -5pt},
ymajorgrids,
ymin=1e-10, ymax=0.00284937662668401,
ymode=log,
ytick style={color=black},
ytick={1e-10,1e-09,1e-08,1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1},
yticklabels={
  \(\displaystyle {10^{-10}}\),
  \(\displaystyle {10^{-9}}\),
  \(\displaystyle {10^{-8}}\),
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\)
}
]
\addplot [line width = 1.7pt, darkorange25512714,dash pattern=on 4pt off 1pt on 4pt off 4pt]
table {%
0	0
0.010050251256281	2.26159782465381E-09
0.020100502512563	3.73627960429139E-09
0.030150753768844	5.44173060516451E-09
0.040201005025126	7.19963571164958E-09
0.050251256281407	8.95789679911185E-09
0.060301507537689	1.06943816962601E-08
0.07035175879397	1.23957442684983E-08
0.080402010050251	1.40521258916267E-08
0.090452261306533	1.56553698278137E-08
0.100502512562814	1.71982959980374E-08
0.110552763819096	1.86743823166508E-08
0.120603015075377	2.00775996824934E-08
0.130653266331658	2.14023302352429E-08
0.14070351758794	2.26433234699271E-08
0.150753768844221	2.37956769737451E-08
0.160804020100503	2.48548334584672E-08
0.170854271356784	2.58165832329588E-08
0.180904522613065	2.6677073460267E-08
0.190954773869347	2.74328240677142E-08
0.201005025125628	2.80807430425703E-08
0.21105527638191	2.86181348024527E-08
0.221105527638191	2.90427261947455E-08
0.231155778894472	2.93526703233054E-08
0.241206030150754	2.95465673738699E-08
0.251256281407035	2.96234739375741E-08
0.261306532663317	2.95829053498789E-08
0.271356783919598	2.94248660645361E-08
0.281407035175879	2.91498281099102E-08
0.291457286432161	2.87587650302107E-08
0.301507537688442	2.82531373550513E-08
0.311557788944724	2.76349002242677E-08
0.321608040201005	2.69064987033917E-08
0.331658291457286	2.60708667483179E-08
0.341708542713568	2.51314115726504E-08
0.351758793969849	2.40920084588126E-08
0.361809045226131	2.29569833449349E-08
0.371859296482412	2.17310974184069E-08
0.381909547738693	2.0419531569842E-08
0.391959798994975	1.90278818980742E-08
0.402010050251256	1.75621509179819E-08
0.412060301507538	1.60287707932222E-08
0.422110552763819	1.44346499302346E-08
0.4321608040201	1.27872998477229E-08
0.442211055276382	1.10951023703121E-08
0.452261306532663	9.36792431904142E-09
0.462311557788945	7.61863539811198E-09
0.472361809045226	5.86741141390589E-09
0.482412060301508	4.15669879510142E-09
0.492462311557789	2.62057717612615E-09
0.50251256281407	1.83218246822244E-09
0.512562814070352	2.60774669530533E-09
0.522613065326633	4.14029976655232E-09
0.532663316582915	5.84959979418927E-09
0.542713567839196	9.06732227844968E-05
0.552763819095477	9.06693612977804E-05
0.562814070351759	9.06778218003007E-05
0.57286432160804	9.06778784123283E-05
0.582914572864322	9.06778647899458E-05
0.592964824120603	9.06778708704139E-05
0.603015075376884	9.06778771412375E-05
0.613065326633166	9.06778830382046E-05
0.623115577889447	9.06778882903297E-05
0.633165829145729	9.0677892650838E-05
0.64321608040201	9.06778959284607E-05
0.653266331658292	9.06778980003722E-05
0.663316582914573	9.0677898818006E-05
0.673366834170854	9.06778983969767E-05
0.683417085427136	9.06778968221658E-05
0.693467336683417	9.06778942315822E-05
0.703517587939699	9.06778908174752E-05
0.71356783919598	9.06778867953183E-05
0.723618090452261	9.06778824066115E-05
0.733668341708543	9.06778779040005E-05
0.743718592964824	9.06778735213976E-05
0.753768844221106	9.06778694876121E-05
0.763819095477387	9.06778659894293E-05
0.773869346733668	9.06778631768364E-05
0.78391959798995	9.06778611601122E-05
0.793969849246231	9.0677860001302E-05
0.804020100502513	9.06778597096479E-05
0.814070351758794	9.06778602448203E-05
0.824120603015075	9.06778615322075E-05
0.834170854271357	9.06778634608124E-05
0.844221105527638	9.06778658797713E-05
0.85427135678392	9.06778686379291E-05
0.864321608040201	9.06778715635571E-05
0.874371859296483	9.06778744845094E-05
0.884422110552764	9.06778772420311E-05
0.894472361809045	9.06778796961422E-05
0.904522613065327	9.0677881726133E-05
0.914572864321608	9.06778832455754E-05
0.924623115577889	9.06778841949445E-05
0.934673366834171	9.06778845519848E-05
0.944723618090452	9.06778843298043E-05
0.954773869346734	9.06778835666554E-05
0.964824120603015	1.9864923148242E-07
0.974874371859297	2.2418504358862E-07
0.984924623115578	3.85048973104441E-09
0.994974874371859	1.85501815147594E-09
1.00502512562814	1.56087756998763E-09
1.01507537688442	2.73242330659369E-09
1.0251256281407	4.40197778145248E-09
1.03517587939699	6.16416100941483E-09
1.04522613065327	7.93934264993984E-09
1.05527638190955	9.7003098558716E-09
1.06532663316583	1.1432426563594E-08
1.07537688442211	1.31252947921419E-08
1.08542713567839	1.47703270254213E-08
1.09547738693467	1.63598774885955E-08
1.10552763819096	1.788689382254E-08
1.11557788944724	1.93447583051872E-08
1.12562814070352	2.07272338068205E-08
1.1356783919598	2.20284366603592E-08
1.14572864321608	2.32428317927509E-08
1.15577889447236	2.43652587898879E-08
1.16582914572864	2.5390938483766E-08
1.17587939698492	2.63155034972529E-08
1.18592964824121	2.71350154756266E-08
1.19597989949749	2.784599878736E-08
1.20603015075377	2.84454510426684E-08
1.21608040201005	2.89308597836564E-08
1.22613065326633	2.9300228654733E-08
1.23618090452261	2.95520667863943E-08
1.24623115577889	2.96854101557736E-08
1.25628140703518	2.9699809792359E-08
1.26633165829146	2.95953297528764E-08
1.27638190954774	2.93725412660456E-08
1.28643216080402	2.90325066810278E-08
1.2964824120603	2.85767679429727E-08
1.30653266331658	2.80073397079553E-08
1.31658291457286	2.73266755677624E-08
1.32663316582915	2.6537679464945E-08
1.33668341708543	2.5643669616779E-08
1.34673366834171	2.46483774666233E-08
1.35678391959799	2.35559331655888E-08
1.36683417085427	2.23708583959432E-08
1.37688442211055	2.10980630934182E-08
1.38693467336683	1.97428481277897E-08
1.39698492462312	1.8310908752003E-08
1.4070351758794	1.68083682614189E-08
1.41708542713568	1.52418304358762E-08
1.42713567839196	1.36184883623459E-08
1.43718592964824	1.19463524080345E-08
1.44723618090452	1.02347349945329E-08
1.4572864321608	8.49536262073906E-09
1.46733668341709	6.74528615032164E-09
1.47738693467337	5.01583866088674E-09
1.48743718592965	3.38754666042979E-09
1.49748743718593	2.16061275240155E-09
1.50753768844221	2.20133560594731E-09
1.51758793969849	3.46487366196738E-09
1.52763819095477	5.10211361021569E-09
1.53768844221106	6.83367111581168E-09
1.54773869346734	9.06670854229255E-05
1.55778894472362	9.06756588840272E-05
1.5678391959799	9.06778888956169E-05
1.57788944723618	9.06778883277913E-05
1.58793969849246	9.0677883709732E-05
1.59798994974874	9.06778848593885E-05
1.60804020100503	9.06778855579733E-05
1.61809045226131	9.06778857465295E-05
1.62814070351759	9.06778854482779E-05
1.63819095477387	9.06778847050103E-05
1.64824120603015	9.06778835726138E-05
1.65829145728643	9.06778821263431E-05
1.66834170854271	9.06778804574308E-05
1.67839195979899	9.06778786634088E-05
1.68844221105528	9.06778768363491E-05
1.69849246231156	9.06778750737207E-05
1.70854271356784	9.06778734585004E-05
1.71859296482412	9.0677872065387E-05
1.7286432160804	9.06778709495057E-05
1.73869346733668	9.06778701502514E-05
1.74874371859296	9.06778696890253E-05
1.75879396984925	9.06778695623839E-05
1.76884422110553	9.0677869759189E-05
1.77889447236181	9.06778702419155E-05
1.78894472361809	9.06778709653484E-05
1.79899497487437	9.06778718705559E-05
1.80904522613065	9.06778728976583E-05
1.81909547738693	9.06778739767949E-05
1.82914572864322	9.06778750424313E-05
1.8391959798995	9.06778760335457E-05
1.84924623115578	9.06778769004504E-05
1.85929648241206	9.06778775946873E-05
1.86934673366834	9.06778780851935E-05
1.87939698492462	9.06778783503858E-05
1.8894472361809	9.06778783879128E-05
1.89949748743719	9.06778782008514E-05
1.90954773869347	9.06778778127672E-05
1.91959798994975	9.06778772477533E-05
1.92964824120603	9.06778765439823E-05
1.93969849246231	9.06778757443629E-05
1.94974874371859	9.06778748946127E-05
1.95979899497487	4.36556706264553E-05
1.96984924623116	4.17811361095603E-07
1.97989949748744	1.54845668806357E-08
1.98994974874372	2.54572631875375E-09
2	1.65403428799597E-09
};
%\addlegendentry{ROM w. $\Mat{\Phi}_{IB}$ from full-dim. LSQ}
\addplot [line width = 1.7pt, black,dash pattern=on 3pt off 3pt]
table {%
0	0
0.010050251256281	0.000119409121349
0.020100502512563	0.000238342247368
0.030150753768844	0.000356325274669
0.040201005025126	0.00047288788774
0.050251256281407	0.000587565435061
0.060301507537689	0.000699900778758
0.07035175879397	0.000809446117393
0.080402010050251	0.000915764771044
0.090452261306533	0.001018432922057
0.100502512562814	0.001117041304536
0.110552763819096	0.001211196835834
0.120603015075377	0.00130052418355
0.130653266331658	0.001384667261758
0.14070351758794	0.001463290650527
0.150753768844221	0.001536080933054
0.160804020100503	0.001602747945083
0.170854271356784	0.001663025931625
0.180904522613065	0.001716674606365
0.190954773869347	0.001763480109544
0.201005025125628	0.001803255860473
0.21105527638191	0.0018358433013
0.221105527638191	0.001861112529066
0.231155778894472	0.001878962813517
0.241206030150754	0.001889322998613
0.251256281407035	0.001892151786161
0.261306532663317	0.001887437900391
0.271356783919598	0.001875200132883
0.281407035175879	0.001855487267608
0.291457286432161	0.00182837788644
0.301507537688442	0.001793980055863
0.311557788944724	0.00175243089617
0.321608040201005	0.001703896034839
0.331658291457286	0.001648568946279
0.341708542713568	0.001586670180581
0.351758793969849	0.001518446484345
0.361809045226131	0.001444169817082
0.371859296482412	0.001364136267117
0.381909547738693	0.001278664871316
0.391959798994975	0.001188096343334
0.402010050251256	0.001092791715453
0.412060301507538	0.000993130899427
0.422110552763819	0.000889511172069
0.4321608040201	0.000782345591609
0.442211055276382	0.000672061351145
0.452261306532663	0.000559098075738
0.462311557788945	0.000443906069949
0.472361809045226	0.000326944522802
0.482412060301508	0.000208679677319
0.492462311557789	8.95829719426528E-05
0.50251256281407	2.98708388785806E-05
0.512562814070352	0.000149205576785
0.522613065326633	0.000267945538417
0.532663316582915	0.000385617391125
0.542713567839196	0.000480008981703
0.552763819095477	0.000479995545638
0.562814070351759	0.000480016077965
0.57286432160804	0.000480015786859
0.582914572864322	0.000480015812056
0.592964824120603	0.000480015745057
0.603015075376884	0.000480015677171
0.613065326633166	0.000480015613134
0.623115577889447	0.000480015556063
0.633165829145729	0.000480015508685
0.64321608040201	0.000480015473071
0.653266331658292	0.000480015450556
0.663316582914573	0.000480015441707
0.673366834170854	0.000480015446334
0.683417085427136	0.000480015463542
0.693467336683417	0.000480015491812
0.703517587939699	0.000480015529119
0.71356783919598	0.000480015573064
0.723618090452261	0.000480015621024
0.733668341708543	0.000480015670301
0.743718592964824	0.000480015718273
0.753768844221106	0.000480015762527
0.763819095477387	0.000480015800976
0.773869346733668	0.000480015831954
0.78391959798995	0.000480015854284
0.793969849246231	0.00048001586731
0.804020100502513	0.000480015870907
0.814070351758794	0.000480015865458
0.824120603015075	0.000480015851806
0.834170854271357	0.000480015831187
0.844221105527638	0.000480015805135
0.85427135678392	0.000480015775396
0.864321608040201	0.000480015743811
0.874371859296483	0.000480015712222
0.884422110552764	0.000480015682367
0.894472361809045	0.000480015655796
0.904522613065327	0.000480015633797
0.914572864321608	0.000480015617341
0.924623115577889	0.000480015607048
0.934673366834171	0.000480015603171
0.944723618090452	0.000480015605602
0.954773869346734	0.000480015613899
0.964824120603015	0.000414813020205
0.974874371859297	0.000297483293185
0.984924623115578	0.000178964792744
0.994974874371859	5.97341151924732E-05
1.00502512562814	5.97344691724159E-05
1.01507537688442	0.000178965006813
1.0251256281407	0.000297482145866
1.03517587939699	0.000414813442914
1.04522613065327	0.000530491181531
1.05527638190955	0.000644054235638
1.06532663316583	0.000755049907942
1.07537688442211	0.000863035734726
1.08542713567839	0.00096758124991
1.09547738693467	0.001068269701322
1.10552763819096	0.001164699712301
1.11557788944724	0.001256486881985
1.12562814070352	0.001343265317881
1.1356783919598	0.001424689094595
1.14572864321608	0.001500433632878
1.15577889447236	0.001570196993502
1.16582914572864	0.001633701080812
1.17587939698492	0.001690692751152
1.18592964824121	0.001740944821773
1.19597989949749	0.001784256976222
1.20603015075377	0.00182045656261
1.21608040201005	0.001849399281619
1.22613065326633	0.0018709697615
1.23618090452261	0.001885082017807
1.24623115577889	0.001891679796039
1.25628140703518	0.001890736795826
1.26633165829146	0.00188225677577
1.27638190954774	0.001866273538528
1.28643216080402	0.001842850796174
1.2964824120603	0.00181208191638
1.30653266331658	0.001774089550395
1.31658291457286	0.001729025144319
1.32663316582915	0.001677068335567
1.33668341708543	0.001618426236958
1.34673366834171	0.001553332611228
1.35678391959799	0.00148204693929
1.36683417085427	0.00140485338592
1.37688442211055	0.001322059667004
1.38693467336683	0.001233995822863
1.39698492462312	0.001141012902552
1.4070351758794	0.00104348156438
1.41708542713568	0.000941790598241
1.42713567839196	0.000836345375661
1.43718592964824	0.000727566233745
1.44723618090452	0.000615886799476
1.4572864321608	0.00050175226105
1.46733668341709	0.000385617593157
1.47738693467337	0.000267945743267
1.48743718592965	0.000149205786168
1.49748743718593	2.98710541480495E-05
1.50753768844221	8.95827501051814E-05
1.51758793969849	0.000208679449042
1.52763819095477	0.000326944289196
1.53768844221106	0.000443905833116
1.54773869346734	0.000479995257467
1.55778894472362	0.000480009001454
1.5678391959799	0.000480015670211
1.57788944723618	0.000480015679786
1.58793969849246	0.000480015704725
1.59798994974874	0.00048001570001
1.60804020100503	0.000480015694253
1.61809045226131	0.000480015688041
1.62814070351759	0.000480015681737
1.63819095477387	0.000480015675741
1.64824120603015	0.000480015670415
1.65829145728643	0.000480015666072
1.66834170854271	0.000480015662958
1.67839195979899	0.000480015661242
1.68844221105528	0.000480015661011
1.69849246231156	0.000480015662272
1.70854271356784	0.000480015664951
1.71859296482412	0.000480015668905
1.7286432160804	0.000480015673932
1.73869346733668	0.000480015679783
1.74874371859296	0.000480015686178
1.75879396984925	0.000480015692825
1.76884422110553	0.000480015699432
1.77889447236181	0.000480015705725
1.78894472361809	0.000480015711461
1.79899497487437	0.000480015716438
1.80904522613065	0.000480015720502
1.81909547738693	0.000480015723558
1.82914572864322	0.000480015725564
1.8391959798995	0.000480015726535
1.84924623115578	0.00048001572654
1.85929648241206	0.000480015725691
1.86934673366834	0.000480015724136
1.87939698492462	0.00048001572205
1.8894472361809	0.000480015719624
1.89949748743719	0.000480015717054
1.90954773869347	0.000480015714527
1.91959798994975	0.000480015712215
1.92964824120603	0.000480015710264
1.93969849246231	0.000480015708791
1.94974874371859	0.000480015707874
1.95979899497487	0.000473273918365
1.96984924623116	0.000356326663568
1.97989949748744	0.000238342635668
1.98994974874372	0.000119408866143
2	1.60707496488561E-09
};
%\addlegendentry{ROM2}
\addplot [line width = 1.7pt, forestgreen4416044, dash pattern=on 5.55pt off 2.4pt]
table {%
0	0
0.010050251256281	7.30481380591004E-11
0.020100502512563	1.74982143854364E-09
0.030150753768844	3.52787602356238E-09
0.040201005025126	5.29435449468176E-09
0.050251256281407	7.04595319491724E-09
0.060301507537689	8.77646518365907E-09
0.07035175879397	1.04794171335629E-08
0.080402010050251	1.21480623814475E-08
0.090452261306533	1.37753877512353E-08
0.100502512562814	1.53541717999271E-08
0.110552763819096	1.68770621672123E-08
0.120603015075377	1.83366635088589E-08
0.130653266331658	1.97256615834557E-08
0.14070351758794	2.10369417338308E-08
0.150753768844221	2.22636943742726E-08
0.160804020100503	2.33995600810541E-08
0.170854271356784	2.44387366369425E-08
0.180904522613065	2.53760561252722E-08
0.190954773869347	2.6207064215519E-08
0.201005025125628	2.69280648379168E-08
0.21105527638191	2.75361240555706E-08
0.221105527638191	2.80291047367801E-08
0.231155778894472	2.84055967665875E-08
0.241206030150754	2.86648884114097E-08
0.251256281407035	2.88069139713514E-08
0.261306532663317	2.88321620737416E-08
0.271356783919598	2.87416386943917E-08
0.281407035175879	2.85367721278482E-08
0.291457286432161	2.82193702471985E-08
0.301507537688442	2.77915521842533E-08
0.311557788944724	2.72557200551712E-08
0.321608040201005	2.66145134917562E-08
0.331658291457286	2.58707948170557E-08
0.341708542713568	2.50276342796683E-08
0.351758793969849	2.40883063781942E-08
0.361809045226131	2.30562960494949E-08
0.371859296482412	2.1935309106051E-08
0.381909547738693	2.07292818346751E-08
0.391959798994975	1.94424035348064E-08
0.402010050251256	1.80791310034392E-08
0.412060301507538	1.66442072192872E-08
0.422110552763819	1.5142679473521E-08
0.4321608040201	1.35799085183129E-08
0.442211055276382	1.19615855579452E-08
0.452261306532663	1.0293731129363E-08
0.462311557788945	8.58270068887009E-09
0.472361809045226	6.83519819022156E-09
0.482412060301508	5.05831944375734E-09
0.492462311557789	3.25982988975362E-09
0.50251256281407	1.45072862183778E-09
0.512562814070352	4.24946124332755E-10
0.522613065326633	2.21450967352505E-09
0.532663316582915	4.02647351792332E-09
0.542713567839196	1.23605799704635E-07
0.552763819095477	3.2062874497652E-07
0.562814070351759	6.16748452484875E-09
0.57286432160804	7.9310069114181E-09
0.582914572864322	9.34579134297137E-09
0.592964824120603	1.15279528172186E-08
0.603015075376884	1.38703131815858E-08
0.613065326633166	1.61521507587412E-08
0.623115577889447	1.82068732366659E-08
0.633165829145729	1.99083280207818E-08
0.64321608040201	2.11676696814053E-08
0.653266331658292	2.19315338667851E-08
0.663316582914573	2.21805576548466E-08
0.673366834170854	2.19273288822441E-08
0.683417085427136	2.12134007865211E-08
0.693467336683417	2.01053302372717E-08
0.703517587939699	1.86898153265105E-08
0.71356783919598	1.70681673871791E-08
0.723618090452261	1.53501103079776E-08
0.733668341708543	1.36469796897142E-08
0.743718592964824	1.20638383431365E-08
0.753768844221106	1.06900524121343E-08
0.763819095477387	9.58874426523938E-09
0.773869346733668	8.78829788758077E-09
0.78391959798995	8.2827765785947E-09
0.793969849246231	8.04563978920962E-09
0.804020100502513	8.05050164597865E-09
0.814070351758794	8.28431066403019E-09
0.824120603015075	8.7443300687458E-09
0.834170854271357	9.42360775267005E-09
0.844221105527638	1.02974792703322E-08
0.85427135678392	1.13196831559676E-08
0.864321608040201	1.24274713510611E-08
0.874371859296483	1.3550467183839E-08
0.884422110552764	1.46189639553052E-08
0.894472361809045	1.55700921333474E-08
0.904522613065327	1.63520015838613E-08
0.914572864321608	1.69263994333126E-08
0.924623115577889	1.72698989041268E-08
0.934673366834171	1.73743333727028E-08
0.944723618090452	1.72462203611298E-08
0.954773869346734	1.69054580348879E-08
0.964824120603015	8.8777657744327E-05
0.974874371859297	8.56207357416377E-05
0.984924623115578	8.13000451099744E-05
0.994974874371859	7.5795803198345E-05
1.00502512562814	6.91016699814838E-05
1.01507537688442	6.1320552501879E-05
1.0251256281407	5.26182195675319E-05
1.03517587939699	4.31764747205103E-05
1.04522613065327	3.31737786878824E-05
1.05527638190955	2.27857778890792E-05
1.06532663316583	1.21898080966597E-05
1.07537688442211	1.56556474043122E-06
1.08542713567839	8.90814076092764E-06
1.09547738693467	1.90572251842307E-05
1.10552763819096	2.87163155953712E-05
1.11557788944724	3.77312801836782E-05
1.12562814070352	4.59615064239395E-05
1.1356783919598	5.32818941507827E-05
1.14572864321608	5.95846656049268E-05
1.15577889447236	6.47809151428823E-05
1.16582914572864	6.88018198883418E-05
1.17587939698492	7.15994743542182E-05
1.18592964824121	7.31473465715938E-05
1.19597989949749	7.34403641444542E-05
1.20603015075377	7.24946386923848E-05
1.21608040201005	7.034684103728E-05
1.22613065326633	6.70532398483502E-05
1.23618090452261	6.26884261813273E-05
1.24623115577889	5.73437498690197E-05
1.25628140703518	5.11254997851534E-05
1.26633165829146	4.41528629793266E-05
1.27638190954774	3.65557012893645E-05
1.28643216080402	2.84721859221507E-05
1.2964824120603	2.00463327507233E-05
1.30653266331658	1.14254838202869E-05
1.31658291457286	2.75782894307264E-06
1.32663316582915	5.81053478811186E-06
1.33668341708543	1.41369129704734E-05
1.34673366834171	2.20857244991017E-05
1.35678391959799	2.95297975238236E-05
1.36683417085427	3.63526059136845E-05
1.37688442211055	4.24500317536578E-05
1.38693467336683	4.77319016334181E-05
1.39698492462312	5.21232635192872E-05
1.4070351758794	5.55653862336248E-05
1.41708542713568	5.8016469546788E-05
1.42713567839196	5.94520583189806E-05
1.43718592964824	5.98651584556903E-05
1.44723618090452	5.92660580950113E-05
1.4572864321608	5.76818621024738E-05
1.46733668341709	5.51557526541067E-05
1.47738693467337	5.17459928466309E-05
1.48743718592965	4.75246945629298E-05
1.49748743718593	4.25763751547275E-05
1.50753768844221	3.69963306611267E-05
1.51758793969849	3.0888855909852E-05
1.52763819095477	2.43653438676136E-05
1.53768844221106	1.75422980439583E-05
1.54773869346734	3.42219216267922E-07
1.55778894472362	9.9047368142206E-08
1.5678391959799	6.42762845261611E-09
1.57788944723618	6.99194189723426E-09
1.58793969849246	7.98879719679732E-09
1.59798994974874	9.56098235865444E-09
1.60804020100503	1.14532803114931E-08
1.61809045226131	1.34763887449291E-08
1.62814070351759	1.546067530064E-08
1.63819095477387	1.72653736749752E-08
1.64824120603015	1.87800227474823E-08
1.65829145728643	1.99243314813378E-08
1.66834170854271	2.06479213063528E-08
1.67839195979899	2.09296893596628E-08
1.68844221105528	2.07763133257664E-08
1.69849246231156	2.021991209416E-08
1.70854271356784	1.9314703890305E-08
1.71859296482412	1.81328601816233E-08
1.7286432160804	1.6759623283867E-08
1.73869346733668	1.52878656609651E-08
1.74874371859296	1.38120327578308E-08
1.75879396984925	1.24214220537053E-08
1.76884422110553	1.11927882714342E-08
1.77889447236181	1.018286551861E-08
1.78894472361809	9.42302147939346E-09
1.79899497487437	8.91946315662147E-09
1.80904522613065	8.66106770104228E-09
1.81909547738693	8.63139198068561E-09
1.82914572864322	8.81739056601583E-09
1.8391959798995	9.2093676586522E-09
1.84924623115578	9.79385288522498E-09
1.85929648241206	1.05458040323151E-08
1.86934673366834	1.1425570884937E-08
1.87939698492462	1.23813677235964E-08
1.8894472361809	1.33549291303905E-08
1.89949748743719	1.42876058853962E-08
1.90954773869347	1.51254958386674E-08
1.91959798994975	1.58232292510198E-08
1.92964824120603	1.63464644758684E-08
1.93969849246231	1.66733228994078E-08
1.94974874371859	1.67948841235527E-08
1.95979899497487	6.38884935865338E-05
1.96984924623116	8.88326699726249E-05
1.97989949748744	8.56603905512032E-05
1.98994974874372	8.13444790055119E-05
2	7.58382185812717E-05
};
%\addlegendentry{ROM3}
\end{axis}

\end{tikzpicture}


==> plots/pistonrod_lmb_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=2.7in,
height=2.4in,
legend cell align={left},
legend style={at={(axis cs:0.25,1.35e7)},anchor=south west, fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, font = \small},
legend columns = 2,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time, s},
xmajorgrids,
xmin=-0.1, xmax=2.1,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Contact force, kN},
ymajorgrids,
ymin=-619746.727595865, ymax=13014681.2795132,
ytick style={color=black},
ytick={-2000000,0,2000000,4000000,6000000,8000000,10000000,12000000,14000000},
yticklabels={\ensuremath{-}0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2,1.4}
]
\addplot [line width = 1.7pt, steelblue31119180]
table {%
0 0
0.0100502512562814 0
0.0201005025125628 0
0.0301507537688442 0
0.0402010050251256 0
0.050251256281407 0
0.0603015075376884 0
0.0703517587939698 0
0.0804020100502513 0
0.0904522613065327 0
0.100502512562814 0
0.110552763819095 0
0.120603015075377 0
0.130653266331658 0
0.14070351758794 0
0.150753768844221 0
0.160804020100503 0
0.170854271356784 0
0.180904522613065 0
0.190954773869347 0
0.201005025125628 0
0.21105527638191 0
0.221105527638191 0
0.231155778894472 0
0.241206030150754 0
0.251256281407035 0
0.261306532663317 0
0.271356783919598 0
0.281407035175879 0
0.291457286432161 0
0.301507537688442 0
0.311557788944724 0
0.321608040201005 0
0.331658291457286 0
0.341708542713568 0
0.351758793969849 0
0.361809045226131 0
0.371859296482412 0
0.381909547738693 0
0.391959798994975 0
0.402010050251256 0
0.412060301507538 0
0.422110552763819 0
0.4321608040201 0
0.442211055276382 0
0.452261306532663 0
0.462311557788945 0
0.472361809045226 0
0.482412060301508 0
0.492462311557789 0
0.50251256281407 0
0.512562814070352 0
0.522613065326633 0
0.532663316582915 0
0.542713567839196 262354.057929525
0.552763819095477 1065210.65845008
0.562814070351759 1850584.11364247
0.57286432160804 2615691.34921698
0.582914572864322 3357349.19757361
0.592964824120603 4072601.19113728
0.603015075376884 4758596.12605036
0.613065326633166 5412599.42527783
0.623115577889447 6032004.03982079
0.633165829145729 6614340.84119654
0.64321608040201 7157288.46409319
0.653266331658292 7658682.56001628
0.663316582914573 8116524.42502278
0.673366834170854 8528988.96713799
0.683417085427136 8894431.98170433
0.693467336683417 9211396.70566921
0.703517587939699 9478619.62466726
0.71356783919598 9695035.50975118
0.723618090452261 9859781.66372736
0.733668341708543 9972201.36009186
0.743718592964824 10031846.4609674
0.753768844221106 10038479.2034797
0.763819095477387 9992073.14757293
0.773869346733668 9892813.28140036
0.78391959798995 9741095.28389963
0.793969849246231 9537523.94751857
0.804020100502513 9282910.76731627
0.814070351758794 8978270.70611896
0.824120603015075 8624818.14857142
0.834170854271357 8223962.06024619
0.844221105527638 7777300.37110164
0.85427135678392 7286613.60565065
0.864321608040201 6753857.78527798
0.874371859296482 6181156.6309596
0.884422110552764 5570793.09749012
0.894472361809045 4925200.27296153
0.904522613065327 4246951.67974318
0.914572864321608 3538751.0156837
0.924623115577889 2803421.37637292
0.934673366834171 2043894.0014513
0.944723618090452 1263196.58983453
0.954773869346734 464441.230411048
0.964824120603015 1e-17
0.974874371859296 0
0.984924623115578 0
0.994974874371859 0
1.00502512562814 0
1.01507537688442 0
1.0251256281407 0
1.03517587939698 0
1.04522613065327 0
1.05527638190955 0
1.06532663316583 0
1.07537688442211 0
1.08542713567839 0
1.09547738693467 0
1.10552763819095 0
1.11557788944724 0
1.12562814070352 0
1.1356783919598 0
1.14572864321608 0
1.15577889447236 0
1.16582914572864 0
1.17587939698492 0
1.18592964824121 0
1.19597989949749 0
1.20603015075377 0
1.21608040201005 0
1.22613065326633 0
1.23618090452261 0
1.24623115577889 0
1.25628140703518 0
1.26633165829146 0
1.27638190954774 0
1.28643216080402 0
1.2964824120603 0
1.30653266331658 0
1.31658291457286 0
1.32663316582915 0
1.33668341708543 0
1.34673366834171 0
1.35678391959799 0
1.36683417085427 0
1.37688442211055 0
1.38693467336683 0
1.39698492462312 0
1.4070351758794 0
1.41708542713568 0
1.42713567839196 0
1.43718592964824 0
1.44723618090452 0
1.4572864321608 0
1.46733668341709 0
1.47738693467337 0
1.48743718592965 0
1.49748743718593 0
1.50753768844221 0
1.51758793969849 0
1.52763819095477 0
1.53768844221106 0
1.54773869346734 665791.8645373
1.55778894472362 1460228.4846666
1.5678391959799 2235880.3333962
1.57788944723618 2989638.55705828
1.58793969849246 3718456.72883973
1.59798994974874 4419429.56556157
1.60804020100503 5089762.78399602
1.61809045226131 5726784.2393035
1.62814070351759 6327954.57709571
1.63819095477387 6890877.35606611
1.64824120603015 7413308.60088911
1.65829145728643 7893165.7473741
1.66834170854271 8328535.94417527
1.67839195979899 8717683.67797624
1.68844221105528 9059057.69176365
1.69849246231156 9351297.16858005
1.70854271356784 9593237.15614074
1.71859296482412 9783913.21068797
1.7286432160804 9922565.24153909
1.73869346733668 10008640.5410288
1.74874371859296 10041795.9877571
1.75879396984925 10021899.4143893
1.76884422110553 9949030.13450824
1.77889447236181 9823478.62643113
1.78894472361809 9645745.37530856
1.79899497487437 9416538.87800601
1.80904522613065 9136772.81885847
1.81909547738693 8807562.42744702
1.82914572864322 8430220.03295875
1.8391959798995 8006249.83286735
1.84924623115578 7537341.89675523
1.85929648241206 7025365.42920336
1.86934673366834 6472361.31859661
1.87939698492462 5880534.00153213
1.8894472361809 5252242.67530381
1.89949748743719 4589991.89343821
1.90954773869347 3896421.58181511
1.91959798994975 3174296.51514653
1.92964824120603 2426495.2957697
1.93969849246231 1655998.87870815
1.94974874371859 865878.688694234
1.95979899497487 43829.4057742793
1.96984924623116 0
1.97989949748744 0
1.98994974874372 0
2 0
};
\addlegendentry{FOM}
\addplot [line width = 1.7pt, darkorange25512714,dash pattern=on 4pt off 1pt on 4pt off 4pt]
table {%
0 0
0.0100502512562814 0
0.0201005025125628 0
0.0301507537688442 0
0.0402010050251256 0
0.050251256281407 0
0.0603015075376884 0
0.0703517587939698 0
0.0804020100502513 0
0.0904522613065327 0
0.100502512562814 0
0.110552763819095 0
0.120603015075377 0
0.130653266331658 0
0.14070351758794 0
0.150753768844221 0
0.160804020100503 0
0.170854271356784 0
0.180904522613065 0
0.190954773869347 0
0.201005025125628 0
0.21105527638191 0
0.221105527638191 0
0.231155778894472 0
0.241206030150754 0
0.251256281407035 0
0.261306532663317 0
0.271356783919598 0
0.281407035175879 0
0.291457286432161 0
0.301507537688442 0
0.311557788944724 0
0.321608040201005 0
0.331658291457286 0
0.341708542713568 0
0.351758793969849 0
0.361809045226131 0
0.371859296482412 0
0.381909547738693 0
0.391959798994975 0
0.402010050251256 0
0.412060301507538 0
0.422110552763819 0
0.4321608040201 0
0.442211055276382 0
0.452261306532663 0
0.462311557788945 0
0.472361809045226 0
0.482412060301508 0
0.492462311557789 0
0.50251256281407 0
0.512562814070352 0
0.522613065326633 0
0.532663316582915 0
0.542713567839196 265935.765467463
0.552763819095477 1261454.74175167
0.562814070351759 2235286.73649595
0.57286432160804 3183993.70981456
0.582914572864322 4103624.23803969
0.592964824120603 4990512.40412341
0.603015075376884 5841122.81167873
0.613065326633166 6652064.67810561
0.623115577889447 7420105.35124521
0.633165829145729 8142183.19567965
0.64321608040201 8815419.79730883
0.653266331658292 9437131.43755345
0.663316582914573 10004839.7914444
0.673366834170854 10516281.8069533
0.683417085427136 10969418.7261814
0.693467336683417 11362444.2124469
0.703517587939699 11693791.5508724
0.71356783919598 11962139.8937707
0.723618090452261 12166419.5259305
0.733668341708543 12305816.1288151
0.743718592964824 12379774.0266752
0.753768844221106 12387998.4016355
0.763819095477387 12330456.4689248
0.773869346733668 12207377.6075661
0.78391959798995 12019252.4460042
0.793969849246231 11766830.9063174
0.804020100502513 11451119.2148073
0.814070351758794 11073375.8908862
0.824120603015075 10635106.7302493
0.834170854271357 10138058.8023316
0.844221105527638 9584213.48597624
0.85427135678392 8975778.57107754
0.864321608040201 8315179.45768275
0.874371859296482 7605049.48763607
0.884422110552764 6848219.44730546
0.894472361809045 6047706.28323798
0.904522613065327 5206701.0757257
0.914572864321608 4328556.31822373
0.924623115577889 3416772.55332784
0.934673366834171 2474984.4185848
0.944723618090452 1506946.15776106
0.954773869346734 516516.65532564
0.964824120603015 1e-17
0.974874371859296 0
0.984924623115578 0
0.994974874371859 0
1.00502512562814 0
1.01507537688442 0
1.0251256281407 0
1.03517587939698 0
1.04522613065327 0
1.05527638190955 0
1.06532663316583 0
1.07537688442211 0
1.08542713567839 0
1.09547738693467 0
1.10552763819095 0
1.11557788944724 0
1.12562814070352 0
1.1356783919598 0
1.14572864321608 0
1.15577889447236 0
1.16582914572864 0
1.17587939698492 0
1.18592964824121 0
1.19597989949749 0
1.20603015075377 0
1.21608040201005 0
1.22613065326633 0
1.23618090452261 0
1.24623115577889 0
1.25628140703518 0
1.26633165829146 0
1.27638190954774 0
1.28643216080402 0
1.2964824120603 0
1.30653266331658 0
1.31658291457286 0
1.32663316582915 0
1.33668341708543 0
1.34673366834171 0
1.35678391959799 0
1.36683417085427 0
1.37688442211055 0
1.38693467336683 0
1.39698492462312 0
1.4070351758794 0
1.41708542713568 0
1.42713567839196 0
1.43718592964824 0
1.44723618090452 0
1.4572864321608 0
1.46733668341709 0
1.47738693467337 0
1.48743718592965 0
1.49748743718593 0
1.50753768844221 0
1.51758793969849 0
1.52763819095477 0
1.53768844221106 0
1.54773869346734 766186.799707874
1.55778894472362 1751261.54343444
1.5678391959799 2713040.95693205
1.57788944723618 3647675.53974811
1.58793969849246 4551385.30568133
1.59798994974874 5420567.8025129
1.60804020100503 6251758.21384719
1.61809045226131 7041643.17088568
1.62814070351759 7787073.96048711
1.63819095477387 8485079.07686172
1.64824120603015 9132876.06686489
1.65829145728643 9727882.62167165
1.66834170854271 10267726.8706171
1.67839195979899 10750256.8361686
1.68844221105528 11173549.0123395
1.69849246231156 11535916.0323485
1.70854271356784 11835913.3949581
1.71859296482412 12072345.2226806
1.7286432160804 12244269.0288964
1.73869346733668 12350999.4748825
1.74874371859296 12392111.101773
1.75879396984925 12367440.0265636
1.76884422110553 12277084.5953971
1.77889447236181 12121404.9915267
1.78894472361809 11901021.7995199
1.79899497487437 11616813.5314266
1.80904522613065 11269913.1247724
1.81909547738693 10861703.4263367
1.82914572864322 10393811.6797206
1.8391959798995 9868103.03867604
1.84924623115578 9286673.13205601
1.85929648241206 8651839.71002318
1.86934673366834 7966133.40481793
1.87939698492462 7232287.64291583
1.8894472361809 6453227.74878792
1.89949748743719 5632059.28369927
1.90954773869347 4772055.66603082
1.91959798994975 3876645.12247349
1.92964824120603 2949397.02211094
1.93969849246231 1994007.64786739
1.94974874371859 1014285.46203958
1.95979899497487 14135.9246490108
1.96984924623116 0
1.97989949748744 0
1.98994974874372 0
2 0
};
\addlegendentry{ROM w. $\Mat{\Phi}_{IB}$ from full-dim. LSQ}
\addplot [line width = 1.7pt, black,dash pattern=on 3pt off 3pt]
table {%
0 0
0.0100502512562814 0
0.0201005025125628 0
0.0301507537688442 0
0.0402010050251256 0
0.050251256281407 0
0.0603015075376884 0
0.0703517587939698 0
0.0804020100502513 0
0.0904522613065327 0
0.100502512562814 0
0.110552763819095 0
0.120603015075377 0
0.130653266331658 0
0.14070351758794 0
0.150753768844221 0
0.160804020100503 0
0.170854271356784 0
0.180904522613065 0
0.190954773869347 0
0.201005025125628 0
0.21105527638191 0
0.221105527638191 0
0.231155778894472 0
0.241206030150754 0
0.251256281407035 0
0.261306532663317 0
0.271356783919598 0
0.281407035175879 0
0.291457286432161 0
0.301507537688442 0
0.311557788944724 0
0.321608040201005 0
0.331658291457286 0
0.341708542713568 0
0.351758793969849 0
0.361809045226131 0
0.371859296482412 0
0.381909547738693 0
0.391959798994975 0
0.402010050251256 0
0.412060301507538 0
0.422110552763819 0
0.4321608040201 0
0.442211055276382 0
0.452261306532663 0
0.462311557788945 0
0.472361809045226 0
0.482412060301508 0
0.492462311557789 0
0.50251256281407 0
0.512562814070352 0
0.522613065326633 0
0.532663316582915 0
0.542713567839196 280452.66859522
0.552763819095477 1247290.59095181
0.562814070351759 2235798.33809439
0.57286432160804 3184721.37212147
0.582914572864322 4104561.3058879
0.592964824120603 4991651.42024983
0.603015075376884 5842455.50835522
0.613065326633166 6653582.01547573
0.623115577889447 7421797.55335776
0.633165829145729 8144039.78944869
0.64321608040201 8817429.6542533
0.653266331658292 9439282.81814997
0.663316582914573 10007120.3919156
0.673366834170854 10518678.8083063
0.683417085427136 10971918.8452998
0.693467336683417 11365033.7550336
0.703517587939699 11696456.4660315
0.71356783919598 11964865.8300114
0.723618090452261 12169191.8883699
0.733668341708543 12308620.1373508
0.743718592964824 12382594.7748974
0.753768844221106 12390820.9162424
0.763819095477387 12333265.7694056
0.773869346733668 12210158.7659126
0.78391959798995 12021990.646214
0.793969849246231 11769511.5034506
0.804020100502513 11453727.7933619
0.814070351758794 11075898.3222599
0.824120603015075 10637529.2290569
0.834170854271357 10140367.9813557
0.844221105527638 9586396.40953074
0.85427135678392 8977822.8065719
0.864321608040201 8317073.12518094
0.874371859296482 7606781.30721301
0.884422110552764 6849778.78401262
0.894472361809045 6049083.18949725
0.904522613065327 5207886.33098514
0.914572864321608 4329541.46571411
0.924623115577889 3417549.93377631
0.934673366834171 2475547.20074896
0.944723618090452 1507288.3656633
0.954773869346734 516633.19207827
0.964824120603015 1e-17
0.974874371859296 0
0.984924623115578 0
0.994974874371859 0
1.00502512562814 0
1.01507537688442 0
1.0251256281407 0
1.03517587939698 0
1.04522613065327 0
1.05527638190955 0
1.06532663316583 0
1.07537688442211 0
1.08542713567839 0
1.09547738693467 0
1.10552763819095 0
1.11557788944724 0
1.12562814070352 0
1.1356783919598 0
1.14572864321608 0
1.15577889447236 0
1.16582914572864 0
1.17587939698492 0
1.18592964824121 0
1.19597989949749 0
1.20603015075377 0
1.21608040201005 0
1.22613065326633 0
1.23618090452261 0
1.24623115577889 0
1.25628140703518 0
1.26633165829146 0
1.27638190954774 0
1.28643216080402 0
1.2964824120603 0
1.30653266331658 0
1.31658291457286 0
1.32663316582915 0
1.33668341708543 0
1.34673366834171 0
1.35678391959799 0
1.36683417085427 0
1.37688442211055 0
1.38693467336683 0
1.39698492462312 0
1.4070351758794 0
1.41708542713568 0
1.42713567839196 0
1.43718592964824 0
1.44723618090452 0
1.4572864321608 0
1.46733668341709 0
1.47738693467337 0
1.48743718592965 0
1.49748743718593 0
1.50753768844221 0
1.51758793969849 0
1.52763819095477 0
1.53768844221106 0
1.54773869346734 763314.890966267
1.55778894472362 1754628.49183262
1.5678391959799 2713658.83988325
1.57788944723618 3648506.35032481
1.58793969849246 4552422.01154862
1.59798994974874 5421802.5375164
1.60804020100503 6253182.32478267
1.61809045226131 7043247.2497712
1.62814070351759 7788847.88206193
1.63819095477387 8487012.03894746
1.64824120603015 9134956.63342454
1.65829145728643 9730098.76839515
1.66834170854271 10270066.0328515
1.67839195979899 10752705.959002
1.68844221105528 11176094.6026392
1.69849246231156 11538544.2125448
1.70854271356784 11838609.9583623
1.71859296482412 12075095.6901126
1.7286432160804 12247058.7063997
1.73869346733668 12353813.5122942
1.74874371859296 12394934.5519173
1.75879396984925 12370257.9048308
1.76884422110553 12279881.9394721
1.77889447236181 12124166.9210285
1.78894472361809 11903733.5753143
1.79899497487437 11619460.6143755
1.80904522613065 11272481.2336854
1.81909547738693 10864178.5948957
1.82914572864322 10396180.3121471
1.8391959798995 9870351.96392275
1.84924623115578 9288789.6563048
1.85929648241206 8653811.66728041
1.86934673366834 7967949.2054058
1.87939698492462 7233936.31966638
1.8894472361809 6454699.00075534
1.89949748743719 5633343.51721637
1.90954773869347 4773144.03294654
1.91959798994975 3877529.55541773
1.92964824120603 2950070.26664775
1.93969849246231 1994463.29140735
1.94974874371859 1014517.95939609
1.95979899497487 14140.6201373538
1.96984924623116 0
1.97989949748744 0
1.98994974874372 0
2 0
};
\addlegendentry{ROM w. $\Mat{\Phi}_{IB}$ from red-dim. LSQ}
\addplot [line width = 1.7pt, forestgreen4416044, dash pattern=on 5.55pt off 2.4pt]
table {%
0 0
0.0100502512562814 0
0.0201005025125628 0
0.0301507537688442 0
0.0402010050251256 0
0.050251256281407 0
0.0603015075376884 0
0.0703517587939698 0
0.0804020100502513 0
0.0904522613065327 0
0.100502512562814 0
0.110552763819095 0
0.120603015075377 0
0.130653266331658 0
0.14070351758794 0
0.150753768844221 0
0.160804020100503 0
0.170854271356784 0
0.180904522613065 0
0.190954773869347 0
0.201005025125628 0
0.21105527638191 0
0.221105527638191 0
0.231155778894472 0
0.241206030150754 0
0.251256281407035 0
0.261306532663317 0
0.271356783919598 0
0.281407035175879 0
0.291457286432161 0
0.301507537688442 0
0.311557788944724 0
0.321608040201005 0
0.331658291457286 0
0.341708542713568 0
0.351758793969849 0
0.361809045226131 0
0.371859296482412 0
0.381909547738693 0
0.391959798994975 0
0.402010050251256 0
0.412060301507538 0
0.422110552763819 0
0.4321608040201 0
0.442211055276382 0
0.452261306532663 0
0.462311557788945 0
0.472361809045226 0
0.482412060301508 0
0.492462311557789 0
0.50251256281407 0
0.512562814070352 0
0.522613065326633 0
0.532663316582915 0
0.542713567839196 214755.590699384
0.552763819095477 1018701.56259605
0.562814070351759 1805103.60244154
0.57286432160804 2571226.36076694
0.582914572864322 3313868.60625311
0.592964824120603 4030069.94901408
0.603015075376884 4716975.40042008
0.613065326633166 5371846.75384708
0.623115577889447 5992073.4999824
0.633165829145729 6575183.23308062
0.64321608040201 7118851.50669803
0.653266331658292 7620911.09961817
0.663316582914573 8079360.65503114
0.673366834170854 8492372.65852902
0.683417085427136 8858300.72311436
0.693467336683417 9175686.15218173
0.703517587939699 9443263.75431021
0.71356783919598 9659966.88668754
0.723618090452261 9824931.70706131
0.733668341708543 9937500.61726747
0.743718592964824 9997224.88460968
0.753768844221106 10003866.4306392
0.763819095477387 9957398.78020581
0.773869346733668 9858007.16699505
0.78391959798995 9706087.7951328
0.793969849246231 9502246.25979923
0.804020100502513 9247295.13314887
0.814070351758794 8942250.72515946
0.824120603015075 8588329.03232252
0.834170854271357 8186940.89032438
0.844221105527638 7739686.35004147
0.85427135678392 7248348.29926806
0.864321608040201 6714885.35560259
0.874371859296482 6141424.05882336
0.884422110552764 5530250.39387716
0.894472361809045 4883800.67827274
0.904522613065327 4204651.85020455
0.914572864321608 3495511.19612118
0.924623115577889 2759205.55868742
0.934673366834171 1998670.06816016
0.944723618090452 1216936.44209832
0.954773869346734 417120.900047135
0.964824120603015 0
0.974874371859296 0
0.984924623115578 0
0.994974874371859 0
1.00502512562814 0
1.01507537688442 0
1.0251256281407 0
1.03517587939698 0
1.04522613065327 0
1.05527638190955 0
1.06532663316583 0
1.07537688442211 0
1.08542713567839 0
1.09547738693467 0
1.10552763819095 0
1.11557788944724 0
1.12562814070352 0
1.1356783919598 0
1.14572864321608 0
1.15577889447236 0
1.16582914572864 0
1.17587939698492 0
1.18592964824121 0
1.19597989949749 0
1.20603015075377 0
1.21608040201005 0
1.22613065326633 0
1.23618090452261 0
1.24623115577889 0
1.25628140703518 0
1.26633165829146 0
1.27638190954774 0
1.28643216080402 0
1.2964824120603 0
1.30653266331658 0
1.31658291457286 0
1.32663316582915 0
1.33668341708543 0
1.34673366834171 0
1.35678391959799 0
1.36683417085427 0
1.37688442211055 0
1.38693467336683 0
1.39698492462312 0
1.4070351758794 0
1.41708542713568 0
1.42713567839196 0
1.43718592964824 0
1.44723618090452 0
1.4572864321608 0
1.46733668341709 0
1.47738693467337 0
1.48743718592965 0
1.49748743718593 0
1.50753768844221 0
1.51758793969849 0
1.52763819095477 0
1.53768844221106 0
1.54773869346734 618728.830786166
1.55778894472362 1414243.82260796
1.5678391959799 2190911.22060397
1.57788944723618 2945669.90222515
1.58793969849246 3675455.42917209
1.59798994974874 4377358.66225192
1.60804020100503 5048581.60928689
1.61809045226131 5686448.5787153
1.62814070351759 6288416.84568679
1.63819095477387 6852086.78810946
1.64824120603015 7375211.45224737
1.65829145728643 7855705.50973737
1.66834170854271 8291653.57031949
1.67839195979899 8681317.81714455
1.68844221105528 9023144.93422171
1.69849246231156 9315772.29839181
1.70854271356784 9558033.41114295
1.71859296482412 9748962.54861559
1.7286432160804 9887798.61126137
1.73869346733668 9973988.15780902
1.74874371859296 10007187.6114436
1.75879396984925 9987264.62940464
1.76884422110553 9914298.63054291
1.77889447236181 9788580.47873384
1.78894472361809 9610611.32340871
1.79899497487437 9381100.60182596
1.80904522613065 9100963.21104624
1.81909547738693 8771315.86088434
1.82914572864322 8393472.62237626
1.8391959798995 7968939.68950658
1.84924623115578 7499409.37507749
1.85929648241206 6986753.36465351
1.86934673366834 6433015.25547375
1.87939698492462 5840402.41007392
1.8894472361809 5211277.15709167
1.89949748743719 4548147.37433176
1.90954773869347 3853656.49162947
1.91959798994975 3130572.95336381
1.92964824120603 2381779.18262621
1.93969849246231 1610260.09103644
1.94974874371859 819091.180009392
1.95979899497487 11426.2809043115
1.96984924623116 0
1.97989949748744 0
1.98994974874372 0
2 0
};
\addlegendentry{ROM w. $\Mat{\Phi}_{IB}$ from static sim.}
\end{axis}

\end{tikzpicture}


==> plots/pistonrod_master_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=2.7in,
height=2.4in,
legend cell align={left},
legend style={at={(axis cs:0.0,13)},anchor=south west, fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, font = \small},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time, s},
ylabel style={yshift=-5pt},
xmajorgrids,
xmin=-0.1, xmax=2.1,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Displacement, mm},
ymajorgrids,
ymin=-3.6429440385449, ymax=12.426498549417,
ytick style={color=black},
legend columns=2
]
\addplot [line width = 1.7pt, steelblue31119180]
table {%
0 0
0.0100502512562814 0
0.0201005025125628 1.47293911128926
0.0301507537688442 2.2027370119912
0.0402010050251256 2.92308305850147
0.050251256281407 3.631944396242
0.0603015075376884 4.32632796872428
0.0703517587939698 5.00346549057519
0.0804020100502513 5.66065773120862
0.0904522613065327 6.29528492965379
0.100502512562814 6.90481727572928
0.110552763819095 7.48682499470523
0.120603015075377 8.03898803308941
0.130653266331658 8.55910530704096
0.14070351758794 9.04510347653625
0.150753768844221 9.49504521031042
0.160804020100503 9.90713690862811
0.170854271356784 10.2797358530981
0.180904522613065 10.6113567550305
0.190954773869347 10.9006776762338
0.201005025125628 11.1465452986473
0.21105527638191 11.3479795218061
0.221105527638191 11.5041773698086
0.231155778894472 11.614516192214
0.241206030150754 11.6785561461097
0.251256281407035 11.6960419494543
0.261306532663317 11.6669038987063
0.271356783919598 11.5912581466833
0.281407035175879 11.4694062395426
0.291457286432161 11.3018339147298
0.301507537688442 11.0892091646866
0.311557788944724 10.8323795740374
0.321608040201005 10.5323689408683
0.331658291457286 10.1903731955673
0.341708542713568 9.80775563349503
0.351758793969849 9.38604148048995
0.361809045226131 8.92691181287024
0.371859296482412 8.43219685617081
0.381909547738693 7.90386868932722
0.391959798994975 7.34403338339076
0.402010050251256 6.75492260611126
0.412060301507538 6.138884725855
0.422110552763819 5.49837545031936
0.4321608040201 4.83594803736171
0.442211055276382 4.15424311696458
0.452261306532663 3.45597816490998
0.462311557788945 2.74393667012373
0.472361809045226 2.02095703887217
0.482412060301508 1.28992128004217
0.492462311557789 0.55374351660826
0.50251256281407 -0.184641630916308
0.512562814070352 -0.922290742737829
0.522613065326633 -1.65626333311678
0.532663316582915 -2.38363357200659
0.542713567839196 -2.91251483
0.552763819095477 -2.91251483
0.562814070351759 -2.91251483
0.57286432160804 -2.91251482999999
0.582914572864322 -2.91251483000001
0.592964824120603 -2.91251483000001
0.603015075376884 -2.91251483
0.613065326633166 -2.91251482999999
0.623115577889447 -2.91251483
0.633165829145729 -2.91251483000001
0.64321608040201 -2.91251483
0.653266331658292 -2.91251483
0.663316582914573 -2.91251482999999
0.673366834170854 -2.91251483
0.683417085427136 -2.91251483
0.693467336683417 -2.91251483
0.703517587939699 -2.91251483
0.71356783919598 -2.91251483000001
0.723618090452261 -2.91251482999999
0.733668341708543 -2.91251482999999
0.743718592964824 -2.91251483
0.753768844221106 -2.91251482999999
0.763819095477387 -2.91251483
0.773869346733668 -2.91251482999999
0.78391959798995 -2.91251483
0.793969849246231 -2.91251483
0.804020100502513 -2.91251483000001
0.814070351758794 -2.91251482999999
0.824120603015075 -2.91251482999998
0.834170854271357 -2.91251483
0.844221105527638 -2.91251483
0.85427135678392 -2.91251483000001
0.864321608040201 -2.91251483
0.874371859296482 -2.91251483
0.884422110552764 -2.91251483
0.894472361809045 -2.91251482999999
0.904522613065327 -2.91251482999999
0.914572864321608 -2.91251482999999
0.924623115577889 -2.91251483
0.934673366834171 -2.91251483
0.944723618090452 -2.91251483
0.954773869346734 -2.91251483
0.964824120603015 -2.56418129737723
0.974874371859296 -1.83892288918471
0.984924623115578 -1.10624454961091
0.994974874371859 -0.369239235863138
1.00502512562814 0.369237915361227
1.01507537688442 1.10624319489055
1.0251256281407 1.83883866456508
1.03517587939698 2.56410398391885
1.04522613065327 3.27914803264612
1.05527638190955 3.98112043541976
1.06532663316583 4.66722292432785
1.07537688442211 5.33472049359034
1.08542713567839 5.9809523020944
1.09547738693467 6.60334228028761
1.10552763819095 7.19940939914693
1.11557788944724 7.76677756028794
1.12562814070352 8.30318506779036
1.1356783919598 8.80649364398104
1.14572864321608 9.27469695323628
1.15577889447236 9.70592859982401
1.16582914572864 10.0984695679047
1.17587939698492 10.4507550740329
1.18592964824121 10.7613808048427
1.19597989949749 11.0291085150531
1.20603015075377 11.2528709634767
1.21608040201005 11.4317761673563
1.22613065326633 11.5651109580698
1.23618090452261 11.6523438240293
1.24623115577889 11.6931270294425
1.25628140703518 11.6872980004894
1.26633165829146 11.6348799733892
1.27638190954774 11.5360819017742
1.28643216080402 11.3912976237389
1.2964824120603 11.2011042918861
1.30653266331658 10.9662600726274
1.31658291457286 10.6877011239092
1.32663316582915 10.3665378634129
1.33668341708543 10.0040505421036
1.34673366834171 9.60168414077529
1.35678391959799 9.16104260993247
1.36683417085427 8.68388247597359
1.37688442211055 8.17210583916133
1.38693467336683 7.62775279129302
1.39698492462312 7.05299328329641
1.4070351758794 6.45011847516862
1.41708542713568 5.82153160274031
1.42713567839196 5.16973839767278
1.43718592964824 4.49733709887649
1.44723618090452 3.80700809516865
1.4572864321608 3.10150324045711
1.46733668341709 2.3836348840434
1.47738693467337 1.65626465977354
1.48743718592965 0.922292078726095
1.49748743718593 0.184642970910443
1.50753768844221 -0.553742177949855
1.51758793969849 -1.28991994805579
1.52763819095477 -2.02095571886748
1.53768844221106 -2.74393536736268
1.54773869346734 -2.91251483
1.55778894472362 -2.91251483
1.5678391959799 -2.91251483
1.57788944723618 -2.91251483000001
1.58793969849246 -2.91251483000001
1.59798994974874 -2.91251483
1.60804020100503 -2.91251483000001
1.61809045226131 -2.91251483
1.62814070351759 -2.91251483000001
1.63819095477387 -2.91251483
1.64824120603015 -2.91251483
1.65829145728643 -2.91251483
1.66834170854271 -2.91251482999998
1.67839195979899 -2.91251483
1.68844221105528 -2.91251483000001
1.69849246231156 -2.91251482999999
1.70854271356784 -2.91251482999999
1.71859296482412 -2.91251483
1.7286432160804 -2.91251482999998
1.73869346733668 -2.91251482999999
1.74874371859296 -2.91251483
1.75879396984925 -2.91251483000001
1.76884422110553 -2.91251482999998
1.77889447236181 -2.91251483
1.78894472361809 -2.91251482999998
1.79899497487437 -2.91251482999997
1.80904522613065 -2.91251483000001
1.81909547738693 -2.91251483
1.82914572864322 -2.91251483
1.8391959798995 -2.91251482999999
1.84924623115578 -2.91251483
1.85929648241206 -2.91251483
1.86934673366834 -2.91251482999999
1.87939698492462 -2.91251483
1.8894472361809 -2.91251482999999
1.89949748743719 -2.91251483
1.90954773869347 -2.91251483
1.91959798994975 -2.91251483
1.92964824120603 -2.91251483
1.93969849246231 -2.91251482999999
1.94974874371859 -2.91251482999999
1.95979899497487 -2.91251483
1.96984924623116 -2.20272844117496
1.97989949748744 -1.4732789758663
1.98994974874372 -0.738109738794501
2 -6.69510863422406e-07
};
\addlegendentry{FOM}
\addplot [line width = 1.7pt, darkorange25512714, dash pattern=on 4pt off 1pt on 4pt off 4pt]
table {%
0 0
0.0100502512562814 0
0.0201005025125628 1.47293745675791
0.0301507537688442 2.20273474105432
0.0402010050251256 2.92308003812061
0.050251256281407 3.63194072135806
0.0603015075376884 4.32632369642472
0.0703517587939698 5.00346068738076
0.0804020100502513 5.66065247044222
0.0904522613065327 6.29527929062929
0.100502512562814 6.90481134266775
0.110552763819095 7.48681885559778
0.120603015075377 8.03898177852382
0.130653266331658 8.55909902900718
0.14070351758794 9.04509726722826
0.150753768844221 9.49503916093581
0.160804020100503 9.90713110824501
0.170854271356784 10.2797303874847
0.180904522613065 10.6113517056121
0.190954773869347 10.9006731190756
0.201005025125628 11.1465413035216
0.21105527638191 11.3479761513492
0.221105527638191 11.5041746787791
0.231155778894472 11.6145142268533
0.241206030150754 11.6785549436149
0.251256281407035 11.6960415375693
0.261306532663317 11.6669042954373
0.271356783919598 11.5912593601402
0.281407035175879 11.4694082678982
0.291457286432161 11.301836746311
0.301507537688442 11.089212778182
0.311557788944724 10.8323839388244
0.321608040201005 10.5323740174489
0.331658291457286 10.1903789361149
0.341708542713568 9.80776198249292
0.351758793969849 9.38604837546302
0.361809045226131 8.92691918518928
0.371859296482412 8.43220463192878
0.381909547738693 7.90387679026801
0.391959798994975 7.3440417278827
0.402010050251256 6.75493111015006
0.412060301507538 6.13889330408678
0.422110552763819 5.49838401706653
0.4321608040201 4.8359565076412
0.442211055276382 4.1542514074866
0.452261306532663 3.4559861950446
0.462311557788945 2.74394436282303
0.472361809045226 2.02096432153721
0.482412060301508 1.28992808532539
0.492462311557789 0.55374978314182
0.50251256281407 -0.184635957874355
0.512562814070352 -0.922285710746218
0.522613065326633 -1.65625898208888
0.532663316582915 -2.38362993384727
0.542713567839196 -2.91251483000019
0.552763819095477 -2.91251482999995
0.562814070351759 -2.91251483000002
0.57286432160804 -2.91251483000076
0.582914572864322 -2.91251483000022
0.592964824120603 -2.91251483000024
0.603015075376884 -2.91251482999908
0.613065326633166 -2.91251482999722
0.623115577889447 -2.91251482999831
0.633165829145729 -2.91251482999797
0.64321608040201 -2.91251482999953
0.653266331658292 -2.912514829999
0.663316582914573 -2.91251482999869
0.673366834170854 -2.91251483000007
0.683417085427136 -2.91251482999982
0.693467336683417 -2.91251482999902
0.703517587939699 -2.91251482999899
0.71356783919598 -2.91251482999857
0.723618090452261 -2.91251482999932
0.733668341708543 -2.91251482999837
0.743718592964824 -2.91251482999851
0.753768844221106 -2.91251482999992
0.763819095477387 -2.91251483000049
0.773869346733668 -2.91251482999962
0.78391959798995 -2.91251482999965
0.793969849246231 -2.91251482999863
0.804020100502513 -2.91251482999859
0.814070351758794 -2.91251482999887
0.824120603015075 -2.91251483000118
0.834170854271357 -2.91251482999905
0.844221105527638 -2.91251483000014
0.85427135678392 -2.91251482999939
0.864321608040201 -2.91251483000099
0.874371859296482 -2.91251482999913
0.884422110552764 -2.91251482999816
0.894472361809045 -2.91251482999919
0.904522613065327 -2.91251482999921
0.914572864321608 -2.91251482999985
0.924623115577889 -2.91251482999914
0.934673366834171 -2.91251482999995
0.944723618090452 -2.91251483000048
0.954773869346734 -2.91251482999989
0.964824120603015 -2.56364192015147
0.974874371859296 -1.83839799701062
0.984924623115578 -1.10574000101261
0.994974874371859 -0.368761576560317
1.00502512562814 0.369683065740736
1.01507537688442 1.10665070041193
1.0251256281407 1.839203931462
1.03517587939698 2.5644230115557
1.04522613065327 3.27941745635731
1.05527638190955 3.98133756079942
1.06532663316583 4.66738575264485
1.07537688442211 5.33482773812085
1.08542713567839 5.98100339528198
1.09547738693467 6.60333737175252
1.10552763819095 7.19934934468645
1.11557788944724 7.7666639021231
1.12562814070352 8.30302000640741
1.1356783919598 8.80628000203823
1.14572864321608 9.27443813208169
1.15577889447236 9.70562852926933
1.16582914572864 10.0981326499714
1.17587939698492 10.4503861214501
1.18592964824121 10.7609849751386
1.19597989949749 11.0286912411248
1.20603015075377 11.2524378815538
1.21608040201005 11.4313330433016
1.22613065326633 11.5646636129621
1.23618090452261 11.6518980599748
1.24623115577889 11.6926885565462
1.25628140703518 11.6868723658879
1.26633165829146 11.6344724932158
1.27638190954774 11.5356975968699
1.28643216080402 11.3909411598832
1.2964824120603 11.2007799252324
1.30653266331658 10.9659716009644
1.31658291457286 10.6874518443012
1.32663316582915 10.3663305366571
1.33668341708543 10.0038873643787
1.34673366834171 9.60156672273782
1.35678391959799 9.16097196344517
1.36683417085427 8.68385900852955
1.37688442211055 8.17212935597732
1.38693467336683 7.62782250495129
1.39698492462312 7.05310783072748
1.4070351758794 6.45027594166083
1.41708542713568 5.82172955259469
1.42713567839196 5.16997391103095
1.43718592964824 4.49760681418618
1.44723618090452 3.8073082566808
1.4572864321608 3.10182975009552
1.46733668341709 2.38398335694249
1.47738693467337 1.65663048274071
1.48743718592965 0.92267047085772
1.49748743718593 0.185029045574164
1.50753768844221 -0.553353350562478
1.51758793969849 -1.28953327859835
1.52763819095477 -2.02057603750978
1.53768844221106 -2.74356736422036
1.54773869346734 -2.91251482999986
1.55778894472362 -2.91251482999953
1.5678391959799 -2.91251483000042
1.57788944723618 -2.91251483000065
1.58793969849246 -2.91251482999995
1.59798994974874 -2.91251482999925
1.60804020100503 -2.91251482999972
1.61809045226131 -2.91251482999936
1.62814070351759 -2.91251482999902
1.63819095477387 -2.91251482999956
1.64824120603015 -2.91251482999971
1.65829145728643 -2.91251482999792
1.66834170854271 -2.91251482999873
1.67839195979899 -2.91251482999852
1.68844221105528 -2.91251483000094
1.69849246231156 -2.9125148299988
1.70854271356784 -2.91251482999883
1.71859296482412 -2.91251482999902
1.7286432160804 -2.91251483000016
1.73869346733668 -2.91251483000005
1.74874371859296 -2.91251482999864
1.75879396984925 -2.91251482999915
1.76884422110553 -2.91251482999868
1.77889447236181 -2.91251482999929
1.78894472361809 -2.91251482999766
1.79899497487437 -2.91251483000026
1.80904522613065 -2.91251482999846
1.81909547738693 -2.91251482999848
1.82914572864322 -2.91251482999889
1.8391959798995 -2.91251483000031
1.84924623115578 -2.9125148299987
1.85929648241206 -2.91251482999939
1.86934673366834 -2.91251482999822
1.87939698492462 -2.91251482999875
1.8894472361809 -2.91251482999993
1.89949748743719 -2.91251482999966
1.90954773869347 -2.91251483000033
1.91959798994975 -2.91251482999938
1.92964824120603 -2.91251482999949
1.93969849246231 -2.91251483000019
1.94974874371859 -2.91251482999915
1.95979899497487 -2.91251482999984
1.96984924623116 -2.20219025352352
1.97989949748744 -1.47275412643293
1.98994974874372 -0.737605903698392
2 0.000476165990886124
};
\addlegendentry{ROM w. $\Mat{\Phi}_{IB}$ from full-dim. LSQ}
\addplot [line width = 1.7pt, black, dash pattern=on 3pt off 3pt]
table {%
0 0
0.0100502512562814 0
0.0201005025125628 1.47293936241026
0.0301507537688442 2.202736906679
0.0402010050251256 2.92308307616152
0.050251256281407 3.63194441980926
0.0603015075376884 4.326327996429
0.0703517587939698 5.0034655226211
0.0804020100502513 5.66065776750576
0.0904522613065327 6.29528497009813
0.100502512562814 6.90481732020429
0.110552763819095 7.48682504308207
0.120603015075377 8.03898808522721
0.130653266331658 8.55910536278715
0.14070351758794 9.04510353572701
0.150753768844221 9.49504527277104
0.160804020100503 9.90713697417348
0.170854271356784 10.2797359215332
0.180904522613065 10.6113568261509
0.190954773869347 10.9006777498261
0.201005025125628 11.1465453744899
0.21105527638191 11.3479795996696
0.221105527638191 11.5041774494564
0.231155778894472 11.6145162734032
0.241206030150754 11.6785562285916
0.251256281407035 11.6960420329749
0.261306532663317 11.6669039830072
0.271356783919598 11.5912582315025
0.281407035175879 11.4694063246148
0.291457286432161 11.3018339997875
0.301507537688442 11.0892092494608
0.311557788944724 10.8323796582584
0.321608040201005 10.5323690242662
0.331658291457286 10.1903732778727
0.341708542713568 9.8077557144404
0.351758793969849 9.38604155980965
0.361809045226131 8.92691189030175
0.371859296482412 8.43219693145511
0.381909547738693 7.90386876220995
0.391959798994975 7.34403345362249
0.402010050251256 6.75492267344862
0.412060301507538 6.138884790061
0.422110552763819 5.49837551116434
0.4321608040201 4.83594809462393
0.442211055276382 4.15424317043078
0.452261306532663 3.45597821437608
0.462311557788945 2.74393671539542
0.472361809045226 2.02095707976544
0.482412060301508 1.28992131638389
0.492462311557789 0.553743548236654
0.50251256281407 -0.184641604151154
0.512562814070352 -0.92229072097354
0.522613065326633 -1.65626331647828
0.532663316582915 -2.38363356060569
0.542713567839196 -2.91251483
0.552763819095477 -2.91251483
0.562814070351759 -2.91251483
0.57286432160804 -2.91251483
0.582914572864322 -2.91251483
0.592964824120603 -2.91251483
0.603015075376884 -2.91251483
0.613065326633166 -2.91251483
0.623115577889447 -2.91251483
0.633165829145729 -2.91251483
0.64321608040201 -2.91251483
0.653266331658292 -2.91251483
0.663316582914573 -2.91251483
0.673366834170854 -2.91251483
0.683417085427136 -2.91251483
0.693467336683417 -2.91251483
0.703517587939699 -2.91251483
0.71356783919598 -2.91251483
0.723618090452261 -2.91251483
0.733668341708543 -2.91251483
0.743718592964824 -2.91251483
0.753768844221106 -2.91251483
0.763819095477387 -2.91251483
0.773869346733668 -2.91251483
0.78391959798995 -2.91251483
0.793969849246231 -2.91251483
0.804020100502513 -2.91251483
0.814070351758794 -2.91251483
0.824120603015075 -2.91251483
0.834170854271357 -2.91251483
0.844221105527638 -2.91251483
0.85427135678392 -2.91251483
0.864321608040201 -2.91251483
0.874371859296482 -2.91251483
0.884422110552764 -2.91251483
0.894472361809045 -2.91251483
0.904522613065327 -2.91251483
0.914572864321608 -2.91251483
0.924623115577889 -2.91251483
0.934673366834171 -2.91251483
0.944723618090452 -2.91251483
0.954773869346734 -2.91251483
0.964824120603015 -2.56363451229571
0.974874371859296 -1.83837605576062
0.984924623115578 -1.10569719511168
0.994974874371859 -0.368691758659415
1.00502512562814 0.369785549697673
1.01507537688442 1.10679102249587
1.0251256281407 1.83938672331486
1.03517587939698 2.56465231329465
1.04522613065327 3.27969667362339
1.05527638190955 3.9816694303523
1.06532663316583 4.667772316829
1.07537688442211 5.33527032841095
1.08542713567839 5.98150262499813
1.09547738693467 6.60389313792395
1.10552763819095 7.19996083892187
1.11557788944724 7.76732963023345
1.12562814070352 8.30373781643207
1.1356783919598 8.80704712020526
1.14572864321608 9.27525120615619
1.15577889447236 9.7064836786459
1.16582914572864 10.099025521794
1.17587939698492 10.4513119519807
1.18592964824121 10.7619386555336
1.19597989949749 11.0296673867336
1.20603015075377 11.2534309038255
1.21608040201005 11.4323372233563
1.22613065326633 11.5656731758823
1.23618090452261 11.6529072488713
1.24623115577889 11.6936917054658
1.25628140703518 11.6878639706639
1.26633165829146 11.6354472793893
1.27638190954774 11.5366505838688
1.28643216080402 11.3918677206859
1.2964824120603 11.2016758408309
1.30653266331658 10.966833109006
1.31658291457286 10.6882756813567
1.32663316582915 10.367113973676
1.33668341708543 10.0046282349599
1.34673366834171 9.60226344395665
1.35678391959799 9.16162354905514
1.36683417085427 8.6844650744735
1.37688442211055 8.17269011823592
1.38693467336683 7.62833876984897
1.39698492462312 7.05358097790369
1.4070351758794 6.45070790002104
1.41708542713568 5.82212276962252
1.42713567839196 5.17033131593382
1.43718592964824 4.49793177540997
1.44723618090452 3.80760453439959
1.4572864321608 3.10210144433543
1.46733668341709 2.38423485204408
1.47738693467337 1.65686638890348
1.48743718592965 0.922895563537513
1.49748743718593 0.185248203520891
1.50753768844221 -0.553135207831012
1.51758793969849 -1.28931125309448
1.52763819095477 -2.02034531406577
1.53768844221106 -2.74332327001339
1.54773869346734 -2.91251483
1.55778894472362 -2.91251483
1.5678391959799 -2.91251483
1.57788944723618 -2.91251483
1.58793969849246 -2.91251483
1.59798994974874 -2.91251483
1.60804020100503 -2.91251483
1.61809045226131 -2.91251483
1.62814070351759 -2.91251483
1.63819095477387 -2.91251483
1.64824120603015 -2.91251483
1.65829145728643 -2.91251483
1.66834170854271 -2.91251483
1.67839195979899 -2.91251483
1.68844221105528 -2.91251483
1.69849246231156 -2.91251483
1.70854271356784 -2.91251483
1.71859296482412 -2.91251483
1.7286432160804 -2.91251483
1.73869346733668 -2.91251483
1.74874371859296 -2.91251483
1.75879396984925 -2.91251483
1.76884422110553 -2.91251483
1.77889447236181 -2.91251483
1.78894472361809 -2.91251483
1.79899497487437 -2.91251483
1.80904522613065 -2.91251483
1.81909547738693 -2.91251483
1.82914572864322 -2.91251483
1.8391959798995 -2.91251483
1.84924623115578 -2.91251483
1.85929648241206 -2.91251483
1.86934673366834 -2.91251483
1.87939698492462 -2.91251483
1.8894472361809 -2.91251483
1.89949748743719 -2.91251483
1.90954773869347 -2.91251483
1.91959798994975 -2.91251483
1.92964824120603 -2.91251483
1.93969849246231 -2.91251483
1.94974874371859 -2.91251483
1.95979899497487 -2.91251483
1.96984924623116 -2.20218228542448
1.97989949748744 -1.47273181812792
1.98994974874372 -0.737562737800926
2 0.000546212161135931
};
\addlegendentry{ROM w. $\Mat{\Phi}_{IB}$ from red-dim. LSQ}
\addplot [line width = 1.7pt, forestgreen4416044, dash pattern=on 5.55pt off 2.4pt]
table {%
0 0
0.0100502512562814 0
0.0201005025125628 1.47295673203959
0.0301507537688442 2.20275949387381
0.0402010050251256 2.92310740802564
0.050251256281407 3.63196873101381
0.0603015075376884 4.32635125422282
0.0703517587939698 5.00348761475906
0.0804020100502513 5.66067931569258
0.0904522613065327 6.29530703427605
0.100502512562814 6.9048410720061
0.110552763819095 7.48685147695412
0.120603015075377 8.03901781549511
0.130653266331658 8.55913852929094
0.14070351758794 9.0451398155538
0.150753768844221 9.49508397581969
0.160804020100503 9.90717718850478
0.170854271356784 10.2797766714708
0.180904522613065 10.6113972107492
0.190954773869347 10.9007170392904
0.201005025125628 11.1465830544633
0.21105527638191 11.3480153652049
0.221105527638191 11.5042111597903
0.231155778894472 11.6145478840144
0.241206030150754 11.6785857182224
0.251256281407035 11.6960693408733
0.261306532663317 11.6669289667736
0.271356783919598 11.5912806499975
0.281407035175879 11.4694258447335
0.291457286432161 11.3018502215512
0.301507537688442 11.089221741449
0.311557788944724 10.8323879949148
0.321608040201005 10.5323728178944
0.331658291457286 10.1903722004904
0.341708542713568 9.80774950752552
0.351758793969849 9.38603003265265
0.361809045226131 8.92689490969492
0.371859296482412 8.4321744065749
0.381909547738693 7.90384062871699
0.391959798994975 7.34399966035358
0.402010050251256 6.75488317392817
0.412060301507538 6.13883953967855
0.422110552763819 5.49832446960722
0.4321608040201 4.83589123219483
0.442211055276382 4.15418047639363
0.452261306532663 3.45590970539684
0.462311557788945 2.74386244249113
0.472361809045226 2.02087713272846
0.482412060301508 1.28983582531105
0.492462311557789 0.553652682390919
0.50251256281407 -0.184737639474913
0.512562814070352 -0.922391688677778
0.522613065326633 -1.65636895207304
0.532663316582915 -2.38374357605044
0.542713567839196 -2.91251482999978
0.552763819095477 -2.91251482999965
0.562814070351759 -2.91251482999943
0.57286432160804 -2.9125148299991
0.582914572864322 -2.91251482999817
0.592964824120603 -2.9125148299985
0.603015075376884 -2.91251482999896
0.613065326633166 -2.91251482999756
0.623115577889447 -2.91251482999807
0.633165829145729 -2.91251482999652
0.64321608040201 -2.9125148299969
0.653266331658292 -2.912514829999
0.663316582914573 -2.91251482999817
0.673366834170854 -2.91251482999695
0.683417085427136 -2.91251482999447
0.693467336683417 -2.91251482999663
0.703517587939699 -2.91251482999598
0.71356783919598 -2.91251482999653
0.723618090452261 -2.91251482999443
0.733668341708543 -2.91251482999505
0.743718592964824 -2.91251482999479
0.753768844221106 -2.91251482999508
0.763819095477387 -2.91251482999753
0.773869346733668 -2.91251482999688
0.78391959798995 -2.91251482999578
0.793969849246231 -2.912514829999
0.804020100502513 -2.91251482999567
0.814070351758794 -2.91251482999656
0.824120603015075 -2.91251482999847
0.834170854271357 -2.91251482999848
0.844221105527638 -2.91251482999829
0.85427135678392 -2.91251482999519
0.864321608040201 -2.91251482999642
0.874371859296482 -2.91251482999812
0.884422110552764 -2.91251482999721
0.894472361809045 -2.91251482999735
0.904522613065327 -2.91251482999944
0.914572864321608 -2.91251482999936
0.924623115577889 -2.91251482999868
0.934673366834171 -2.91251482999918
0.944723618090452 -2.91251482999992
0.954773869346734 -2.91251483000017
0.964824120603015 -2.56376688084719
0.974874371859296 -1.8387023162465
0.984924623115578 -1.10624242011975
0.994974874371859 -0.369433161607657
1.00502512562814 0.368905498733199
1.01507537688442 1.10584701807459
1.0251256281407 1.83845319445277
1.03517587939698 2.56378937051969
1.04522613065327 3.27894147457921
1.05527638190955 3.98103357849436
1.06532663316583 4.66724463606352
1.07537688442211 5.33482345386358
1.08542713567839 5.98110141850291
1.09547738693467 6.60350296876867
1.10552763819095 7.19955417106228
1.11557788944724 7.76688997941034
1.12562814070352 8.30326082299479
1.1356783919598 8.80653908389491
1.14572864321608 9.27472584845831
1.15577889447236 9.70595809098866
1.16582914572864 10.0985162303464
1.17587939698492 10.4508318295313
1.18592964824121 10.7614951091665
1.19597989949749 11.0292619240471
1.20603015075377 11.2530598970951
1.21608040201005 11.431993496493
1.22613065326633 11.5653479534776
1.23618090452261 11.6525920255205
1.24623115577889 11.6933796934162
1.25628140703518 11.6875509299545
1.26633165829146 11.6351316903002
1.27638190954774 11.5363332550639
1.28643216080402 11.3915510165661
1.2964824120603 11.2013627493997
1.30653266331658 10.9665263597701
1.31658291457286 10.6879770731815
1.32663316582915 10.3668240017889
1.33668341708543 10.0043460320393
1.34673366834171 9.6019869873501
1.35678391959799 9.16135004444251
1.36683417085427 8.6841914097392
1.37688442211055 8.17241328821474
1.38693467336683 7.62805619721347
1.39698492462312 7.05329068963531
1.4070351758794 6.45040855429993
1.41708542713568 5.82181355759117
1.42713567839196 5.17001178204544
1.43718592964824 4.49760160728354
1.44723618090452 3.80726336918812
1.4572864321608 3.10174872646166
1.46733668341709 2.38386976064218
1.47738693467337 1.65648783644443
1.48743718592965 0.922502253201646
1.49748743718593 0.184838723989879
1.50753768844221 -0.553562274594688
1.51758793969849 -1.28975723335631
1.52763819095477 -2.02081136938951
1.53768844221106 -2.74381035820288
1.54773869346734 -2.91251482999915
1.55778894472362 -2.91251482999898
1.5678391959799 -2.91251482999828
1.57788944723618 -2.91251482999844
1.58793969849246 -2.91251482999898
1.59798994974874 -2.91251482999855
1.60804020100503 -2.91251482999758
1.61809045226131 -2.91251482999607
1.62814070351759 -2.91251482999798
1.63819095477387 -2.91251482999617
1.64824120603015 -2.91251482999732
1.65829145728643 -2.91251482999587
1.66834170854271 -2.91251482999846
1.67839195979899 -2.9125148299973
1.68844221105528 -2.91251482999489
1.69849246231156 -2.91251483000015
1.70854271356784 -2.91251482999809
1.71859296482412 -2.9125148299979
1.7286432160804 -2.91251482999605
1.73869346733668 -2.91251482999455
1.74874371859296 -2.91251482999523
1.75879396984925 -2.9125148299981
1.76884422110553 -2.91251482999674
1.77889447236181 -2.9125148299979
1.78894472361809 -2.91251482999447
1.79899497487437 -2.912514829993
1.80904522613065 -2.91251482999556
1.81909547738693 -2.91251482999709
1.82914572864322 -2.91251482999814
1.8391959798995 -2.91251482999679
1.84924623115578 -2.91251482999684
1.85929648241206 -2.9125148299975
1.86934673366834 -2.91251482999855
1.87939698492462 -2.91251482999883
1.8894472361809 -2.91251482999782
1.89949748743719 -2.9125148299983
1.90954773869347 -2.91251482999784
1.91959798994975 -2.91251482999858
1.92964824120603 -2.91251482999954
1.93969849246231 -2.91251482999936
1.94974874371859 -2.91251482999966
1.95979899497487 -2.91251482999998
1.96984924623116 -2.20231065416727
1.97989949748744 -1.47305570540298
1.98994974874372 -0.738107805742096
2 -0.000197085100135341
};
\addlegendentry{ROM w. $\Mat{\Phi}_{IB}$ from static sim.}
\end{axis}

\end{tikzpicture}


==> plots/pistonrod_slave_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=2.7in,
height=2.4in,
legend cell align={left},
legend style={at={(axis cs:0.0,10.9)},anchor=south west, fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, font = \small},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time, s},
xmajorgrids,
xmin=-0.1, xmax=2.1,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Displacement, mm},
ylabel style={yshift=-5pt},
ymajorgrids,
ymin=-3.10175761366398, ymax=10.4074514886769,
ytick style={color=black},
legend columns = 2
]
\addplot [line width = 1.7pt, steelblue31119180]
table {%
0 0
0.0100502512562814 0
0.0201005025125628 1.23282357979682
0.0301507537688442 1.8436551338317
0.0402010050251256 2.44657181895276
0.050251256281407 3.0398769480335
0.0603015075376884 3.62106443015898
0.0703517587939698 4.18781725501263
0.0804020100502513 4.73787621178667
0.0904522613065327 5.26904860419344
0.100502512562814 5.77921702325692
0.110552763819095 6.26634778800745
0.120603015075377 6.72849905232322
0.130653266331658 7.16382854569864
0.14070351758794 7.57060091707482
0.150753768844221 7.94719465245808
0.160804020100503 8.29210853875029
0.170854271356784 8.6039676480247
0.180904522613065 8.88152881839191
0.190954773869347 9.12368560960787
0.201005025125628 9.32947271366925
0.21105527638191 9.49806980281429
0.221105527638191 9.62880479958987
0.231155778894472 9.72115655594944
0.241206030150754 9.77475693070197
0.251256281407035 9.78939225703074
0.261306532663317 9.76500419423186
0.271356783919598 9.70168996027765
0.281407035175879 9.59970194427699
0.291457286432161 9.45944670037856
0.301507537688442 9.28148332712657
0.311557788944724 9.06652123873005
0.321608040201005 8.81541733712971
0.331658291457286 8.52917259613535
0.341708542713568 8.20892807125079
0.351758793969849 7.85596035109179
0.361809045226131 7.4716764685294
0.371859296482412 7.05760829184417
0.381909547738693 6.61540641824992
0.391959798994975 6.14683359412897
0.402010050251256 5.65375768820801
0.412060301507538 5.13814424568547
0.422110552763819 4.60204865299172
0.4321608040201 4.04760794441596
0.442211055276382 3.47703228326052
0.452261306532663 2.89259615148174
0.462311557788945 2.29662928293765
0.472361809045226 1.69150737638538
0.482412060301508 1.07964262524912
0.492462311557789 0.463474101909475
0.50251256281407 -0.154541965154483
0.512562814070352 -0.771941982612465
0.522613065326633 -1.3862648128886
0.532663316582915 -1.99506158497777
0.542713567839196 -2.43972249049267
0.552763819095477 -2.44362093558121
0.562814070351759 -2.44743339753365
0.57286432160804 -2.45114813034935
0.582914572864322 -2.45474901221081
0.592964824120603 -2.45822168890502
0.603015075376884 -2.46155231733302
0.613065326633166 -2.46472762063289
0.623115577889447 -2.46773494111426
0.633165829145729 -2.47056229071552
0.64321608040201 -2.4731983987918
0.653266331658292 -2.47563275704302
0.663316582914573 -2.47785566140311
0.673366834170854 -2.47985825072328
0.683417085427136 -2.48163254209498
0.693467336683417 -2.4831714626724
0.703517587939699 -2.48446887786668
0.71356783919598 -2.48551961580027
0.723618090452261 -2.48631948792354
0.733668341708543 -2.4868653057116
0.743718592964824 -2.48715489337462
0.753768844221106 -2.48718709653122
0.763819095477387 -2.48696178681019
0.773869346733668 -2.48647986236216
0.78391959798995 -2.48574324427936
0.793969849246231 -2.48475486893752
0.804020100502513 -2.48351867629071
0.814070351758794 -2.4820395941654
0.824120603015075 -2.48032351861685
0.834170854271357 -2.47837729042556
0.844221105527638 -2.47620866782802
0.85427135678392 -2.47382629559003
0.864321608040201 -2.47123967054618
0.874371859296482 -2.46845910374262
0.884422110552764 -2.46549567933431
0.894472361809045 -2.4623612104002
0.904522613065327 -2.45906819185292
0.914572864321608 -2.45562975063037
0.924623115577889 -2.45205959336787
0.934673366834171 -2.44837195175954
0.944723618090452 -2.44458152582656
0.954773869346734 -2.44070342531856
0.964824120603015 -2.14617748570275
0.974874371859296 -1.53914827223183
0.984924623115578 -0.925908262035714
0.994974874371859 -0.309047092637313
1.00502512562814 0.309045979883845
1.01507537688442 0.925907120443131
1.0251256281407 1.53907732363612
1.03517587939698 2.14611231314509
1.04522613065327 2.74459226943969
1.05527638190955 3.33213147585779
1.06532663316583 3.90638782877563
1.07537688442211 4.46507217391985
1.08542713567839 5.00595743160786
1.09547738693467 5.52688747454091
1.10552763819095 6.02578572275975
1.11557788944724 6.5006634215017
1.12562814070352 6.94962756896034
1.1356783919598 7.37088846234612
1.14572864321608 7.76276683216657
1.15577889447236 8.12370053628719
1.16582914572864 8.45225078708808
1.17587939698492 8.74710788689367
1.18592964824121 9.00709644881158
1.19597989949749 9.23118008216976
1.20603015075377 9.41846552387364
1.21608040201005 9.56820619921477
1.22613065326633 9.67980519793683
1.23618090452261 9.75281765369476
1.24623115577889 9.78695251742268
1.25628140703518 9.7820737175407
1.26633165829146 9.73820070237633
1.27638190954774 9.65550836263757
1.28643216080402 9.53432633424737
1.2964824120603 9.37513768431804
1.30653266331658 9.17857698550414
1.31658291457286 8.94542778640966
1.32663316582915 8.67661948813348
1.33668341708543 8.37322363940392
1.34673366834171 8.03644966507131
1.35678391959799 7.6676400449856
1.36683417085427 7.26826496247794
1.37688442211055 6.83991644377869
1.38693467336683 6.38430201173389
1.39698492462312 5.90323787911822
1.4070351758794 5.39864170867824
1.41708542713568 4.87252496876603
1.42713567839196 4.32698491503639
1.43718592964824 3.76419623017058
1.44723618090452 3.18640235495322
1.4572864321608 2.5959065452593
1.46733668341709 1.99506269060048
1.47738693467337 1.3862659308312
1.48743718592965 0.77194310841851
1.49748743718593 0.154543094336179
1.50753768844221 -0.463472973853368
1.51758793969849 -1.07964150281537
1.52763819095477 -1.69150626404833
1.53768844221106 -2.29662818513141
1.54773869346734 -2.44168169461646
1.55778894472362 -2.44553837130673
1.5678391959799 -2.44930407976107
1.57788944723618 -2.45296371110764
1.58793969849246 -2.45650225403215
1.59798994974874 -2.45990560285932
1.60804020100503 -2.4631601908453
1.61809045226131 -2.46625304424769
1.62814070351759 -2.46917183404558
1.63819095477387 -2.47190492508663
1.64824120603015 -2.47444142246827
1.65829145728643 -2.47677121496784
1.66834170854271 -2.47888501534906
1.67839195979899 -2.48077439738354
1.68844221105528 -2.48243182944027
1.69849246231156 -2.48385070450888
1.70854271356784 -2.48502536653714
1.71859296482412 -2.48595113297765
1.7286432160804 -2.48662431345377
1.73869346733668 -2.48704222447072
1.74874371859296 -2.48720320011253
1.75879396984925 -2.48710659868312
1.76884422110553 -2.4867528052641
1.77889447236181 -2.48614323017982
1.78894472361809 -2.48528030337541
1.79899497487437 -2.48416746473018
1.80904522613065 -2.48280915034546
1.81909547738693 -2.48121077486082
1.82914572864322 -2.47937870986979
1.8391959798995 -2.47732025852085
1.84924623115578 -2.47504362640488
1.85929648241206 -2.47255788884532
1.86934673366834 -2.46987295472126
1.87939698492462 -2.46699952696768
1.8894472361809 -2.46394905991052
1.89949748743719 -2.46073371360627
1.90954773869347 -2.45736630536846
1.91959798994975 -2.45386025867415
1.92964824120603 -2.45022954965388
1.93969849246231 -2.44648865137885
1.94974874371859 -2.44265247616691
1.95979899497487 -2.43814592346814
1.96984924623116 -1.84364790187559
1.97989949748744 -1.23310996693127
1.98994974874372 -0.617785558150107
2 -5.64181308093752e-07
};
\addlegendentry{FOM}
\addplot [line width = 1.7pt, darkorange25512714,dash pattern=on 4pt off 1pt on 4pt off 4pt]
table {%
0 0
0.0100502512562814 0
0.0201005025125628 1.23282757120664
0.0301507537688442 1.84365380206563
0.0402010050251256 2.44657247071573
0.050251256281407 3.03987775965609
0.0603015075376884 3.62106539474954
0.0703517587939698 4.1878183693335
0.0804020100502513 4.73787747139855
0.0904522613065327 5.26905000407636
0.100502512562814 5.77921855783213
0.110552763819095 6.26634945115947
0.120603015075377 6.72850083742425
0.130653266331658 7.16383044563494
0.14070351758794 7.57060292427514
0.150753768844221 7.9471967589238
0.160804020100503 8.29211073608734
0.170854271356784 8.603969927477
0.180904522613065 8.8815311708763
0.190954773869347 9.12368802575029
0.201005025125628 9.32947518384216
0.21105527638191 9.49807231717499
0.221105527638191 9.6288073481198
0.231155778894472 9.72115912849405
0.241206030150754 9.77475951701121
0.251256281407035 9.78939484679991
0.261306532663317 9.76500677714274
0.271356783919598 9.70169252603949
0.281407035175879 9.59970448266766
0.291457286432161 9.45944920128519
0.301507537688442 9.28148578058588
0.311557788944724 9.06652363496806
0.321608040201005 8.81541966660062
0.331658291457286 8.52917484955968
0.341708542713568 8.20893023965223
0.351758793969849 7.85596242583303
0.361809045226131 7.47167844134651
0.371859296482412 7.05761015487957
0.381909547738693 6.61540816408359
0.391959798994975 6.14683521580804
0.402010050251256 5.65375917927449
0.412060301507538 5.13814560020191
0.422110552763819 4.60204986556489
0.4321608040201 4.0476090102183
0.442211055276382 3.47703319804937
0.452261306532663 2.89259691161624
0.462311557788945 2.2966298853932
0.472361809045226 1.69150781876572
0.482412060301508 1.07964290579581
0.492462311557789 0.463474219508935
0.50251256281407 -0.154542010966581
0.512562814070352 -0.771942191649353
0.522613065326633 -1.38626518431317
0.532663316582915 -1.99506211730592
0.542713567839196 -2.4392260771676
0.552763819095477 -2.44312369731839
0.562814070351759 -2.44693746695284
0.57286432160804 -2.45065219958478
0.582914572864322 -2.45425308121006
0.592964824120603 -2.45772575765359
0.603015075376884 -2.46105638580893
0.613065326633166 -2.46423168881483
0.623115577889447 -2.46723900898162
0.633165829145729 -2.47006635824847
0.64321608040201 -2.47270246597133
0.653266331658292 -2.47513682385098
0.663316582914573 -2.47735972782226
0.673366834170854 -2.47936231673728
0.683417085427136 -2.48113660768855
0.693467336683417 -2.48267552783124
0.703517587939699 -2.48397294257755
0.71356783919598 -2.48502368005103
0.723618090452261 -2.48582355170319
0.733668341708543 -2.48636936901025
0.743718592964824 -2.48665895618356
0.753768844221106 -2.48669115884296
0.763819095477387 -2.48646584861842
0.773869346733668 -2.48598392366181
0.78391959798995 -2.48524730506659
0.793969849246231 -2.48425892920974
0.804020100502513 -2.48302273604659
0.814070351758794 -2.48154365340487
0.824120603015075 -2.47982757734108
0.834170854271357 -2.47788134863698
0.844221105527638 -2.47571272553031
0.85427135678392 -2.4733303527881
0.864321608040201 -2.47074372724615
0.874371859296482 -2.46796315995186
0.884422110552764 -2.46499973506133
0.894472361809045 -2.4618652656547
0.904522613065327 -2.45857224664575
0.914572864321608 -2.45513380497349
0.924623115577889 -2.45156364727433
0.934673366834171 -2.44787600524344
0.944723618090452 -2.444085578903
0.954773869346734 -2.44020747800363
0.964824120603015 -2.14617757479017
0.974874371859296 -1.53914818577004
0.984924623115578 -0.92590849046216
0.994974874371859 -0.309047157437137
1.00502512562814 0.309046079723216
1.01507537688442 0.925907384429023
1.0251256281407 1.53907775082016
1.03517587939698 2.1461129019208
1.04522613065327 2.74459301754774
1.05527638190955 3.33213238039459
1.06532663316583 3.90638888620448
1.07537688442211 4.46507338008479
1.08542713567839 5.00595878175012
1.09547738693467 5.52688896331778
1.10552763819095 6.02578734426608
1.11557788944724 6.50066516929359
1.12562814070352 6.94962943608121
1.1356783919598 7.37089044135484
1.14572864321608 7.76276891516771
1.15577889447236 8.12370271496304
1.16582914572864 8.45225305273264
1.17587939698492 8.747110230448
1.18592964824121 9.00709886090082
1.19597989949749 9.23118255314138
1.20603015075377 9.41846804383676
1.21608040201005 9.56820875808063
1.22613065326633 9.67980778545983
1.23618090452261 9.7528202595143
1.24623115577889 9.78695513110533
1.25628140703518 9.78207632862275
1.26633165829146 9.73820330040626
1.27638190954774 9.65551093721854
1.28643216080402 9.53432887507936
1.2964824120603 9.37514018123962
1.30653266331658 9.17857942853352
1.31658291457286 8.94543016578497
1.32663316582915 8.6766217943521
1.33668341708543 8.3732258632607
1.34673366834171 8.03645179769537
1.35678391959799 7.66764207787588
1.36683417085427 7.26826688753711
1.37688442211055 6.8399182533453
1.38693467336683 6.38430369861271
1.39698492462312 5.9032394366087
1.4070351758794 5.39864313060078
1.41708542713568 4.87252624948622
1.42713567839196 4.32698604948691
1.43718592964824 3.76419721387081
1.44723618090452 3.18640318402647
1.4572864321608 2.59590721644749
1.46733668341709 1.99506320127648
1.47738693467337 1.3862662790084
1.48743718592965 0.771943292758062
1.49748743718593 0.154543114151447
1.50753768844221 -0.46347311859485
1.51758793969849 -1.07964181149257
1.52763819095477 -1.69150673538994
1.53768844221106 -2.29662881722171
1.54773869346734 -2.44118442328996
1.55778894472362 -2.44504204018362
1.5678391959799 -2.44880816957166
1.57788944723618 -2.45246780145302
1.58793969849246 -2.45600634483635
1.59798994974874 -2.45940969404937
1.60804020100503 -2.46266428234496
1.61809045226131 -2.46575713598015
1.62814070351759 -2.46867592593364
1.63819095477387 -2.4714090170529
1.64824120603015 -2.47394551443531
1.65829145728643 -2.47627530685842
1.66834170854271 -2.47838910708627
1.67839195979899 -2.48027848889102
1.68844221105528 -2.48193592064236
1.69849246231156 -2.48335479533084
1.70854271356784 -2.4845294569053
1.71859296482412 -2.48545522281956
1.7286432160804 -2.48612840269846
1.73869346733668 -2.48654631304873
1.74874371859296 -2.48670728795622
1.75879396984925 -2.48661068572672
1.76884422110553 -2.48625689144391
1.77889447236181 -2.48564731543435
1.78894472361809 -2.4847843876455
1.79899497487437 -2.48367154795921
1.80904522613065 -2.48231323247937
1.81909547738693 -2.48071485584831
1.82914572864322 -2.47888278966244
1.8391959798995 -2.47682433707317
1.84924623115578 -2.47454770367449
1.85929648241206 -2.47206196479299
1.86934673366834 -2.46937702931099
1.87939698492462 -2.46650360016683
1.8894472361809 -2.46345313168981
1.89949748743719 -2.46023778393991
1.90954773869347 -2.45687037423418
1.91959798994975 -2.4533643260532
1.92964824120603 -2.44973361553116
1.93969849246231 -2.44599271574283
1.94974874371859 -2.44215653900975
1.95979899497487 -2.43824037745523
1.96984924623116 -1.84364757479714
1.97989949748744 -1.23311021138381
1.98994974874372 -0.617785710693652
2 -5.50942362326951e-07
};
\addlegendentry{ROM w. $\Mat{\Phi}_{IB}$ from full-dim. LSQ}
\addplot [line width = 1.7pt, black,dash pattern=on 3pt off 3pt]
table {%
0 0
0.0100502512562814 0
0.0201005025125628 1.23333184900512
0.0301507537688442 1.84440728389488
0.0402010050251256 2.44757257407067
0.050251256281407 3.04112039301614
0.0603015075376884 3.62254560428235
0.0703517587939698 4.18953025454995
0.0804020100502513 4.73981420822747
0.0904522613065327 5.27120387212251
0.100502512562814 5.78158097115205
0.110552763819095 6.26891099248761
0.120603015075377 6.73125129571287
0.130653266331658 7.1667588567583
0.14070351758794 7.57369761473571
0.150753768844221 7.95044539238618
0.160804020100503 8.29550036255452
0.170854271356784 8.60748703491276
0.180904522613065 8.88516173906814
0.190954773869347 9.12741758219803
0.201005025125628 9.3332888614496
0.21105527638191 9.50195491351448
0.221105527638191 9.63274338603339
0.231155778894472 9.72513291779015
0.241206030150754 9.77875521701018
0.251256281407035 9.79339652947957
0.261306532663317 9.76899849063217
0.271356783919598 9.70565835820781
0.281407035175879 9.60362862455444
0.291457286432161 9.46331601011955
0.301507537688442 9.28527984214318
0.311557788944724 9.07022982501543
0.321608040201005 8.81902321118671
0.331658291457286 8.53266138390765
0.341708542713568 8.21228586542236
0.351758793969849 7.85917376652518
0.361809045226131 7.47473269562301
0.371859296482412 7.06049514759489
0.381909547738693 6.61811239481828
0.391959798994975 6.14934790471252
0.402010050251256 5.65607031004084
0.412060301507538 5.14024595999169
0.422110552763819 4.6039310817343
0.4321608040201 4.04926358369395
0.442211055276382 3.47845453322177
0.452261306532663 2.89377934263184
0.462311557788945 2.29756869874015
0.472361809045226 1.69219927206327
0.482412060301508 1.08008424271258
0.492462311557789 0.463663680750389
0.50251256281407 -0.154605180644997
0.512562814070352 -0.772257740431642
0.522613065326633 -1.38683185432658
0.532663316582915 -1.99587764963522
0.542713567839196 -2.44021983411828
0.552763819095477 -2.44411781871826
0.562814070351759 -2.44793144503063
0.57286432160804 -2.45164620305305
0.582914572864322 -2.45524711644127
0.592964824120603 -2.45871983076559
0.603015075376884 -2.4620505028433
0.613065326633166 -2.4652258556959
0.623115577889447 -2.46823323150273
0.633165829145729 -2.47106064205868
0.64321608040201 -2.47369681656248
0.653266331658292 -2.47613124654514
0.663316582914573 -2.47835422775962
0.673366834170854 -2.48035689886447
0.683417085427136 -2.48213127674749
0.693467336683417 -2.48367028834842
0.703517587939699 -2.48496779885395
0.71356783919598 -2.48601863615248
0.723618090452261 -2.48681861145137
0.733668341708543 -2.48736453597431
0.743718592964824 -2.48765423367228
0.753768844221106 -2.48768654989756
0.763819095477387 -2.48746135600607
0.773869346733668 -2.48697954986975
0.78391959798995 -2.48624305229691
0.793969849246231 -2.4852547993749
0.804020100502513 -2.48401873076556
0.814070351758794 -2.48253977400004
0.824120603015075 -2.48082382483581
0.834170854271357 -2.47887772375393
0.844221105527638 -2.47670922869037
0.85427135678392 -2.47432698411019
0.864321608040201 -2.47174048654757
0.874371859296482 -2.46896004674945
0.884422110552764 -2.46599674857331
0.894472361809045 -2.4628624048032
0.904522613065327 -2.45956951006002
0.914572864321608 -2.45613119099381
0.924623115577889 -2.4525611539566
0.934673366834171 -2.44887363036438
0.944723618090452 -2.44508331996607
0.954773869346734 -2.44120533224551
0.964824120603015 -2.1470561000482
0.974874371859296 -1.53977867098669
0.984924623115578 -0.926288476960338
0.994974874371859 -0.309175083266515
1.00502512562814 0.309170722669168
1.01507537688442 0.926284097207964
1.0251256281407 1.53970502957325
1.03517587939698 2.14698824384727
1.04522613065327 2.74571293088854
1.05527638190955 3.33349239835848
1.06532663316583 3.90798358478115
1.07537688442211 4.46689639967376
1.08542713567839 5.00800285251931
1.09547738693467 5.52914593419072
1.10552763819095 6.02824821542188
1.11557788944724 6.50332012805052
1.12562814070352 6.95246789602052
1.1356783919598 7.37390108452895
1.14572864321608 7.76593973722447
1.15577889447236 8.12702107300635
1.16582914572864 8.45570571572818
1.17587939698492 8.75068343197378
1.18592964824121 9.01077835403162
1.19597989949749 9.23495366724869
1.20603015075377 9.42231574307769
1.21608040201005 9.57211770134255
1.22613065326633 9.68376238752175
1.23618090452261 9.75680475318147
1.24623115577889 9.79095363006891
1.25628140703518 9.78607289079437
1.26633165829146 9.74218199147466
1.27638190954774 9.6594558941752
1.28643216080402 9.5382243694598
1.2964824120603 9.37897068182804
1.30653266331658 9.18232966328111
1.31658291457286 8.94908518269507
1.32663316582915 8.68016702108897
1.33668341708543 8.37664716524514
1.34673366834171 8.03973553445472
1.35678391959799 7.67077515742439
1.36683417085427 7.27123681856947
1.37688442211055 6.84271319503564
1.38693467336683 6.38691250782014
1.39698492462312 5.90565171230151
1.4070351758794 5.4008492553221
1.41708542713568 4.87451742769571
1.42713567839196 4.32875434262587
1.43718592964824 3.76573557201068
1.44723618090452 3.18770547397468
1.4572864321608 2.59696824619858
1.46733668341709 1.99587874071093
1.47738693467337 1.38683307675686
1.48743718592965 0.772259089163428
1.49748743718593 0.154606650277397
1.50753768844221 -0.463662095944961
1.51758793969849 -1.0800825487664
1.52763819095477 -1.69219747529048
1.53768844221106 -2.29756680571326
1.54773869346734 -2.4421813025282
1.55778894472362 -2.44603870387196
1.5678391959799 -2.44980482698516
1.57788944723618 -2.45346437506229
1.58793969849246 -2.45700283503404
1.59798994974874 -2.46040610149306
1.60804020100503 -2.46366060787338
1.61809045226131 -2.46675338062269
1.62814070351759 -2.4696720909075
1.63819095477387 -2.47240510375977
1.64824120603015 -2.47494152445764
1.65829145728643 -2.47727124195528
1.66834170854271 -2.47938496918876
1.67839195979899 -2.48127428009737
1.68844221105528 -2.48293164321255
1.69849246231156 -2.48435045168093
1.70854271356784 -2.48552504960134
1.71859296482412 -2.48645075457126
1.7286432160804 -2.4871238763524
1.73869346733668 -2.4875417315814
1.74874371859296 -2.48770265446667
1.75879396984925 -2.48760600342898
1.76884422110553 -2.4872521636592
1.77889447236181 -2.48664254558297
1.78894472361809 -2.48577957923855
1.79899497487437 -2.48466670459013
1.80904522613065 -2.48330835781529
1.81909547738693 -2.48170995362125
1.82914572864322 -2.47987786366035
1.8391959798995 -2.47781939113095
1.84924623115578 -2.47554274166477
1.85929648241206 -2.47305699061702
1.86934673366834 -2.47037204688933
1.87939698492462 -2.46749861343011
1.8894472361809 -2.46444814456948
1.89949748743719 -2.46123280035894
1.90954773869347 -2.4578653980979
1.91959798994975 -2.45435936124014
1.92964824120603 -2.45072866588398
1.93969849246231 -2.4469877850594
1.94974874371859 -2.44315163103428
1.95979899497487 -2.43923549586964
1.96984924623116 -1.84439954096854
1.97989949748744 -1.2336127840157
1.98994974874372 -0.618036793794338
2 8.59796561245624e-07
};
\addlegendentry{ROM w. $\Mat{\Phi}_{IB}$ from red-dim. LSQ}
\addplot [line width = 1.7pt, forestgreen4416044,dash pattern=on 5.55pt off 2.4pt]
table {%
0 0
0.0100502512562814 0
0.0201005025125628 1.23281093408945
0.0301507537688442 1.84363285207049
0.0402010050251256 2.44654968371162
0.050251256281407 3.03985497365569
0.0603015075376884 3.62104357247726
0.0703517587939698 4.18779761250187
0.0804020100502513 4.73785719569527
0.0904522613065327 5.26902921539102
0.100502512562814 5.77919615737661
0.110552763819095 6.2663245053953
0.120603015075377 6.72847276769518
0.130653266331658 7.16379911636429
0.14070351758794 7.57056863203707
0.150753768844221 7.94716014319159
0.160804020100503 8.29207264346785
0.170854271356784 8.60393126403338
0.180904522613065 8.88149277279535
0.190954773869347 9.12365056929543
0.201005025125628 9.32943914401696
0.21105527638191 9.4980379733956
0.221105527638191 9.62877482651101
0.231155778894472 9.72112846540891
0.241206030150754 9.77473072725666
0.251256281407035 9.78936798231256
0.261306532663317 9.76498196641346
0.271356783919598 9.7016699901221
0.281407035175879 9.59968452888857
0.291457286432161 9.45943219983706
0.301507537688442 9.28147213145998
0.311557788944724 9.06651373313321
0.321608040201005 8.81541387214238
0.331658291457286 8.52917346729315
0.341708542713568 8.20893351004471
0.351758793969849 7.85597052657067
0.361809045226131 7.47169149699191
0.371859296482412 7.05762825101838
0.381909547738693 6.61543136219905
0.391959798994975 6.14686356573149
0.402010050251256 5.65379272712967
0.412060301507538 5.13818439105293
0.422110552763819 4.60209394115083
0.4321608040201 4.047658403055
0.442211055276382 3.47708792363331
0.452261306532663 2.89265696053599
0.462311557788945 2.29669521683169
0.472361809045226 1.69157835635805
0.482412060301508 1.07971853618859
0.492462311557789 0.463554793408692
0.50251256281407 -0.154456675883568
0.512562814070352 -0.771852306807326
0.522613065326633 -1.38617098614124
0.532663316582915 -1.99496386367662
0.542713567839196 -2.43972204467526
0.552763819095477 -2.44361968486165
0.562814070351759 -2.44743342734833
0.57286432160804 -2.45114816049127
0.582914572864322 -2.45474904283029
0.592964824120603 -2.45822172016567
0.603015075376884 -2.46155234939386
0.613065326633166 -2.46472765365246
0.623115577889447 -2.46773497524507
0.633165829145729 -2.47056232611064
0.64321608040201 -2.47319843559738
0.653266331658292 -2.47563279540172
0.663316582914573 -2.4778557014578
0.673366834170854 -2.47985829261016
0.683417085427136 -2.4816325859465
0.693467336683417 -2.48317150861069
0.703517587939699 -2.48446892601541
0.71356783919598 -2.48551966627404
0.723618090452261 -2.48631954083469
0.733668341708543 -2.48686536116165
0.743718592964824 -2.48715495146213
0.753768844221106 -2.48718715734709
0.763819095477387 -2.48696185043723
0.773869346733668 -2.48647992888116
0.78391959798995 -2.48574331376174
0.793969849246231 -2.48475494144335
0.804020100502513 -2.4835187518826
0.814070351758794 -2.48203967288893
0.824120603015075 -2.48032360051302
0.834170854271357 -2.47837737553052
0.844221105527638 -2.47620875616878
0.85427135678392 -2.47382638718843
0.864321608040201 -2.4712397654099
0.874371859296482 -2.46845920187516
0.884422110552764 -2.46549578073429
0.894472361809045 -2.46236131505532
0.904522613065327 -2.45906829974253
0.914572864321608 -2.45562986173
0.924623115577889 -2.45205970764422
0.934673366834171 -2.44837206917037
0.944723618090452 -2.44458164632324
0.954773869346734 -2.44070354884607
0.964824120603015 -2.14657047305369
0.974874371859296 -1.53935992059859
0.984924623115578 -0.925915509457521
0.994974874371859 -0.308870835210545
1.00502512562814 0.309352001248449
1.01507537688442 0.926273123886168
1.0251256281407 1.53943377222458
1.03517587939698 2.14640304438428
1.04522613065327 2.74478256237079
1.05527638190955 3.33221048140565
1.06532663316583 3.90636597732621
1.07537688442211 4.46497501747312
1.08542713567839 5.00581778109498
1.09547738693467 5.52673766304765
1.10552763819095 6.0256514510439
1.11557788944724 6.50056006084433
1.12562814070352 6.94955915884953
1.1356783919598 7.37084907948556
1.14572864321608 7.76274361549469
1.15577889447236 8.12367747268178
1.16582914572864 8.45221238814593
1.17587939698492 8.74704207429152
1.18592964824121 9.00699624769426
1.19597989949749 9.23104402657051
1.20603015075377 9.41829694290016
1.21608040201005 9.56801173450456
1.22613065326633 9.67959298282576
1.23618090452261 9.75259556688234
1.24623115577889 9.78672683062408
1.25628140703518 9.78184832009252
1.26633165829146 9.73797694033777
1.27638190954774 9.65528540513775
1.28643216080402 9.53410189561608
1.2964824120603 9.37490889523545
1.30653266331658 9.1783412174094
1.31658291457286 8.94518327975365
1.32663316582915 8.6763657011415
1.33668341708543 8.37296130338959
1.34673366834171 8.036180591108
1.35678391959799 7.66736676572635
1.36683417085427 7.2679903083801
1.37688442211055 6.83964314654168
1.38693467336683 6.38403240477228
1.39698492462312 5.90297373296232
1.4070351758794 5.39838420612653
1.41708542713568 4.87227479694018
1.42713567839196 4.32674243349813
1.43718592964824 3.76396166752288
1.44723618090452 3.1861759900057
1.4572864321608 2.59568884019277
1.46733668341709 1.99485435899567
1.47738693467337 1.38606793917964
1.48743718592965 0.771756622734822
1.49748743718593 0.154369391797081
1.50753768844221 -0.463632605417134
1.51758793969849 -1.07978585676259
1.52763819095477 -1.69163428290291
1.53768844221106 -2.29673899692666
1.54773869346734 -2.4416803508385
1.55778894472362 -2.44553794721194
1.5678391959799 -2.44930406413635
1.57788944723618 -2.45296369294603
1.58793969849246 -2.45650223361636
1.59798994974874 -2.45990558047869
1.60804020100503 -2.46316016679163
1.61809045226131 -2.46625301881605
1.62814070351759 -2.46917180752996
1.63819095477387 -2.47190489778932
1.64824120603015 -2.47444139468662
1.65829145728643 -2.47677118700467
1.66834170854271 -2.47888498750089
1.67839195979899 -2.48077436995295
1.68844221105528 -2.4824318027259
1.69849246231156 -2.48385067879894
1.70854271356784 -2.4850253421303
1.71859296482412 -2.48595111016056
1.7286432160804 -2.48662429251188
1.73869346733668 -2.48704220568257
1.74874371859296 -2.48720318374937
1.75879396984925 -2.48710658500983
1.76884422110553 -2.48675279454443
1.77889447236181 -2.48614322266394
1.78894472361809 -2.48528029931175
1.79899497487437 -2.48416746435267
1.80904522613065 -2.48280915387697
1.81909547738693 -2.48121078251907
1.82914572864322 -2.47937872186186
1.8391959798995 -2.47732027504492
1.84924623115578 -2.47504364764464
1.85929648241206 -2.47255791497372
1.86934673366834 -2.46987298589955
1.87939698492462 -2.46699956334601
1.8894472361809 -2.46394910162694
1.89949748743719 -2.46073376078353
1.90954773869347 -2.45736635811845
1.91959798994975 -2.45386031709349
1.92964824120603 -2.4502296138266
1.93969849246231 -2.44648872137651
1.94974874371859 -2.44265255204584
1.95979899497487 -2.43873639794079
1.96984924623116 -1.84404421422246
1.97989949748744 -1.23332390378504
1.98994974874372 -0.617792574185195
2 0.000178024433375877
};
\addlegendentry{ROM w. $\Mat{\Phi}_{IB}$ from static sim.}
\end{axis}

\end{tikzpicture}


==> plots/svd_beam.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkmagenta}{RGB}{139,0,139}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=2.7in,
height=2.4in,
legend cell align={left},
legend style={at={(axis cs:2.0,1e-8)},anchor=south west, cells={align=left}, fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-1.45, xmax=30.45,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
%ylabel={\Large $\frac{\sigma}{\sigma_{\text{max}}}$, -},
ylabel={ \small Normalized $\sigma$},
xlabel={ \small $r$},
ylabel style={yshift=-0.1cm},
ymin=1.58096622064817e-17, ymax=6.31031886771027,
ymode=log,
ytick style={color=black},
ytick={1e-19,1e-17,1e-15,1e-13,1e-11,1e-09,1e-07,1e-05,0.001,0.1,10,1000},
yticklabels={
  \(\displaystyle {10^{-19}}\),
  \(\displaystyle {10^{-17}}\),
  \(\displaystyle {10^{-15}}\),
  \(\displaystyle {10^{-13}}\),
  \(\displaystyle {10^{-11}}\),
  \(\displaystyle {10^{-9}}\),
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{3}}\)
}
]
\addplot [semithick, darkmagenta, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 1
1 2.14381119755648e-06
2 1.66858967378909e-10
3 3.2783923921379e-13
4 2.60799419868915e-14
5 1.99963367023467e-15
6 1.4759513017458e-15
7 7.02208660548218e-16
8 1.73408668593413e-16
9 1.70759866675055e-16
10 1.09214970361769e-16
11 1.04060040374281e-16
12 9.97640097136873e-17
13 9.97640097136873e-17
14 9.97640097136873e-17
15 9.97640097136873e-17
16 9.97640097136873e-17
17 9.97640097136873e-17
18 9.97640097136873e-17
19 9.97640097136873e-17
20 9.97640097136873e-17
21 9.97640097136873e-17
22 9.97640097136873e-17
23 9.97640097136873e-17
24 9.97640097136873e-17
25 9.97640097136873e-17
26 9.97640097136873e-17
27 9.97640097136873e-17
28 9.97640097136873e-17
29 9.97640097136873e-17
};
\addlegendentry{\small Interior subsystem sim.}
\addplot [semithick, black, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 1
1 2.18603631275728e-06
2 1.47333644428407e-10
3 4.96498994703349e-13
4 7.17169732515814e-15
5 1.40025198718262e-15
6 6.42452221855788e-16
7 2.67911576003116e-16
8 1.71552677724878e-16
9 1.30856034969627e-16
10 9.99200635313693e-17
11 9.99200635313693e-17
12 9.99200635313693e-17
13 9.99200635313693e-17
14 9.99200635313693e-17
15 9.99200635313693e-17
16 9.99200635313693e-17
17 9.99200635313693e-17
18 9.99200635313693e-17
19 9.99200635313693e-17
20 9.99200635313693e-17
21 9.99200635313693e-17
22 9.99200635313693e-17
23 9.99200635313693e-17
24 9.99200635313693e-17
25 9.99200635313693e-17
26 9.99200635313693e-17
27 9.99200635313693e-17
28 9.99200635313693e-17
29 9.99200635313693e-17
};
\addlegendentry{ \hspace{0.2cm} \\ \small Interior part of the \\ \small full-system sim.}
\end{axis}

\end{tikzpicture}


==> plots/training_data_interiorQ_snapshots.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkmagenta}{RGB}{139,0,139}

\begin{axis}[
width=2.7in,
height=2.4in,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time, s},
xmajorgrids,
xmin=-1.25, xmax=26.25,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Displacement, mm},
ymajorgrids,
ymin=-0.00292453546159072, ymax=0.00292454861719262,
ytick style={color=black}
]
\addplot [line width = 1.7pt, darkmagenta]
table {%
0 0
0.06265664160401 -7.03807789683951e-05
0.12531328320802 -0.000140487705808746
0.18796992481203 -0.000210043354594333
0.25062656641604 -0.000278774638218703
0.31328320802005 -0.000346411848479483
0.37593984962406 -0.000412689541540162
0.43859649122807 -0.000477347605449956
0.50125313283208 -0.000540132285000888
0.56390977443609 -0.000600797177294928
0.6265664160401 -0.000659104198684101
0.68922305764411 -0.000714824519149816
0.75187969924812 -0.000767739460363627
0.81453634085213 -0.000817641353905951
0.87719298245614 -0.000864334356275238
0.93984962406015 -0.000907635217489887
1.00250626566416 -0.000947374000265456
1.06516290726817 -0.000983394746945309
1.12781954887218 -0.00101555609156847
1.19047619047619 -0.00104373181466909
1.2531328320802 -0.00106781133863418
1.31578947368421 -0.00108770016167321
1.37844611528822 -0.00110332022869684
1.44110275689223 -0.00111461023765075
1.50375939849624 -0.00112152588009815
1.56641604010025 -0.00112404001511239
1.62907268170426 -0.00112214277579304
1.69172932330827 -0.00111584160798964
1.75438596491228 -0.00110516124108009
1.81704260651629 -0.00109014359091759
1.8796992481203 -0.00107084759532963
1.94235588972431 -0.00104734898281195
2.00501253132832 -0.00101973997532718
2.06766917293233 -0.000988128926372798
2.13032581453634 -0.000952639895740557
2.19298245614035 -0.000913412162634546
2.25563909774436 -0.000870599679060556
2.31829573934837 -0.000824370465630719
2.38095238095238 -0.000774905952154213
2.44360902255639 -0.000722400265603589
2.5062656641604 -0.000667059468249549
2.56892230576441 -0.000609100748955604
2.63157894736842 -0.00054875157080396
2.69423558897243 -0.000486248778401626
2.75689223057644 -0.000421837668366718
2.81954887218045 -0.000355771026644161
2.88220551378446 -0.000288308136430043
2.94486215538847 -0.000219713760596165
3.00751879699248 -0.000150257102609349
3.07017543859649 -8.02107500236468e-05
3.1328320802005 -9.84960469108054e-06
3.19548872180451 6.05501961099093e-05
3.25814536340852 0.00013071236339483
3.32080200501253 0.000200361540788674
3.38345864661654 0.000269224385181368
3.44611528822055 0.000337030639482277
3.50877192982456 0.000403514193263189
3.57142857142857 0.000468414127127034
3.63408521303258 0.000531475736705343
3.69674185463659 0.00059245153226263
3.7593984962406 0.000651102209987773
3.82205513784461 0.000707197591158324
3.88471177944862 0.00076051752549411
3.94736842105263 0.000810852755151147
4.01002506265664 0.000858005735969932
4.07268170426065 0.000901791412750655
4.13533834586466 0.000942037945516247
4.19799498746867 0.000978587383910015
4.26065162907268 0.00101129628708204
4.32330827067669 0.00104003628663465
4.3859649122807 0.00106469459041229
4.44862155388471 0.00108517442516207
4.51127819548872 0.00110139541632775
4.57393483709273 0.00111329390348564
4.63659147869674 0.00112082319018313
4.69924812030075 0.00112395372720359
4.76190476190476 0.00112267322853352
4.82456140350877 0.00111698671958026
4.88721804511278 0.00110691651744968
4.94987468671679 0.00109250214336005
5.0125313283208 0.00107380016753943
5.07518796992481 0.00105088398721131
5.13784461152882 0.00102384353854193
5.20050125313283 0.000992784943679774
5.26315789473684 0.000957830094271234
5.32581453634085 0.000919116173088684
5.38847117794486 0.000876795115646639
5.45112781954887 0.000831033013920995
5.51378446115288 0.000782009464507878
5.57644110275689 0.000729916863785154
5.6390977443609 0.00067495965283952
5.70175438596491 0.000617353515121855
5.76441102756892 0.000557324529983691
5.82706766917293 0.000495108285411791
5.88972431077694 0.000430948953446958
5.95238095238095 0.000365098331913565
6.01503759398496 0.000297814856221036
6.07769423558897 0.000229362585116257
6.14035087719298 0.000160010164366097
6.20300751879699 9.00297724381334e-05
6.265664160401 1.96960523171914e-05
6.32832080200501 -5.07149663505123e-05
6.39097744360902 -0.000120926950555139
6.45363408521303 -0.000190664348411644
6.51629072681704 -0.000259653470582636
6.57894736842105 -0.000327623564391408
6.64160401002506 -0.000394307876409791
6.70426065162907 -0.000459444699351216
6.76691729323308 -0.000522778399159082
6.82957393483709 -0.000584060418260618
6.8922305764411 -0.000643050251048842
6.95488721804511 -0.000699516387763513
7.01754385964912 -0.0007532372230678
7.08020050125313 -0.000804001925753866
7.14285714285714 -0.000851611266165043
7.20551378446115 -0.000895878398085964
7.26817042606516 -0.000936629592034943
7.33082706766917 -0.000973704917076644
7.39348370927318 -0.0010069588684823
7.45614035087719 -0.00103626093877382
7.5187969924812 -0.00106149612990951
7.58145363408521 -0.0010825654046009
7.64411027568922 -0.00109938607499347
7.70676691729323 -0.00111189212718017
7.76942355889724 -0.00112003448027657
7.83208020050125 -0.00112378117904352
7.89473684210526 -0.00112311751929751
7.95739348370927 -0.00111804610561772
8.02005012531328 -0.00110858684112518
8.08270676691729 -0.00109477684937058
8.1453634085213 -0.00107667032864104
8.20802005012531 -0.00105433833925408
8.27067669172932 -0.00102786852467784
8.33333333333333 -0.000997364767566497
8.39598997493734 -0.000962946782066866
8.45864661654135 -0.000924749643991112
8.52130325814536 -0.000882923260702055
8.58395989974937 -0.000837631782791485
8.64661654135338 -0.000789052959859623
8.70927318295739 -0.000737377442924
8.7719298245614 -0.000682808036195979
8.83458646616541 -0.000625558901162043
8.89724310776942 -0.000565854716091228
8.95989974937343 -0.000503929794269545
9.02255639097744 -0.000440027164421024
9.08521303258145 -0.000374397616924613
9.14786967418546 -0.000307298719568995
9.21052631578947 -0.000238993806710442
9.27318295739348 -0.000169750945797906
9.33583959899749 -9.98418853237091e-05
9.3984962406015 -2.95409883273138e-05
9.46115288220551 4.08758443617022e-05
9.52380952380952 0.000111132256915982
9.58646616541353 0.000180952523088326
9.64912280701754 0.000250062628318644
9.71177944862155 0.000318191345123799
9.77443609022556 0.0003850712975486
9.83709273182957 0.000450440010501715
9.89974937343358 0.000514040939857803
9.96240601503759 0.000575624479282898
10.0250626566416 0.000634948939832421
10.0877192982456 0.000691781498475884
10.1503759398496 0.000745899111827468
10.2130325814536 0.000797089391496051
10.2756892230576 0.000845151437618082
10.3383458646617 0.00088989662730284
10.4010025062657 0.000931149354896844
10.4636591478697 0.000968747721160899
10.5263157894737 0.00100254416865405
10.5889724310777 0.00103240606083379
10.6516290726817 0.00105821620259804
10.7142857142857 0.00107987330022459
10.7769423558897 0.00109729235890577
10.8395989974937 0.00111040501631725
10.9022556390977 0.00111915981090993
10.9649122807018 0.00112352238387482
11.0275689223058 0.00112347561398674
11.0902255639098 0.00111901968479697
11.1528822055138 0.00111017208391438
11.2155388471178 0.00109696753437248
11.2781954887218 0.00107945785835789
11.3408521303258 0.00105771177382875
11.4035087719298 0.00103181462482835
11.4661654135338 0.0010018680465445
11.5288220551378 0.000967989566436246
11.5914786967419 0.000930312142989065
11.6541353383459 0.000888983643908689
11.7167919799499 0.000844166265805558
11.7794486215539 0.000796035897641389
11.8421052631579 0.000744781430441625
11.9047619047619 0.000690604015978133
11.9674185463659 0.000633716277336163
12.0300751879699 0.000574341474458983
12.0927318295739 0.000512712627949043
12.1553884711779 0.000449071604562012
12.218045112782 0.000383668167983598
12.280701754386 0.000316758998614417
12.34335839599 0.000248606686209818
12.406015037594 0.000179478699327561
12.468671679198 0.000109646335628595
12.531328320802 3.93836571506274e-05
12.593984962406 -3.10335852681199e-05
12.65664160401 -0.000101329034192272
12.719298245614 -0.000171226810173556
12.781954887218 -0.000240452594459324
12.8446115288221 -0.000308734705575662
12.9072681704261 -0.000375805165560729
12.9699248120301 -0.000441400751662664
13.0325814536341 -0.000505264029376593
13.0952380952381 -0.000567144362764048
13.1578947368421 -0.000626798898091211
13.2205513784461 -0.000683993516926159
13.2832080200501 -0.000738503754952225
13.3458646616541 -0.000790115682894969
13.4085213032581 -0.00083862674610256
13.4711779448622 -0.000883846559484948
13.5338345864662 -0.00092559765469462
13.5964912280702 -0.000963716176613217
13.6591478696742 -0.000998052526412705
13.7218045112782 -0.00102847194866572
13.7844611528822 -0.00105485506020373
13.8471177944862 -0.00107709831864444
13.9097744360902 -0.00109511442875087
13.9724310776942 -0.0011088326850279
14.0350877192982 -0.00111819924921149
14.0977443609023 -0.00112317736155946
14.1604010025063 -0.0011237474851187
14.2230576441103 -0.00111990738239871
14.2857142857143 -0.00111167212415432
14.3483709273183 -0.00109907403023674
14.4110275689223 -0.00108216254275467
14.4736842105263 -0.00106100403203382
14.5363408521303 -0.0010356815361416
14.5989974937343 -0.00100629443499996
14.6616541353383 -0.000972958060360202
14.7243107769424 -0.000935803243176426
14.7869674185464 -0.000894975800149545
14.8496240601504 -0.000850635961460033
14.9122807017544 -0.000802957741932583
14.9749373433584 -0.000752128258103209
15.0375939849624 -0.000698346993866712
15.1002506265664 -0.000641825017588872
15.1629072681704 -0.000582784153752441
15.2255639097744 -0.000521456112392916
15.2882205513784 -0.000458081579734748
15.3508771929825 -0.000392909273602119
15.4135338345865 -0.000326194967307803
15.4761904761905 -0.000258200485853273
15.5388471177945 -0.000189192678377584
15.6015037593985 -0.000119442370889167
15.6641604010025 -4.92233033902848e-05
15.7268170426065 2.11889444351535e-05
15.7894736842105 9.15180347534141e-05
15.8521303258145 0.000161487956088211
15.9147869674185 0.000230824106547404
15.9774436090226 0.000299254371517206
16.0401002506266 0.000366510191595437
16.1027568922306 0.000432327616571687
16.1654135338346 0.000496448341318608
16.2280701754386 0.000558620719528632
16.2907268170426 0.000618600751317785
16.3533834586466 0.000676153040819783
16.4160401002506 0.000731051720014539
16.4786967418546 0.000783081335162882
16.5413533834586 0.00083203769236987
16.6040100250627 0.000877728658958025
16.6666666666667 0.000919974917505619
16.7293233082707 0.000958610669590877
16.7919799498747 0.000993484286479337
16.8546365914787 0.00102445890420105
16.9172932330827 0.00105141296068412
16.9799498746867 0.00107424067283242
17.0426065162907 0.00109285245167888
17.1052631578947 0.00110717525398455
17.1679197994987 0.00111715286890154
17.2305764411028 0.00112274613857649
17.2932330827068 0.00112393311182768
17.3558897243108 0.00112070913029487
17.4185463659148 0.001113086846721
17.4812030075188 0.00110109617529565
17.5438596491228 0.001084784174255
17.6065162907268 0.00106421486119751
17.6691729323308 0.00103946896184334
17.7318295739348 0.00101064359322033
17.7944862155388 0.000977851882520829
17.8571428571429 0.000941222523127125
17.9197994987469 0.000900899269543829
17.9824561403509 0.000857040373224512
18.0451127819549 0.000809817961501185
18.1077694235589 0.000759417362060585
18.1704260651629 0.000706036375610117
18.2330827067669 0.000649884499597029
18.2957393483709 0.000591182106019927
18.3583959899749 0.000530159576563586
18.4210526315789 0.000467056398449412
18.483709273183 0.000402120224551597
18.546365914787 0.000335605901465413
18.609022556391 0.000267774469343957
18.671679197995 0.000198892137427738
18.734335839599 0.00012922923928753
18.796992481203 5.90591718814362e-05
18.859649122807 -1.13426774109808e-05
18.922305764411 -8.17000115657349e-05
18.984962406015 -0.000151736708261665
19.047619047619 -0.000221177903541937
19.1102756892231 -0.00028975107053699
19.1729323308271 -0.000357187089015634
19.2355889724311 -0.000423221301566005
19.2982456140351 -0.000487594552262592
19.3609022556391 -0.000550054203742202
19.4235588972431 -0.000610355128696261
19.4862155388471 -0.000668260671890956
19.5488721804511 -0.000723543578937086
19.6115288220551 -0.000775986888165962
19.6741854636591 -0.000825384782111303
19.7368421052632 -0.000871543395253308
19.7994987468672 -0.000914281574858635
19.8621553884712 -0.000953431591926435
19.9248120300752 -0.000988839799453007
19.9874686716792 -0.00102036723543006
20.0501253132832 -0.00104789016821104
20.1127819548872 -0.00107130058210458
20.1754385964912 -0.00109050660128983
20.2380952380952 -0.00110543285038997
20.3007518796992 -0.00111602075028731
20.3634085213033 -0.00112222874802156
20.4260651629073 -0.00112403247986775
20.4887218045113 -0.0011214248669533
20.5513784461153 -0.0011144161430387
20.6140350877193 -0.00110303381435545
20.6766917293233 -0.00108732255165581
20.7393483709273 -0.00106734401489816
20.8020050125313 -0.00104317661125912
20.8646616541353 -0.00101491518741965
20.9273182957393 -0.000982670657331099
20.9899749373434 -0.000946569566926716
21.0526315789474 -0.000906753597481922
21.1152882205514 -0.000863379009578263
21.1779448621554 -0.000816616029845263
21.2406015037594 -0.000766648182895714
21.3032581453634 -0.000713671571070158
21.3659147869674 -0.000657894104818889
21.4285714285714 -0.000599534686742641
21.4912280701754 -0.000538822352494865
21.5538847117794 -0.000475995371914163
21.6165413533835 -0.000411300313917821
21.6791979949875 -0.000344991078824789
21.7418546365915 -0.000277327901905809
21.8045112781955 -0.000208576332072164
21.8671679197995 -0.000139006189709412
21.9298245614035 -6.88905077491569e-05
21.9924812030075 1.49553986857764e-06
22.0551378446115 7.18757181345905e-05
22.1177944862155 0.00014197381507439
22.1804511278195 0.000211514725761558
22.2431077694236 0.000280225531986407
22.3057644110276 0.000347836573342775
22.3684210526316 0.000414082505529307
22.4310776942356 0.000478703341711879
22.4937343358396 0.000541445472860394
22.5563909774436 0.000602062663054911
22.6190476190476 0.000660317015856585
22.6817042606516 0.000715979907948163
22.7443609022556 0.000768832886382961
22.8070175438596 0.000818668525918638
22.8696741854637 0.000865291243072441
22.9323308270677 0.00090851806370173
22.9949874686717 0.000948179341099672
23.0576441102757 0.000984119421785086
23.1203007518797 0.00101619725637616
23.1829573934837 0.00104428695314829
23.2456140350877 0.00106827827210461
23.3082706766917 0.00108807705762164
23.3709273182957 0.00110360560796896
23.4335839598997 0.00111480298025491
23.4962406015038 0.00112162522960241
23.5588972431078 0.0011240455816128
23.6215538847118 0.00112205453744334
23.6842105263158 0.00111565991108773
23.7468671679198 0.00110488679870799
23.8095238095238 0.00108977748014375
23.8721804511278 0.00107039125298185
23.9348370927318 0.00104680419983771
23.9974937343358 0.00101910888976591
24.0601503759398 0.00098741401496436
24.1228070175439 0.000951843964204853
24.1854636591479 0.000912538334661097
24.2481203007519 0.000869651384049177
24.3107769423559 0.000823351425231769
24.3734335839599 0.000773820165663773
24.4360902255639 0.000721251994267402
24.4987468671679 0.000665853218539467
24.5614035087719 0.000607841254883596
24.6240601503759 0.00054744377534346
24.6867167919799 0.000484897814088167
24.749373433584 0.000420448837154923
24.812030075188 0.000354349779100221
24.874686716792 0.000286860050340219
24.937343358396 0.000218244519076407
25 0.000148772471801663
};
\addplot [line width = 1.7pt, darkmagenta]
table {%
0 0
0.06265664160401 -0.00016647819163278
0.12531328320802 -0.000332300699201663
0.18796992481203 -0.000496818993956949
0.25062656641604 -0.000659387522468795
0.31328320802005 -0.00081936824072934
0.37593984962406 -0.000976133289995908
0.43859649122807 -0.00112906743524
0.50125313283208 -0.00127757047569289
0.56390977443609 -0.00142105960069071
0.6265664160401 -0.00155897167703839
0.68922305764411 -0.00169076545906363
0.75187969924812 -0.00181592371277163
0.81453634085213 -0.00193395524576657
0.87719298245614 -0.00204439683497079
0.93984962406015 -0.00214681504457654
1.00250626566416 -0.0022408079270953
1.06516290726817 -0.00232600660082865
1.12781954887218 -0.00240207669757168
1.19047619047619 -0.00246871967486337
1.2531328320802 -0.00252567398763807
1.31578947368421 -0.0025727161146774
1.37844611528822 -0.002609661435835
1.44110275689223 -0.00263636495659237
1.50375939849624 -0.00265272187709822
1.56641604010025 -0.00265866800346421
1.62907268170426 -0.00265417999969772
1.69172932330827 -0.00263927547928613
1.75438596491228 -0.00261401293607155
1.81704260651629 -0.00257849151468684
1.8796992481203 -0.00253285062145595
1.94235588972431 -0.00247726937728399
2.00501253132832 -0.00241196591468469
2.06766917293233 -0.00233719652170379
2.13032581453634 -0.00225325463609868
2.19298245614035 -0.00216046969372089
2.25563909774436 -0.0020592058356221
2.31829573934837 -0.00194986047895716
2.38095238095238 -0.0018328627572918
2.44360902255639 -0.00170867183643823
2.5062656641604 -0.0015777751124261
2.56892230576441 -0.00144068629868307
2.63157894736842 -0.00129794340992915
2.69423558897243 -0.00115010665070101
2.75689223057644 -0.000997756216789353
2.81954887218045 -0.000841490018219273
2.88220551378446 -0.000681921332710663
2.94486215538847 -0.000519676398826494
3.00751879699248 -0.00035539195825513
3.07017543859649 -0.000189712756872897
3.1328320802005 -2.32890143932177e-05
3.19548872180451 0.000143226127466327
3.25814536340852 0.00030917916828491
3.32080200501253 0.000473918813646896
3.38345864661654 0.000636798531192604
3.44611528822055 0.000797179087980399
3.50877192982456 0.000954431059201416
3.57142857142857 0.0011079372984012
3.63408521303258 0.00125709535951531
3.69674185463659 0.0014013198612107
3.7593984962406 0.00154004478425628
3.82205513784461 0.00167272569290506
3.88471177944862 0.00179884187157171
3.94736842105263 0.00191789836841601
4.01002506265664 0.00202942793781752
4.07268170426065 0.00213299287411317
4.13533834586466 0.00222818672940485
4.19799498746867 0.00231463590869243
4.26065162907268 0.00239200113607269
4.32330827067669 0.00245997878625343
4.3859649122807 0.00251830207615117
4.44862155388471 0.00256674211190021
4.51127819548872 0.00260510878716306
4.57393483709273 0.00263325152921645
4.63659147869674 0.00265105988988358
4.69924812030075 0.00265846397899687
4.76190476190476 0.00265543473868621
4.82456140350877 0.00264198405741884
4.88721804511278 0.00261816472334261
4.94987468671679 0.00258407021711396
5.0125313283208 0.00253983434502786
5.07518796992481 0.00248563071388502
5.13784461152882 0.00242167204965951
5.20050125313283 0.00234820936264109
5.26315789473684 0.00226553096232719
5.32581453634085 0.00217396132593232
5.38847117794486 0.00207385982495401
5.45112781954887 0.00196561931479481
5.51378446115288 0.00184966459297225
5.57644110275689 0.0017264507319719
5.6390977443609 0.00159646129328359
5.70175438596491 0.00146020642962906
5.76441102756892 0.0013182208828329
5.82706766917293 0.00117106188518969
5.88972431077694 0.00101930697256681
5.95238095238095 0.000863551717824318
6.01503759398496 0.000704407393446855
6.07769423558897 0.000542498572562181
6.14035087719298 0.000378460677759558
6.20300751879699 0.000212937487328978
6.265664160401 4.65786087079444e-05
6.32832080200501 -0.000119963070948805
6.39097744360902 -0.000286033947070955
6.45363408521303 -0.000450982262789862
6.51629072681704 -0.000614160666804452
6.57894736842105 -0.000774928753956934
6.64160401002506 -0.000932655578547947
6.70426065162907 -0.00108672213052781
6.76691729323308 -0.00123652376484492
6.82957393483709 -0.00138147257441768
6.8922305764411 -0.00152099969741775
6.95488721804511 -0.00165455754980804
7.01754385964912 -0.00178162197437522
7.08020050125313 -0.00190169429782139
7.14285714285714 -0.00201430328784306
7.20551378446115 -0.00211900700251459
7.26817042606516 -0.00221539452472188
7.33082706766917 -0.00230308757483453
7.39348370927318 -0.00238174199529096
7.45614035087719 -0.00245104910126961
7.5187969924812 -0.002510736892144
7.58145363408521 -0.00256057111896773
7.64411027568922 -0.0026003562038023
7.70676691729323 -0.00262993600727629
7.76942355889724 -0.00264919444136383
7.83208020050125 -0.00265805592498178
7.89473684210526 -0.00265648568061263
7.95739348370927 -0.00264448987079096
8.02005012531328 -0.00262211557391882
8.08270676691729 -0.00258945059950257
8.1453634085213 -0.00254662314353895
8.20802005012531 -0.0024938012853997
8.27067669172932 -0.0024311923281937
8.33333333333333 -0.00235904198518981
8.39598997493734 -0.00227763341549913
8.45864661654135 -0.00218728611279627
8.52130325814536 -0.00208835465144412
8.58395989974937 -0.00198122729494163
8.64661654135338 -0.00186632447215683
8.70927318295739 -0.00174409712732332
8.7719298245614 -0.0016150249502781
8.83458646616541 -0.00147961449388546
8.89724310776942 -0.00133839718603392
8.95989974937343 -0.00119192724401007
9.02255639097744 -0.00104077949943389
9.08521303258145 -0.00088554714229163
9.14786967418546 -0.00072683939291944
9.21052631578947 -0.0005652791110757
9.27318295739348 -0.000401500351483571
9.33583959899749 -0.000236145875438668
9.3984962406015 -6.98646282469544e-05
9.46115288220551 9.66908076068334e-05
9.52380952380952 0.000262866773565226
9.58646616541353 0.000428011100327154
9.64912280701754 0.000591475667332212
9.71177944862155 0.000752618946355903
9.77443609022556 0.000910808519231997
9.83709273182957 0.00106542355982238
9.89974937343358 0.00121585727049309
9.96240601503759 0.0013615192635344
10.0250626566416 0.00150183787817928
10.0877192982456 0.00163626242412586
10.1503759398496 0.00176426534276047
10.2130325814536 0.00188534427759936
10.2756892230576 0.00199902404582144
10.3383458646617 0.00210485850315668
10.4010025062657 0.0022024322948113
10.4636591478697 0.00229136248555705
10.5263157894737 0.00237130006258665
10.5889724310777 0.00244193130523977
10.6516290726817 0.00250297901622237
10.7142857142857 0.00255420360948604
10.7769423558897 0.00259540405050066
10.8395989974937 0.00262641864522934
10.9022556390977 0.00264712567470709
10.9649122807018 0.00265744387273591
11.0275689223058 0.00265733274481997
11.0902255639098 0.00264679272708819
11.1528822055138 0.0026258651845841
11.2155388471178 0.00259463224892426
11.2781954887218 0.00255321649596836
11.3408521303258 0.00250178046476004
11.4035087719298 0.00244052601963269
11.4661654135338 0.00236969355797697
11.5288220551378 0.00228956106678556
11.5914786967419 0.00220044303167333
11.6541353383459 0.00210268920265531
11.7167919799499 0.00199668322152976
11.7794486215539 0.00188284111624743
11.8421052631579 0.00176160966818159
11.9047619047619 0.00163346465870209
11.9674185463659 0.00149890900193866
12.0300751879699 0.00135847077105826
12.0927318295739 0.00121270112580512
12.1553884711779 0.00106217214943512
12.218045112782 0.00090747460353491
12.280701754386 0.000749215609536276
12.34335839599 0.000588016266025502
12.406015037594 0.00042450921119781
12.468671679198 0.000259336140024183
12.531328320802 9.31452858745006e-05
12.593984962406 -7.34111235204439e-05
12.65664160401 -0.000239679425782445
12.719298245614 -0.000405007089230009
12.781954887218 -0.000568745273785137
12.8446115288221 -0.000730251377391779
12.9072681704261 -0.000888891557953194
12.9699248120301 -0.00104404322088944
13.0325814536341 -0.00119509746255445
13.0952380952381 -0.00134146145992097
13.1578947368421 -0.00148256079715608
13.2205513784461 -0.00161784171995733
13.2832080200501 -0.00174677330879963
13.3458646616541 -0.00186884956256732
13.4085213032581 -0.00198359138439099
13.4711779448622 -0.0020905484618963
13.5338345864662 -0.00218930103448746
13.5964912280702 -0.00227946154072696
13.6591478696742 -0.00236067613934814
13.7218045112782 -0.00243262609792915
13.7844611528822 -0.0024950290437819
13.8471177944862 -0.00254764007214336
13.9097744360902 -0.00259025270732122
13.9724310776942 -0.00262269971302255
14.0350877192982 -0.00264485374868508
14.0977443609023 -0.00265662786923269
14.1604010025063 -0.00265797586629864
14.2230576441103 -0.00264889244957305
14.2857142857143 -0.00262941326756638
14.3483709273183 -0.00259961476770187
14.4110275689223 -0.00255961389629474
14.4736842105263 -0.00250956763958674
14.5363408521303 -0.00244967240764225
14.5989974937343 -0.00238016326352471
14.6616541353383 -0.00230131300077349
14.7243107769424 -0.00221343107280733
14.7869674185464 -0.00211686237845183
14.8496240601504 -0.00201198590836053
14.9122807017544 -0.00189921325763859
14.9749373433584 -0.00177898701050923
15.0375939849624 -0.00165177900336035
15.1002506265664 -0.00151808847299008
15.1629072681704 -0.00137844009731546
15.2255639097744 -0.00123338193623862
15.2882205513784 -0.00108348328074541
15.3508771929825 -0.000929332418683875
15.4135338345865 -0.00077153432598643
15.4761904761905 -0.000610708292399666
15.5388471177945 -0.000447485491037681
15.6015037593985 -0.000282506501298724
15.6641604010025 -0.000116418794866325
15.7268170426065 5.01258053391588e-05
15.7894736842105 0.000216473683285527
15.8521303258145 0.000381971994990908
15.9147869674185 0.000545971230656223
15.9774436090226 0.000707827763711881
16.0401002506266 0.000866906376775941
16.1027568922306 0.0010225827546094
16.1654135338346 0.00117424593428542
16.2280701754386 0.0013213007029565
16.2907268170426 0.00146316993380933
16.3533834586466 0.00159929685103913
16.4160401002506 0.00172914721495635
16.4786967418546 0.00185221141864774
16.5413533834586 0.00196800648796458
16.6040100250627 0.00207607797698864
16.6666666666667 0.00217600175153729
16.7293233082707 0.0022673856537085
16.7919799498747 0.00234987104093164
16.8546365914787 0.00242313419348544
16.9172932330827 0.00248688758495982
16.9799498746867 0.00254088101067252
17.0426065162907 0.00258490256961508
17.1052631578947 0.00261877949607397
17.1679197994987 0.00264237883766172
17.2305764411028 0.00265560797709767
17.2932330827068 0.00265841499569057
17.3558897243108 0.00265078887709801
17.4185463659148 0.00263275955056027
17.4812030075188 0.00260439777344125
17.5438596491228 0.00256581485353625
17.6065162907268 0.00251716221223595
17.6691729323308 0.00245863079026337
17.7318295739348 0.00239045029831305
17.7944862155388 0.00231288831553522
17.8571428571429 0.00222624923940318
17.9197994987469 0.00213087309108281
17.9824561403509 0.00202713418099662
18.0451127819549 0.00191543963981494
18.1077694235589 0.00179622782064455
18.1704260651629 0.00166996657867898
18.2330827067669 0.00153715143506948
18.2957393483709 0.00139830363221647
18.3583959899749 0.00125396808811714
18.4210526315789 0.00110471125779617
18.483709273183 0.000951118910213414
18.546365914787 0.000793793829371905
18.609022556391 0.000633353448649705
18.671679197995 0.000470427427639094
18.734335839599 0.00030565518100292
18.796992481203 0.000139683369046826
18.859649122807 -2.6836640144912e-05
18.922305764411 -0.000193251327049227
18.984962406015 -0.000358907585487852
19.047619047619 -0.0005231552857885
19.1102756892231 -0.000685349826264655
19.1729323308271 -0.000844854663000474
19.2355889724311 -0.00100104380801196
19.2982456140351 -0.00115330428598129
19.3609022556391 -0.00130103853992191
19.4235588972431 -0.00144366677633231
19.4862155388471 -0.00158062924063714
19.5488721804511 -0.00171138841398338
19.6115288220551 -0.00183543112277084
19.6741854636591 -0.0019522705526387
19.7368421052632 -0.00206144815900197
19.7994987468672 -0.0021625354666427
19.8621553884712 -0.00225513575129099
19.9248120300752 -0.00233888559659732
19.9874686716792 -0.00241345632038582
20.0501253132832 -0.00247855526459042
20.1127819548872 -0.00253392694381217
20.1754385964912 -0.00257935404798984
20.2380952380952 -0.0026146582952487
20.3007518796992 -0.00263970113157985
20.3634085213033 -0.00265438427460518
20.4260651629073 -0.00265865009929422
20.4887218045113 -0.0026524818641173
20.5513784461153 -0.00263590377674822
20.6140350877193 -0.00260898089906031
20.6766917293233 -0.00257181889178674
20.7393483709273 -0.00252456359984622
20.8020050125313 -0.00246740047996529
20.8646616541353 -0.00240055387284092
20.9273182957393 -0.00232428612269824
20.9899749373434 -0.00223889654770312
21.0526315789474 -0.00214472026526576
21.1152882205514 -0.00204212687685088
21.1779448621554 -0.00193151901744812
21.2406015037594 -0.00181333077540438
21.3032581453634 -0.00168802598881329
21.3659147869674 -0.00155609642514933
21.4285714285714 -0.00141805985129158
21.4912280701754 -0.0012744580015121
21.5538847117794 -0.00112585445140053
21.6165413533835 -0.000972832406072318
21.6791979949875 -0.000815992411339095
21.7418546365915 -0.000655949996824225
21.8045112781955 -0.000493333260273694
21.8671679197995 -0.00032878040254149
21.9298245614035 -0.000162937222926118
21.9924812030075 3.54541531487066e-06
22.0551378446115 0.000170014139323343
22.1177944862155 0.000335815630848576
22.1804511278195 0.000500299190240828
22.2431077694236 0.000662819290167933
22.3057644110276 0.000822738109032924
22.3684210526316 0.000979428034149881
22.4310776942356 0.00113227412485414
22.4937343358396 0.0012806765258805
22.5563909774436 0.00142405282153706
22.6190476190476 0.00156184032143742
22.6817042606516 0.001693498268818
22.7443609022556 0.00181850996277663
22.8070175438596 0.00193638478610161
22.8696741854637 0.00204666013073352
22.9323308270677 0.002148903213303
22.9949874686717 0.00224271277361993
23.0576441102757 0.00232772064944702
23.1203007518797 0.00240359322137898
23.1829573934837 0.00247003272215505
23.2456140350877 0.00252677840526725
23.3082706766917 0.00257360756827927
23.3709273182957 0.00261033642683747
23.4335839598997 0.00263682083594501
23.4962406015038 0.00265295685567042
23.5588972431078 0.00265868115906611
23.6215538847118 0.00265397128069914
23.6842105263158 0.00263884570481981
23.7468671679198 0.00261336379281741
23.8095238095238 0.00257762555025328
23.8721804511278 0.00253177123438181
23.9348370927318 0.0024759808036997
23.9974937343358 0.00241047321168842
24.0601503759398 0.00233550554751378
24.1228070175439 0.00225137202706208
24.1854636591479 0.00215840283826974
24.2481203007519 0.00205696284527669
24.3107769423559 0.00194745015649102
24.3734335839599 0.00183029456218567
24.4360902255639 0.00170595584775502
24.4987468671679 0.00157492198925495
24.5614035087719 0.00143770723830706
24.6240601503759 0.00129485010388098
24.6867167919799 0.00114691123887849
24.749373433584 0.000994471239811425
24.812030075188 0.000838128368209945
24.874686716792 0.000678496202702589
24.937343358396 0.000516201230983936
25 0.000351880391119457
};
\end{axis}

\end{tikzpicture}


==> plots/training_data_snapshots.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=2.7in,
height=2.4in,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time, s},
xmajorgrids,
xmin=-1.25, xmax=26.25,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Displacement, mm},
ymajorgrids,
ymin=-63.3388370841499, ymax=63.338545642826,
ytick style={color=black}
]
\addplot [line width = 1.7pt, black]
table {%
0 0
0.06265664160401 0.163740774426782
0.12531328320802 0.326988656110142
0.18796992481203 0.489030920000544
0.25062656641604 0.649155525507717
0.31328320802005 0.806713090525827
0.37593984962406 0.961094154796649
0.43859649122807 1.11170291756984
0.50125313283208 1.25795123694542
0.56390977443609 1.39926405490812
0.6265664160401 1.53508544584212
0.68922305764411 1.66488196041357
0.75187969924812 1.7881443373227
0.81453634085213 1.90438900088883
0.87719298245614 2.01315979748892
0.93984962406015 2.11402983214629
1.00250626566416 2.20660321003789
1.06516290726817 2.29051661255353
1.12781954887218 2.36544071758777
1.19047619047619 2.43108148327047
1.2531328320802 2.48718129887097
1.31578947368421 2.53351999647196
1.37844611528822 2.56991571618243
1.44110275689223 2.59622562028348
1.50375939849624 2.61234645372802
1.56641604010025 2.61821494922079
1.62907268170426 2.61380807545736
1.69172932330827 2.59914312752267
1.75438596491228 2.57427765903119
1.81704260651629 2.53930925626606
1.8796992481203 2.49437515519106
1.94235588972431 2.43965170285614
2.00501253132832 2.37535366531105
2.06766917293233 2.30173338474015
2.13032581453634 2.2190797891277
2.19298245614035 2.12771725834025
2.25563909774436 2.02800435107502
2.31829573934837 1.92033239767069
2.38095238095238 1.80512396430406
2.44360902255639 1.68283119459903
2.5062656641604 1.55393403515721
2.56892230576441 1.41893835197423
2.63157894736842 1.2783739451314
2.69423558897243 1.13279246955949
2.75689223057644 0.982765270029192
2.81954887218045 0.828881138868546
2.88220551378446 0.67174400520602
2.94486215538847 0.511970564807545
3.00751879699248 0.350187859811117
3.07017543859649 0.187030817855291
3.1328320802005 0.0231397602609004
3.19548872180451 -0.140842110955001
3.25814536340852 -0.30427123737091
3.32080200501253 -0.466506229851336
3.38345864661654 -0.626910385723517
3.44611528822055 -0.78485418756221
3.50877192982456 -0.939717773775222
3.57142857142857 -1.09089337129364
3.63408521303258 -1.23778768082063
3.69674185463659 -1.37982420527583
3.7593984962406 -1.51644551229937
3.82205513784461 -1.64711542193398
3.88471177944862 -1.77132111090133
3.94736842105263 -1.88857512521297
4.01002506265664 -1.99841729321862
4.07268170426065 -2.10041653158053
4.13533834586466 -2.19417253709274
4.19799498746867 -2.27931735769799
4.26065162907268 -2.35551683654107
4.32330827067669 -2.42247192339174
4.3859649122807 -2.47991984828847
4.44862155388471 -2.5276351527976
4.51127819548872 -2.5654305748403
4.57393483709273 -2.59315778361674
4.63659147869674 -2.61070796173983
4.69924812030075 -2.61801223229775
4.76190476190476 -2.61504192916536
4.82456140350877 -2.60180870950658
4.88721804511278 -2.57836450802589
4.94987468671679 -2.54480133314556
5.0125313283208 -2.50125090591308
5.07518796992481 -2.4478841430525
5.13784461152882 -2.38491048618922
5.20050125313283 -2.31257707988228
5.26315789473684 -2.23116780168691
5.32581453634085 -2.14100214805885
5.38847117794486 -2.04243398046602
5.45112781954887 -1.93585013663575
5.51378446115288 -1.82166891238185
5.57644110275689 -1.70033841997362
5.6390977443609 -1.57233482948781
5.70175438596491 -1.43816050004516
5.76441102756892 -1.29834200826662
5.82706766917293 -1.15342808168662
5.88972431077694 -1.00398744523274
5.95238095238095 -0.850606589224885
6.01503759398496 -0.69388746765249
6.07769423558897 -0.534445135763782
6.14035087719298 -0.372905336238
6.20300751879699 -0.209902043413935
6.265664160401 -0.0460749752131881
6.32832080200501 0.117932917478086
6.39097744360902 0.281477974115269
6.45363408521303 0.443918350586475
6.51629072681704 0.604616538175141
6.57894736842105 0.762941865507764
6.64160401002506 0.918272973668231
6.70426065162907 1.07000025476508
6.76691729323308 1.21752824438004
6.82957393483709 1.36027795851079
6.8922305764411 1.49768916583427
6.95488721804511 1.62922258637348
7.01754385964912 1.75436200794095
7.08020050125313 1.87261631204874
7.14285714285714 1.983521401338
7.20551378446115 2.0866420209627
7.26817042606516 2.18157346677625
7.33082706766917 2.26794317362285
7.39348370927318 2.34541217749515
7.45614035087719 2.41367644582219
7.5187969924812 2.47246807066773
7.58145363408521 2.52155632015232
7.64411027568922 2.56074854397824
7.70676691729323 2.58989092949825
7.76942355889724 2.60886910536441
7.83208020050125 2.61760859038693
7.89473684210526 2.61607508584011
7.95739348370927 2.60427461007079
8.02005012531328 2.58225347487867
8.08270676691729 2.55009810376246
8.1453634085213 2.50793469274406
8.20802005012531 2.45592871510463
8.27067669172932 2.39428427197173
8.33333333333333 2.32324329131201
8.39598997493734 2.24308457846435
8.45864661654135 2.15412272195311
8.52130325814536 2.05670685885939
8.58395989974937 1.95121930460982
8.64661654135338 1.83807405255259
8.70927318295739 1.7177151492116
8.7719298245614 1.59061495159303
8.83458646616541 1.4572722733889
8.89724310776942 1.31821042734613
8.95989974937343 1.17397517148973
9.02255639097744 1.02513256725596
9.08521303258145 0.872266757945204
9.14786967418546 0.715977676209768
9.21052631578947 0.556878689576247
9.27318295739348 0.395594193241114
9.33583959899749 0.232757159587848
9.3984962406015 0.0690066540422002
9.46115288220551 -0.0950146729852318
9.52380952380952 -0.258663108225833
9.58646616541353 -0.421296401851127
9.64912280701754 -0.58227628802747
9.71177944862155 -0.740970989835407
9.77443609022556 -0.896757698722765
9.83709273182957 -1.04902501876076
9.89974937343358 -1.19717536611027
9.96240601503759 -1.34062731428222
10.0250626566416 -1.47881787598621
10.0877192982456 -1.61120471261422
10.1503759398496 -1.73726826268706
10.2130325814536 -1.85651378090942
10.2756892230576 -1.96847327983276
10.3383458646617 -2.07270736650572
10.4010025062657 -2.16880696690213
10.4636591478697 -2.25639493136086
10.5263157894737 -2.33512751473657
10.5889724310777 -2.40469572545175
10.6516290726817 -2.46482653815603
10.7142857142857 -2.51528396523268
10.7769423558897 -2.5558699829501
10.8395989974937 -2.5864253086185
10.9022556390977 -2.60683002570645
10.9649122807018 -2.61700405446289
11.0275689223058 -2.61690746619398
11.0902255639098 -2.6065406399672
11.1528822055138 -2.58594426112333
11.2155388471178 -2.55519916160431
11.2781954887218 -2.51442600272172
11.3408521303258 -2.46378480161426
11.4035087719298 -2.40347430324797
11.4661654135338 -2.33373120042816
11.5288220551378 -2.25482920488162
11.5914786967419 -2.16707797305641
11.6541353383459 -2.07082189085183
11.7167919799499 -1.96643872205278
11.7794486215539 -1.85433812576897
11.8421052631579 -1.73496004869815
11.9047619047619 -1.60877299852546
11.9674185463659 -1.47627220523116
12.0300751879699 -1.33797767752539
12.0927318295739 -1.19443216203798
12.1553884711779 -1.04619901327086
12.218045112782 -0.893859982673189
12.280701754386 -0.738012935517205
12.34335839599 -0.579269504533432
12.406015037594 -0.418252689515259
12.468671679198 -0.255594412311908
12.531328320802 -0.0919330368068156
12.593984962406 0.0720891363865336
12.65664160401 0.2358283906787
12.719298245614 0.398642119815361
12.781954887218 0.559891349831063
12.8446115288221 0.718943246747494
12.9072681704261 0.875173600174985
12.9699248120301 1.02796927307044
13.0325814536341 1.1767306080369
13.0952380952381 1.32087378072085
13.1578947368421 1.45983309107293
13.2205513784461 1.59306318347679
13.2832080200501 1.72004118703612
13.3458646616541 1.84026876761873
13.4085213032581 1.95327408360319
13.4711779448622 2.05861363765482
13.5338345864662 2.15587401726305
13.5964912280702 2.24467351720671
13.6591478696742 2.32466363758411
13.7218045112782 2.39553045152516
13.7844611528822 2.45699583721919
13.8471177944862 2.50881856942415
13.9097744360902 2.55079526617161
13.9724310776942 2.58276118695381
14.0350877192982 2.60459087925997
14.0977443609023 2.6161986709226
14.1604010025063 2.61753900634429
14.2230576441103 2.60860662528425
14.2857142857143 2.58943658350205
14.3483709273183 2.56010411517936
14.4110275689223 2.52072433765662
14.4736842105263 2.47145179964923
14.5363408521303 2.41247987470834
14.5989974937343 2.34404000231355
14.6616541353383 2.26640077957184
14.7243107769424 2.17986690708998
14.7869674185464 2.0847779931553
14.8496240601504 1.98150722091803
14.9122807017544 1.87045988380907
14.9749373433584 1.75207179493653
15.0375939849624 1.62680757670703
15.1002506265664 1.49515883738136
15.1629072681704 1.35764224172396
15.2255639097744 1.2147974833157
15.2882205513784 1.06718516648769
15.3508771929825 0.915384606190334
15.4135338345865 0.759991554431199
15.4761904761905 0.601615862204043
15.5388471177945 0.440879086085295
15.6015037593985 0.27841204889191
15.6641604010025 0.114852363972398
15.7268170426065 -0.0491580671516789
15.7894736842105 -0.212975573973428
15.8521303258145 -0.375957243130972
15.9147869674185 -0.537463441566365
15.9774436090226 -0.696860326810591
16.0401002506266 -0.853522334543001
16.1027568922306 -1.0068346336628
16.1654135338346 -1.15619553923666
16.2280701754386 -1.30101887385439
16.2907268170426 -1.44073626812273
16.3533834586466 -1.57479939127165
16.4160401002506 -1.70268210311722
16.4786967418546 -1.82388251893531
16.5413533834586 -1.93792497914402
16.6040100250627 -2.04436191606332
16.6666666666667 -2.14277561042583
16.7293233082707 -2.23277983074553
16.7919799498747 -2.3140213491108
16.8546365914787 -2.38618132745114
16.9172932330827 -2.44897656884148
16.9799498746867 -2.50216062892732
17.0426065162907 -2.5455247831126
17.1052631578947 -2.5788988457155
17.1679197994987 -2.60215183787277
17.2305764411028 -2.61519250157666
17.2932330827068 -2.61796965782204
17.3558897243108 -2.61047240746376
17.4185463659148 -2.59273017398958
17.4812030075188 -2.56481258804622
17.5438596491228 -2.52682921416932
17.6065162907268 -2.47892912078915
17.6691729323308 -2.42130029520114
17.7318295739348 -2.35416890579684
17.7944862155388 -2.27779841444934
17.8571428571429 -2.1924885425399
17.9197994987469 -2.09857409467847
17.9824561403509 -1.99642364474093
18.0451127819549 -1.88643808937425
18.1077694235589 -1.769049074649
18.1704260651629 -1.64471730203463
18.2330827067669 -1.51393072034406
18.2957393483709 -1.37720261074269
18.3583959899749 -1.2350695723424
18.4210526315789 -1.08808941627882
18.483709273183 -0.936838976543055
18.546365914787 -0.781911846155523
18.609022556391 -0.623916047568678
18.671679197995 -0.463471646439717
18.734335839599 -0.301208318139193
18.796992481203 -0.137762876545757
18.859649122807 0.0262232251750184
18.922305764411 0.190106411998701
18.984962406015 0.353243512797642
19.047619047619 0.514994284511455
19.1102756892231 0.674723924825978
19.1729323308271 0.831805563499948
19.2355889724311 0.98562272256123
19.2982456140351 1.13557173571798
19.3609022556391 1.28106411749044
19.4235588972431 1.4215288727625
19.4862155388471 1.55641473769332
19.5488721804511 1.68519234319046
19.6115288220551 1.80735629245709
19.6741854636591 1.92242714445564
19.7368421052632 2.02995329551054
19.7994987468672 2.12951275165617
19.8621553884712 2.22071478478417
19.9248120300752 2.30320146608146
19.9874686716792 2.37664907074811
20.0501253132832 2.44076934847876
20.1127819548872 2.49531065471996
20.1754385964912 2.54005893826789
20.2380952380952 2.57483858132693
20.3007518796992 2.59951308873454
20.3634085213033 2.61398562364562
20.4260651629073 2.61819938757607
20.4887218045113 2.61213784331216
20.5513784461153 2.59582477981179
20.6140350877193 2.56932421884339
20.6766917293233 2.53274016372812
20.7393483709273 2.48621619117115
20.8020050125313 2.42993488778441
20.8646616541353 2.36411713351371
20.9273182957393 2.28902123477839
20.9899749373434 2.20494191073102
21.0526315789474 2.1122091366097
21.1152882205514 2.01118684872835
21.1779448621554 1.90227151618225
21.2406015037594 1.78589058487713
21.3032581453634 1.66250079998838
21.3659147869674 1.53258641343067
21.4285714285714 1.39665728337888
21.4912280701754 1.25524687329276
21.5538847117794 1.10891015830258
21.6165413533835 0.958221447169239
21.6791979949875 0.803772128369909
21.7418546365915 0.646168349151516
21.8045112781955 0.486028636663659
21.8671679197995 0.323981470504903
21.9298245614035 0.16066281621023
21.9924812030075 -0.00328637064042217
22.0551378446115 -0.167222659897674
22.1177944862155 -0.330502672029606
22.1804511278195 -0.492485603110246
22.2431077694236 -0.652535739699606
22.3057644110276 -0.810024953746122
22.3684210526316 -0.964335167719481
22.4310776942356 -1.11486078029908
22.4937343358396 -1.26101104309976
22.5563909774436 -1.40221237910526
22.6190476190476 -1.53791063371146
22.6817042606516 -1.66757324954529
22.7443609022556 -1.79069135652464
22.8070175438596 -1.90678176895276
22.8696741854637 -2.01538888181687
22.9323308270677 -2.1160864588409
22.9949874686717 -2.20847930528046
23.0576441102757 -2.29220481889157
23.1203007518797 -2.36693441298998
23.1829573934837 -2.43237480601189
23.2456140350877 -2.48826917251856
23.3082706766917 -2.53439815112556
23.3709273182957 -2.57058070540217
23.4335839598997 -2.59667483436172
23.4962406015038 -2.61257812975427
23.5588972431078 -2.61822817797519
23.6215538847118 -2.61360280501175
23.6842105263158 -2.59872016346658
23.7468671679198 -2.57363866131576
23.8095238095238 -2.53845673268437
23.8721804511278 -2.49331245153291
23.9348370927318 -2.43838298977758
23.9974937343358 -2.37388392196587
24.0601503759398 -2.3000683792394
24.1228070175439 -2.21722605590303
24.1854636591479 -2.1256820724984
24.2481203007519 -2.02579569984653
24.3107769423559 -1.91795894906307
24.3734335839599 -1.80259503308365
24.4360902255639 -1.68015670573495
24.4987468671679 -1.55112448486988
24.5614035087719 -1.4160047665416
24.6240601503759 -1.27532783761664
24.6867167919799 -1.12964579462632
24.749373433584 -0.979530377025296
24.812030075188 -0.82557072335993
24.874686716792 -0.668371059151729
24.937343358396 -0.508548325572391
25 -0.3467297582144
};
\addlegendentry{Interior}
\addplot [line width = 1.7pt, darkorange]
table {%
0 0
0.06265664160401 3.60064879323494
0.12531328320802 7.19074033334094
0.18796992481203 10.7544693729778
0.25062656641604 14.2760295615577
0.31328320802005 17.7410987327226
0.37593984962406 21.1362905498851
0.43859649122807 24.4485214631412
0.50125313283208 27.6648625528185
0.56390977443609 30.772664836858
0.6265664160401 33.7596996237122
0.68922305764411 36.6142343068781
0.75187969924812 39.3250692760625
0.81453634085213 41.8815698838945
0.87719298245614 44.2737043212905
0.93984962406015 46.4920840976475
1.00250626566416 48.528002468658
1.06516290726817 50.3734691410663
1.12781954887218 52.021241497669
1.19047619047619 53.4648528129503
1.2531328320802 54.6986375584157
1.31578947368421 55.7177536532172
1.37844611528822 56.5182014946943
1.44110275689223 57.096839665254
1.50375939849624 57.4513972592291
1.56641604010025 57.5804827915999
1.62907268170426 57.4835896575789
1.69172932330827 57.1610981210303
1.75438596491228 56.6142738225731
1.81704260651629 55.845262812674
1.8796992481203 54.8570831292992
1.94235588972431 53.6536129533478
2.00501253132832 52.2395753884319
2.06766917293233 50.6205199247257
2.13032581453634 48.802800659608
2.19298245614035 46.793551360563
2.25563909774436 44.6006574682045
2.31829573934837 42.2327251493089
2.38095238095238 39.6990475213051
2.44360902255639 37.0095681807796
2.5062656641604 34.1748421791304
2.56892230576441 31.2059945985236
2.63157894736842 28.1146768907231
2.69423558897243 24.9130211501469
2.75689223057644 21.613592500606
2.81954887218045 18.2293397825901
2.88220551378446 14.773544734629
2.94486215538847 11.259769868174
3.00751879699248 7.70180524056357
3.07017543859649 4.1136143349714
3.1328320802005 0.509279259731353
3.19548872180451 -3.09705451789004
3.25814536340852 -6.69123368657781
3.32080200501253 -10.259152636637
3.38345864661654 -13.7868088184534
3.44611528822055 -17.2603576964869
3.50877192982456 -20.6661670831282
3.57142857142857 -23.9908706391803
3.63408521303258 -27.221420331
3.69674185463659 -30.3451376384264
3.7593984962406 -33.3497633125273
3.82205513784461 -36.2235054878868
3.88471177944862 -38.9550859606128
3.94736842105263 -41.5337844504439
4.01002506265664 -43.9494806732451
4.07268170426065 -46.192694058778
4.13533834586466 -48.2546209578655
4.19799498746867 -50.1271691929361
4.26065162907268 -51.8029898163447
4.32330827067669 -53.2755059518353
4.3859649122807 -54.538938605958
4.44862155388471 -55.5883293481336
4.51127819548872 -56.4195597703662
4.57393483709273 -57.0293676502262
4.63659147869674 -57.4153597536706
4.69924812030075 -57.5760212274598
4.76190476190476 -57.5107215443064
4.82456140350877 -57.2197169774236
4.88721804511278 -56.7041495947625
4.94987468671679 -55.9660427768866
5.0125313283208 -55.0082932760718
5.07518796992481 -53.8346598477968
5.13784461152882 -52.449748499244
5.20050125313283 -50.8589944126974
5.26315789473684 -49.068640614788
5.32581453634085 -47.0857134752942
5.38847117794486 -44.9179951316578
5.45112781954887 -42.5739929474382
5.51378446115288 -40.062906124562
5.57644110275689 -37.3945896004074
5.6390977443609 -34.5795153714072
5.70175438596491 -31.6287313949589
5.76441102756892 -28.5538182309379
5.82706766917293 -25.3668435929727
5.88972431077694 -22.0803149878515
5.95238095238095 -18.7071306289298
6.01503759398496 -15.2605288161813
6.07769423558897 -11.754035981557
6.14035087719298 -8.20141360354781
6.20300751879699 -4.61660419929212
6.265664160401 -1.01367660618314
6.32832080200501 2.59322923227548
6.39097744360902 6.18995775967561
6.45363408521303 9.76239336118431
6.51629072681704 13.29651576127
6.57894736842105 16.7784550472629
6.64160401002506 20.1945461028057
6.70426065162907 23.5313822375665
6.76691729323308 26.7758678027413
6.82957393483709 29.9152695858508
6.8922305764411 32.9372667831317
6.95488721804511 35.8299993534001
7.01754385964912 38.582114563619
7.08020050125313 41.1828115435014
7.14285714285714 43.6218836742865
7.20551378446115 45.8897586453351
7.26817042606516 47.977536021339
7.33082706766917 49.8770221727062
7.39348370927318 51.5807624320383
7.45614035087719 53.0820703504989
7.5187969924812 54.3750539392546
7.58145363408521 55.4546387929989
7.64411027568922 56.3165880048152
7.70676691729323 56.9575187942165
7.76942355889724 57.3749157831061
7.83208020050125 57.5671408675561
7.89473684210526 57.5334396466624
7.95739348370927 57.273944383244
8.02005012531328 56.7896734847681
8.08270676691729 56.0825275065375
8.1453634085213 55.1552816928289
8.20802005012531 54.0115750852497
8.27067669172932 52.6558962410632
8.33333333333333 51.0935656175273
8.39598997493734 49.3307146913883
8.45864661654135 47.3742618954629
8.52130325814536 45.231885466765
8.58395989974937 42.9119933127205
8.64661654135338 40.4236900137422
8.70927318295739 37.7767410916613
8.7719298245614 34.9815346842489
8.83458646616541 32.0490407762349
8.89724310776942 28.9907681468314
8.95989974937343 25.8187192027148
9.02255639097744 22.5453428737347
9.08521303258145 19.1834857562107
9.14786967418546 15.7463416955591
9.21052631578947 12.2474000061155
9.27318295739348 8.70039253136883
9.33583959899749 5.11923975237354
9.3984962406015 1.51799615583905
9.46115288220551 -2.08920492369435
9.52380952380952 -5.68820677112418
9.58646616541353 -9.2648848498126
9.64912280701754 -12.805202234327
9.71177944862155 -16.2952646993444
9.77443609022556 -19.721375248518
9.83709273182957 -23.0700878693068
9.89974937343358 -26.3282603027992
9.96240601503759 -29.4831056214358
10.0250626566416 -32.5222424122087
10.0877192982456 -35.43374336839
10.1503759398496 -38.2061820990888
10.2130325814536 -40.8286779729276
10.2756892230576 -43.2909388198486
10.3383458646617 -45.5833013234608
10.4010025062657 -47.6967689454068
10.4636591478697 -49.6230472329115
10.5263157894737 -51.3545763709489
10.5889724310777 -52.8845608512679
10.6516290726817 -54.2069961418447
10.7142857142857 -55.3166922520913
10.7769423558897 -56.209294101341
10.8395989974937 -56.8812986106685
10.9022556390977 -57.3300684509717
10.9649122807018 -57.5538423933542
11.0275689223058 -57.5517422211936
11.0902255639098 -57.3237761767627
11.1528822055138 -56.8708389288852
11.2155388471178 -56.1947080617419
11.2781954887218 -55.2980370986184
11.3408521303258 -54.1843450879638
11.4035087719298 -52.858002792638
11.4661654135338 -51.3242155365443
11.5288220551378 -49.5890027759686
11.5914786967419 -47.6591744757984
11.6541353383459 -45.5423043833354
11.7167919799499 -43.2467003045895
11.7794486215539 -40.7813714997086
11.8421052631579 -38.1559933255015
11.9047619047619 -35.3808692638169
11.9674185463659 -32.4668904848027
12.0300751879699 -29.425493103741
12.0927318295739 -26.2686132992056
12.1553884711779 -23.0086404686875
12.218045112782 -19.6583686055317
12.280701754386 -16.2309460880061
12.34335839599 -12.7398240775643
12.406015037594 -9.19870372881353
12.468671679198 -5.62148241836689
12.531328320802 -2.02219920360829
12.593984962406 1.58502027457869
12.65664160401 5.18601922888455
12.719298245614 8.76666528488484
12.781954887218 12.31290594454
12.8446115288221 15.8108237362158
12.9072681704261 19.2466908347823
12.9699248120301 22.6070229374315
13.0325814536341 25.8786321837757
13.0952380952381 29.048678912536
13.1578947368421 32.1047220516975
13.2205513784461 35.0347679443762
13.2832080200501 37.8273174187688
13.3458646616541 40.4714109174662
13.4085213032581 42.9566715090077
13.4711779448622 45.2733456128826
13.5338345864662 47.4123412781425
13.5964912280702 49.3652638654063
13.6591478696742 51.1244489922135
13.7218045112782 52.6829926124341
13.7844611528822 54.0347781116852
13.8471177944862 55.1745003124145
13.9097744360902 56.0976862944449
13.9724310776942 56.8007129492651
14.0350877192982 57.2808211991736
14.0977443609023 57.5361268254747
14.1604010025063 57.5656278632285
14.2230576441103 57.3692085335307
14.2857142857143 56.9476396978972
14.3483709273183 56.3025758329622
14.4110275689223 55.4365485373693
14.4736842105263 54.3529565963327
14.5363408521303 53.0560526428658
14.5989974937343 51.5509264680227
14.6616541353383 49.8434850456538
14.7243107769424 47.9404293500712
14.7869674185464 45.8492280576006
14.8496240601504 43.578088235236
14.9122807017544 41.1359231314253
14.9749373433584 38.5323171953978
15.0375939849624 35.777488462318
15.1002506265664 32.8822484518856
15.1629072681704 29.8579597377627
15.2255639097744 26.716491354353
15.2882205513784 23.4701722159383
15.3508771929825 20.1317427309852
15.4135338345865 16.7143048015135
15.4761904761905 13.2312704037565
15.5388471177945 9.69630895191488
15.6015037593985 6.12329365157632
15.6641604010025 2.52624705334129
15.7268170426065 -1.08071397966584
15.7894736842105 -4.68343367442201
15.8521303258145 -8.26777290333533
15.9147869674185 -11.8196646742488
15.9774436090226 -15.3251693373434
16.0401002506266 -18.7705292922767
16.1027568922306 -22.1422229808569
16.1654135338346 -25.4270179533503
16.2280701754386 -28.6120228001655
16.2907268170426 -31.6847377450988
16.3533834586466 -34.6331037015875
16.4160401002506 -37.445549599446
16.4786967418546 -40.1110377963473
16.5413533834586 -42.6191073958293
16.6040100250627 -44.9599153018194
16.6666666666667 -47.1242748485612
16.7293233082707 -49.1036918543308
16.7919799498747 -50.8903979574538
16.8546365914787 -52.477381103787
16.9172932330827 -53.8584130660207
16.9799498746867 -55.028073886796
17.0426065162907 -55.9817731497094
17.1052631578947 -56.7157679947255
17.1679197994987 -57.2271778072968
17.2305764411028 -57.5139955235364
17.2932330827068 -57.5750955070843
17.3558897243108 -57.4102379667445
17.4185463659148 -57.0200698975637
17.4812030075188 -56.4061225416536
17.5438596491228 -55.5708053787223
17.6065162907268 -54.5173966699031
17.6691729323308 -53.2500305919842
17.7318295739348 -51.7736810125437
17.7944862155388 -50.0941419696538
17.8571428571429 -48.2180049327692
17.9197994987469 -46.1526329340414
17.9824561403509 -43.9061316715786
18.0451127819549 -41.4873176980621
18.1077694235589 -38.9056838195636
18.1704260651629 -36.1713618403577
18.2330827067669 -33.2950827999415
18.2957393483709 -30.2881348583128
18.3583959899749 -27.1623189947904
18.4210526315789 -23.9299026942379
18.483709273183 -20.6035718024539
18.546365914787 -17.1963807396753
18.609022556391 -13.7217012675848
18.671679197995 -10.1931700108877
18.734335839599 -6.62463493941707
18.796992481203 -3.03010102079947
18.859649122807 0.576324743029399
18.922305764411 4.18048867974797
18.984962406015 7.76824599373509
19.047619047619 11.3255162783178
19.1102756892231 14.8383387753203
19.1729323308271 18.2929271650452
19.2355889724311 21.6757236716571
19.2982456140351 24.9734522716302
19.3609022556391 28.1731707964391
19.4235588972431 31.262321725013
19.4862155388471 34.2287814666118
19.5488721804511 37.0609079407141
19.6115288220551 39.7475862671834
19.6741854636591 42.2782723873985
19.7368421052632 44.6430344451562
19.7994987468672 46.8325917649413
19.8621553884712 48.8383512745927
19.9248120300752 50.6524412294205
19.9874686716792 52.2677421054244
20.0501253132832 53.6779145403665
20.1127819548872 54.8774242130473
20.1754385964912 55.8615635631381
20.2380952380952 56.6264702663343
20.3007518796992 57.1691423923198
20.3634085213033 57.4874501860542
20.4260651629073 57.5801444261463
20.4887218045113 57.4468613275114
20.5513784461153 57.0881239690728
20.6140350877193 56.5053402409003
20.6766917293233 55.7007973188472
20.7393483709273 54.6776526883664
20.8020050125313 53.439921752737
20.8646616541353 51.9924620743297
20.9273182957393 50.3409543107622
20.9899749373434 48.4918799207564
21.0526315789474 46.4524957271966
21.1152882205514 44.2308054372169
21.1779448621554 41.8355282310863
21.2406015037594 39.2760645431728
21.3032581453634 36.5624591692741
21.3659147869674 33.705361845108
21.4285714285714 30.7159854506741
21.4912280701754 27.6060620045148
21.5538847117794 24.3877966205801
21.6165413533835 21.0738196083984
21.6791979949875 17.6771369045346
21.7418546365915 14.2110790298755
21.8045112781955 10.689248773059
21.8671679197995 7.12546780537164
21.9298245614035 3.53372243662414
21.9924812030075 -0.0718912751084286
22.0551378446115 -3.67722284446041
22.1177944862155 -7.26812289335364
22.1804511278195 -10.8304986812305
22.2431077694236 -14.3503694130074
22.3057644110276 -17.8139211076924
22.3684210526316 -21.2075608123275
22.4310776942356 -24.517969948491
22.4937343358396 -27.7321565819993
22.5563909774436 -30.8375064106679
22.6190476190476 -33.8218322700305
22.6817042606516 -36.6734219627264
22.7443609022556 -39.3810842238448
22.8070175438596 -41.9341926418324
22.8696741854637 -44.3227273625969
22.9323308270677 -46.5373144131302
22.9949874686717 -48.5692624903266
23.0576441102757 -50.4105970706162
23.1203007518797 -52.0540917065434
23.1829573934837 -53.4932963874714
23.2456140350877 -54.7225628531024
23.3082706766917 -55.7370667604747
23.3709273182957 -56.5328266174375
23.4335839598997 -57.1067194082958
23.4962406015038 -57.456492850307
23.5588972431078 -57.5807742329238
23.6215538847118 -57.4790758050926
23.6842105263158 -57.1517966894682
23.7468671679198 -56.6002213160268
23.8095238095238 -55.8265143812321
23.8721804511278 -54.8337123525298
23.9348370927318 -53.6257115515177
23.9974937343358 -52.2072528625563
24.0601503759398 -50.5839031268342
24.1228070175439 -48.7620332949063
24.1854636591479 -46.7487934234503
24.2481203007519 -44.552084614363
24.3107769423559 -42.1805280063299
24.3734335839599 -39.6434309405587
24.4360902255639 -36.9507504334596
24.4987468671679 -34.113054099636
24.5614035087719 -31.1414786785314
24.6240601503759 -28.0476863275123
24.6867167919799 -24.8438188529085
24.749373433584 -21.5424500586375
24.812030075188 -18.1565363994233
24.874686716792 -14.6993661322774
24.937343358396 -11.1845071657952
25 -7.62575381194226
};
\addlegendentry{Boundary}
\end{axis}

\end{tikzpicture}

